Nuclear mass table in deformed relativistic Hartree-Bogoliubov theory in continuum: I. even-even nuclei

Ground-state properties of even-even nuclei with $8\le Z\le120$ from the proton drip line to the neutron drip line have been investigated using the deformed relativistic Hartree-Bogoliubov theory in continuum (DRHBc) with the density functional PC-PK1. With the effects of deformation and continuum included simultaneously, 2583 even-even nuclei are predicted to be bound. The calculated binding energies, two-nucleon separation energies, root-mean-square (rms) radii of neutron, proton, matter, and charge distributions, quadrupole deformations, and neutron and proton Fermi surfaces are tabulated and compared with available experimental data. The rms deviation from the 637 mass data is 1.518 MeV, providing one of the best microscopic descriptions for nuclear masses. The drip lines obtained from DRHBc calculations are compared with other calculations, including the spherical relativistic continuum Hartree-Bogoliubov (RCHB) and triaxial relativistic Hartree-Bogoliubov (TRHB) calculations with PC-PK1. The deformation and continuum effects on the limits of the nuclear landscape are discussed. Possible peninsulas consisting of bound nuclei beyond the two-neutron drip line are predicted. The systematics of the two-nucleon separation energies, two-nucleon gaps, rms radii, quadrupole deformations, potential energy curves, neutron densities, neutron mean-field potentials, and pairing energies in the DRHBc calculations are also discussed. In addition, the $\alpha$ decay energies extracted are in good agreement with available data.

==> (inline-0) <==
\begin{tabular}{@{}p{0.0in}p{1.5in}p{4.5in}@{}}
%& & When given, the italicized numbers refer to the
%     uncertainties in the last digits of the quoted values.\\
& $Z$ & Proton number\\
& $N$ & Neutron number\\
& $A$ & Mass number\\
& $E^{\mathrm{cal}}_{\mathrm{b}}$ & Binding energy from DRHBc calculations\\
& $E^{\mathrm{cal}}_{\mathrm{b}+\mathrm{rot}}$ & Binding energy plus rotational correction energy from DRHBc calculations, which is suggested to be compared with the experimental value\\
& $E^{\mathrm{exp}}_{\mathrm{b}}$ & Binding energy from experimental data\\
& $S_{2n}$ & Two-neutron separation energy\\
& $S_{2p}$ & Two-proton separation energy\\
& $R_{n}$ & Neutron root-mean-square radius \\
& $R_{p}$ & Proton root-mean-square radius \\
& $R_{m}$ & Matter root-mean-square radius \\
& $R^{\mathrm{cal}}_{\mathrm{ch}}$ & Charge radius from DRHBc calculations \\
& $R^{\mathrm{exp}}_{\mathrm{ch}}$ & Charge radius from experimental data\\
& $\beta_{2n}$ & Neutron quadrupole deformation \\
& $\beta_{2p}$ & Proton quadrupole deformation \\
& $\beta_{2}$ & Matter quadrupole deformation \\
& $\lambda_{n}$ & Neutron Fermi surface\\
& $\lambda_{p}$ & Proton Fermi surface\\
& $\sigma$ & rms deviations for binding energies and charge radii for each isotopic chain \\
\\
\end{tabular}
\begin{longtable}{rrrrrrrrrrrrrrrrr}
\caption{Ground-state properties.}  \\

\hline \hline
$A$ & $N$ & $E_{\mathrm{b}}^{\mathrm{cal}}$ & $E_{\mathrm{b}+\mathrm{rot}}^{\mathrm{cal}}$ & $E_{\mathrm{b}}^{\mathrm{exp}}$ & $S_{2n}$ & $S_{2p}$ & $R_n$ & $R_p$ & $R_m$ & $R_{\mathrm{ch}}^{\mathrm{cal}}$ & $R_{\mathrm{ch}}^{\mathrm{exp}}$ & $\beta_{2n}$ & $\beta_{2p}$ & $\beta_2$ & $\lambda_n$ & $\lambda_p$ \\
 &  & (MeV) & (MeV) & (MeV) & (MeV) & (MeV) & (fm) & (fm) & (fm) & (fm) & (fm) &  &  &  & (MeV) & (MeV) \\
\hline \endfirsthead

\caption{(continued)} \\
\hline
$A$ & $N$ & $E_{\mathrm{b}}^{\mathrm{cal}}$ & $E_{\mathrm{b}+\mathrm{rot}}^{\mathrm{cal}}$ & $E_{\mathrm{b}}^{\mathrm{exp}}$ & $S_{2n}$ & $S_{2p}$ & $R_n$ & $R_p$ & $R_m$ & $R_{\mathrm{ch}}^{\mathrm{cal}}$ & $R_{\mathrm{ch}}^{\mathrm{exp}}$ & $\beta_{2n}$ & $\beta_{2p}$ & $\beta_2$ & $\lambda_n$ & $\lambda_p$ \\
 &  & (MeV) & (MeV) & (MeV) & (MeV) & (MeV) & (fm) & (fm) & (fm) & (fm) & (fm) &  &  &  & (MeV) & (MeV) \\
\hline \endhead

\multicolumn{16}{r}{(Continued on next page)} \\
\endfoot

\multicolumn{16}{r}{(End)} \\
\endlastfoot

\multicolumn{8}{l}{$Z=8$ (O)}     \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
12 & 4 & 59.70 & 59.70 & 58.58 &  & \underline{-2.37} & 2.329 & 2.915 & 2.734 & 3.022 &  & 0.000 & 0.000 & 0.000 & -19.36 & -2.15  \\
14 & 6 & 101.16 & 101.16 & 98.73 & 41.46 & 1.49 & 2.250 & 2.639 & 2.480 & 2.758 &  & 0.000 & 0.000 & 0.000 & -16.55 & -1.18  \\
16 & 8 & 127.28 & 127.28 & 127.62 & 26.11 & 20.45 & 2.626 & 2.650 & 2.638 & 2.768 & 2.699 & 0.000 & 0.000 & 0.000 & -11.42 & -7.78  \\
18 & 10 & 140.97 & 140.97 & 139.81 & 13.69 & 27.18 & 2.806 & 2.642 & 2.734 & 2.760 & 2.773 & 0.000 & 0.000 & 0.000 & -6.67 & -11.63  \\
20 & 12 & 152.43 & 152.43 & 151.37 & 11.47 & 33.79 & 2.960 & 2.645 & 2.838 & 2.763 &  & 0.000 & 0.000 & 0.000 & -5.70 & -15.15  \\
22 & 14 & 162.45 & 162.45 & 162.03 & 10.02 & 40.10 & 3.105 & 2.653 & 2.949 & 2.771 &  & 0.000 & 0.000 & 0.000 & -4.88 & -18.31  \\
24 & 16 & 171.07 & 171.07 & 168.95 & 8.62 & 45.83 & 3.267 & 2.659 & 3.078 & 2.777 &  & 0.000 & 0.000 & 0.000 & -3.33 & -20.24  \\
26 & 18 & 174.80 & 174.80 & 168.93 & 3.73 & 50.72 & 3.432 & 2.731 & 3.232 & 2.846 &  & 0.000 & 0.000 & 0.000 & -2.12 & -22.16  \\
28 & 20 & 178.14 & 178.14 &  & 3.34 & 54.80 & 3.573 & 2.794 & 3.369 & 2.906 &  & 0.000 & 0.000 & 0.000 & -0.85 & -24.13  \\
30 & 22 & 177.41 & 177.41 &  & \underline{-0.73} & 55.27 & 3.883 & 2.807 & 3.627 & 2.919 &  & 0.000 & 0.000 & 0.000 & \underline{0.04} & -24.59  \\
$\sigma$ &  & 2.47 & 2.47 &  &  &  &  &  &  & 0.049 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=10$ (Ne)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
16 & 6 & 100.15 & 100.15 & 97.33 &  & \underline{-1.01} & 2.286 & 3.015 & 2.764 & 3.119 &  & 0.000 & 0.000 & 0.000 & -19.51 & \underline{0.50}  \\
18 & 8 & 133.09 & 133.09 & 132.14 & 32.94 & 5.81 & 2.628 & 2.851 & 2.754 & 2.961 & 2.971 & 0.000 & 0.000 & 0.000 & -15.21 & -2.47  \\
20 & 10 & 155.57 & 158.24 & 160.64 & 22.48 & 14.60 & 2.869 & 2.899 & 2.884 & 3.007 & 3.006 & 0.535 & 0.550 & 0.542 & -11.69 & -7.47  \\
22 & 12 & 175.57 & 178.50 & 177.77 & 20.00 & 23.13 & 2.957 & 2.844 & 2.906 & 2.955 & 2.953 & 0.494 & 0.460 & 0.479 & -8.45 & -11.51  \\
24 & 14 & 189.95 & 192.86 & 191.84 & 14.38 & 27.50 & 3.019 & 2.786 & 2.924 & 2.899 & 2.901 & -0.245 & -0.197 & -0.225 & -7.28 & -13.05  \\
26 & 16 & 201.96 & 201.96 & 201.55 & 12.01 & 30.89 & 3.170 & 2.787 & 3.029 & 2.899 & 2.925 & 0.000 & 0.000 & 0.000 & -5.29 & -14.50  \\
28 & 18 & 209.59 & 209.59 & 206.87 & 7.63 & 34.79 & 3.326 & 2.859 & 3.167 & 2.969 & 2.964 & 0.000 & 0.000 & 0.000 & -4.05 & -16.53  \\
30 & 20 & 216.90 & 216.90 & 211.04 & 7.31 & 38.76 & 3.457 & 2.921 & 3.288 & 3.028 &  & 0.000 & 0.000 & 0.000 & -2.48 & -18.53  \\
32 & 22 & 218.19 & 218.19 &  & 1.29 & 40.78 & 3.628 & 2.947 & 3.430 & 3.054 &  & 0.000 & 0.000 & 0.000 & -0.93 & -19.89  \\
34 & 24 & 220.39 & 223.30 &  & 2.20 & 43.91 & 3.803 & 3.036 & 3.594 & 3.140 &  & 0.448 & 0.364 & 0.423 & -1.05 & -22.58  \\
36 & 26 & 221.32 & 223.85 &  & 0.93 & 45.98 & 3.965 & 3.078 & 3.740 & 3.181 &  & 0.484 & 0.405 & 0.462 & -0.51 & -23.96  \\
38 & 28 & 221.49 & 224.49 &  & 0.17 & 47.53 & 4.109 & 3.075 & 3.864 & 3.178 &  & 0.389 & 0.325 & 0.373 & -0.29 & -24.58  \\
40 & 30 & 221.34 & 224.46 &  & \underline{-0.15} & 48.98 & 4.246 & 3.081 & 3.987 & 3.183 &  & 0.285 & 0.275 & 0.283 & -0.13 & -25.15  \\
$\sigma$ &  & 3.26 & 2.70 &  &  &  &  &  &  & 0.012 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=12$ (Mg)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
18 & 6 & 96.40 & 96.40 &  &  & \underline{-3.75} & 2.314 & 3.308 & 3.013 & 3.403 &  & 0.000 & 0.000 & 0.000 & -22.21 & \underline{1.88}  \\
20 & 8 & 135.54 & 135.54 & 134.56 & 39.14 & 2.45 & 2.640 & 3.038 & 2.886 & 3.142 &  & 0.000 & 0.000 & 0.000 & -18.45 & -0.95  \\
22 & 10 & 166.21 & 169.09 & 168.58 & 30.67 & 10.64 & 2.832 & 3.006 & 2.928 & 3.111 & 3.069 & 0.459 & 0.518 & 0.491 & -15.69 & -3.49  \\
24 & 12 & 199.01 & 206.16 & 198.26 & 32.80 & 23.44 & 2.834 & 2.858 & 2.846 & 2.968 & 3.057 & 0.507 & 0.514 & 0.511 & -12.98 & -7.93  \\
26 & 14 & 215.48 & 220.52 & 216.68 & 16.47 & 25.53 & 2.906 & 2.816 & 2.865 & 2.927 & 3.034 & 0.261 & 0.344 & 0.299 & -8.13 & -11.26  \\
28 & 16 & 229.26 & 231.59 & 231.63 & 13.78 & 27.29 & 3.143 & 2.951 & 3.062 & 3.058 & 3.069 & 0.298 & 0.344 & 0.318 & -7.21 & -12.77  \\
30 & 18 & 240.96 & 243.12 & 241.63 & 11.71 & 31.37 & 3.279 & 2.984 & 3.164 & 3.090 & 3.111 & 0.216 & 0.310 & 0.254 & -5.56 & -14.84  \\
32 & 20 & 252.21 & 252.21 & 249.72 & 11.25 & 35.31 & 3.378 & 3.010 & 3.245 & 3.114 & 3.186 & 0.000 & 0.000 & 0.000 & -4.43 & -16.87  \\
34 & 22 & 257.68 & 260.61 & 256.71 & 5.47 & 39.49 & 3.553 & 3.085 & 3.395 & 3.187 &  & 0.377 & 0.392 & 0.382 & -3.77 & -18.20  \\
36 & 24 & 263.90 & 266.85 & 260.80 & 6.22 & 43.51 & 3.673 & 3.130 & 3.501 & 3.230 &  & 0.435 & 0.421 & 0.430 & -2.69 & -19.84  \\
38 & 26 & 267.78 & 271.05 &  & 3.88 & 46.46 & 3.802 & 3.159 & 3.611 & 3.259 &  & 0.460 & 0.418 & 0.447 & -1.85 & -21.36  \\
40 & 28 & 270.42 & 273.57 &  & 2.64 & 48.93 & 3.924 & 3.185 & 3.718 & 3.284 &  & 0.455 & 0.407 & 0.440 & -1.17 & -22.75  \\
42 & 30 & 271.64 & 274.79 &  & 1.22 & 50.30 & 4.056 & 3.201 & 3.832 & 3.300 &  & 0.385 & 0.382 & 0.384 & -0.72 & -23.68  \\
44 & 32 & 272.31 & 275.36 &  & 0.67 & 51.37 & 4.179 & 3.211 & 3.939 & 3.309 &  & 0.294 & 0.348 & 0.309 & -0.49 & -24.41  \\
46 & 34 & 272.57 & 275.31 &  & 0.26 & 52.22 & 4.284 & 3.225 & 4.034 & 3.323 &  & 0.219 & 0.317 & 0.245 & -0.24 & -25.26  \\
48 & 36 & 272.35 & 272.35 &  & \underline{-0.22} & 53.15 & 4.327 & 3.206 & 4.076 & 3.304 &  & 0.000 & 0.000 & 0.000 & \underline{0.05} & -26.38  \\
$\sigma$ &  & 1.87 & 3.93 &  &  &  &  &  &  & 0.067 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=14$ (Si)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
22 & 8 & 135.48 & 135.48 &  &  & \underline{-0.06} & 2.656 & 3.232 & 3.035 & 3.330 &  & 0.000 & 0.000 & 0.000 & -21.13 & \underline{0.31}  \\
24 & 10 & 169.91 & 172.61 & 172.01 & 34.43 & 3.70 & 2.786 & 3.097 & 2.971 & 3.198 &  & -0.207 & -0.283 & -0.251 & -17.12 & -1.86  \\
26 & 12 & 204.03 & 207.64 & 206.04 & 34.12 & 5.02 & 2.828 & 2.968 & 2.904 & 3.074 &  & 0.328 & 0.250 & 0.286 & -15.95 & -2.68  \\
28 & 14 & 234.29 & 239.37 & 236.54 & 30.26 & 18.81 & 2.962 & 2.993 & 2.978 & 3.098 & 3.122 & -0.296 & -0.304 & -0.300 & -12.66 & -6.98  \\
30 & 16 & 253.02 & 253.02 & 255.62 & 18.74 & 23.77 & 3.050 & 2.944 & 3.001 & 3.051 & 3.134 & 0.000 & 0.000 & 0.000 & -9.08 & -9.97  \\
32 & 18 & 269.39 & 271.61 & 271.41 & 16.37 & 28.43 & 3.219 & 3.048 & 3.146 & 3.151 &  & -0.191 & -0.194 & -0.192 & -7.84 & -12.04  \\
34 & 20 & 284.74 & 284.74 & 283.46 & 15.35 & 32.53 & 3.313 & 3.069 & 3.215 & 3.171 &  & 0.000 & 0.000 & 0.000 & -6.49 & -14.35  \\
36 & 22 & 292.93 & 292.93 & 292.05 & 8.19 & 35.25 & 3.418 & 3.092 & 3.295 & 3.194 &  & 0.000 & 0.000 & 0.000 & -4.08 & -16.28  \\
38 & 24 & 300.43 & 303.93 & 299.93 & 7.50 & 36.53 & 3.557 & 3.147 & 3.411 & 3.247 &  & -0.213 & -0.216 & -0.214 & -4.02 & -17.73  \\
40 & 26 & 307.81 & 311.49 & 306.23 & 7.38 & 40.03 & 3.693 & 3.198 & 3.528 & 3.297 &  & -0.310 & -0.286 & -0.302 & -3.83 & -19.29  \\
42 & 28 & 315.13 & 318.29 &  & 7.32 & 44.71 & 3.818 & 3.247 & 3.638 & 3.344 &  & -0.390 & -0.335 & -0.372 & -2.88 & -20.84  \\
44 & 30 & 318.49 & 322.01 &  & 3.35 & 46.85 & 3.920 & 3.255 & 3.721 & 3.352 &  & -0.341 & -0.297 & -0.327 & -1.78 & -21.91  \\
46 & 32 & 321.19 & 324.33 &  & 2.71 & 48.89 & 4.016 & 3.261 & 3.802 & 3.358 &  & -0.287 & -0.256 & -0.277 & -1.36 & -23.04  \\
48 & 34 & 323.96 & 323.96 &  & 2.77 & 51.39 & 4.087 & 3.199 & 3.849 & 3.297 &  & 0.000 & 0.000 & 0.000 & -1.28 & -24.08  \\
50 & 36 & 324.71 & 324.71 &  & 0.76 & 52.37 & 4.179 & 3.253 & 3.942 & 3.350 &  & 0.000 & 0.000 & 0.000 & -0.49 & -25.00  \\
52 & 38 & 324.97 & 324.97 &  & 0.25 & 53.43 & 4.271 & 3.304 & 4.034 & 3.400 &  & 0.000 & 0.000 & 0.000 & -0.24 & -25.82  \\
54 & 40 & 324.76 & 324.76 &  & \underline{-0.21} & 54.32 & 4.390 & 3.358 & 4.147 & 3.452 &  & 0.000 & 0.000 & 0.000 & \underline{0.16} & -26.44  \\
$\sigma$ &  & 1.81 & 2.66 &  &  &  &  &  &  & 0.061 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=16$ (S)}    \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
24 & 8 & 133.36 & 133.36 &  &  & \underline{-2.12} & 2.662 & 3.462 & 3.217 & 3.553 &  & 0.000 & 0.000 & 0.000 & -23.70 & \underline{2.10}  \\
26 & 10 & 170.96 & 170.96 &  & 37.61 & 1.06 & 2.783 & 3.282 & 3.100 & 3.378 &  & 0.000 & 0.000 & 0.000 & -18.33 & -1.19  \\
28 & 12 & 207.00 & 209.32 & 209.41 & 36.03 & 2.97 & 2.938 & 3.215 & 3.099 & 3.313 &  & 0.344 & 0.310 & 0.324 & -17.48 & -1.28  \\
30 & 14 & 241.38 & 241.38 & 243.68 & 34.39 & 7.09 & 2.917 & 3.104 & 3.018 & 3.205 &  & 0.000 & 0.000 & 0.000 & -15.59 & -2.94  \\
32 & 16 & 269.35 & 269.35 & 271.78 & 27.97 & 16.33 & 3.059 & 3.097 & 3.078 & 3.199 & 3.261 & 0.000 & 0.000 & 0.000 & -12.98 & -6.79  \\
34 & 18 & 289.29 & 289.29 & 291.84 & 19.93 & 19.90 & 3.194 & 3.138 & 3.168 & 3.238 & 3.285 & 0.000 & 0.000 & 0.000 & -9.98 & -8.87  \\
36 & 20 & 308.37 & 308.37 & 308.71 & 19.08 & 23.63 & 3.306 & 3.178 & 3.250 & 3.277 & 3.299 & 0.000 & 0.000 & 0.000 & -8.15 & -10.80  \\
38 & 22 & 320.45 & 322.56 & 321.05 & 12.08 & 27.52 & 3.422 & 3.209 & 3.334 & 3.307 &  & 0.160 & 0.169 & 0.164 & -6.51 & -12.62  \\
40 & 24 & 332.92 & 335.55 & 333.17 & 12.48 & 32.49 & 3.532 & 3.246 & 3.420 & 3.343 &  & 0.282 & 0.254 & 0.271 & -6.01 & -14.54  \\
42 & 26 & 343.41 & 346.39 & 344.12 & 10.48 & 35.59 & 3.624 & 3.271 & 3.494 & 3.368 &  & 0.303 & 0.268 & 0.290 & -4.71 & -16.41  \\
44 & 28 & 351.42 & 354.35 & 351.82 & 8.01 & 36.28 & 3.742 & 3.302 & 3.588 & 3.397 &  & 0.340 & 0.276 & 0.317 & -3.76 & -17.70  \\
46 & 30 & 357.64 & 360.41 &  & 6.22 & 39.15 & 3.827 & 3.313 & 3.657 & 3.408 &  & 0.279 & 0.239 & 0.265 & -3.07 & -19.17  \\
48 & 32 & 363.01 & 365.81 &  & 5.37 & 41.82 & 3.931 & 3.330 & 3.742 & 3.425 &  & -0.228 & -0.187 & -0.214 & -2.69 & -20.29  \\
50 & 34 & 367.69 & 367.69 &  & 4.68 & 43.73 & 4.015 & 3.307 & 3.803 & 3.403 &  & 0.000 & 0.000 & 0.000 & -2.27 & -21.11  \\
52 & 36 & 370.89 & 370.89 &  & 3.20 & 46.18 & 4.106 & 3.356 & 3.890 & 3.450 &  & -0.031 & -0.036 & -0.032 & -1.64 & -22.30  \\
54 & 38 & 373.47 & 373.47 &  & 2.58 & 48.51 & 4.188 & 3.403 & 3.972 & 3.496 &  & 0.000 & 0.000 & 0.000 & -1.35 & -23.45  \\
56 & 40 & 375.62 & 375.62 &  & 2.14 & 50.86 & 4.265 & 3.455 & 4.050 & 3.547 &  & 0.000 & 0.000 & 0.000 & -0.45 & -24.61  \\
58 & 42 & 375.08 & 375.08 &  & \underline{-0.54} & 51.32 & 4.434 & 3.468 & 4.190 & 3.559 &  & 0.000 & 0.000 & 0.000 & \underline{0.12} & -25.10  \\
$\sigma$ &  & 1.66 & 2.04 &  &  &  &  &  &  & 0.047 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=18$ (Ar)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
30 & 12 & 206.58 & 208.97 &  &  & \underline{-0.42} & 2.979 & 3.383 & 3.228 & 3.477 &  & 0.326 & 0.240 & 0.274 & -19.27 & \underline{0.74}  \\
32 & 14 & 244.76 & 246.95 & 246.40 & 38.19 & 3.38 & 3.031 & 3.290 & 3.179 & 3.386 & 3.347 & -0.196 & -0.202 & -0.199 & -17.45 & -1.19  \\
34 & 16 & 276.40 & 276.40 & 278.72 & 31.64 & 7.05 & 3.106 & 3.245 & 3.180 & 3.342 & 3.365 & 0.000 & 0.000 & 0.000 & -15.07 & -3.28  \\
36 & 18 & 303.66 & 306.28 & 306.72 & 27.26 & 14.38 & 3.242 & 3.282 & 3.262 & 3.378 & 3.391 & -0.185 & -0.191 & -0.188 & -12.51 & -5.78  \\
38 & 20 & 327.13 & 327.13 & 327.34 & 23.47 & 18.76 & 3.327 & 3.295 & 3.312 & 3.390 & 3.403 & 0.000 & 0.000 & 0.000 & -10.68 & -8.73  \\
40 & 22 & 343.28 & 343.28 & 343.81 & 16.14 & 22.83 & 3.417 & 3.303 & 3.366 & 3.399 & 3.427 & 0.000 & 0.000 & 0.000 & -7.89 & -10.87  \\
42 & 24 & 358.45 & 360.56 & 359.34 & 15.17 & 25.52 & 3.509 & 3.323 & 3.431 & 3.418 & 3.435 & -0.149 & -0.164 & -0.155 & -7.52 & -12.51  \\
44 & 26 & 372.46 & 374.98 & 373.73 & 14.02 & 29.06 & 3.590 & 3.337 & 3.489 & 3.432 & 3.445 & -0.176 & -0.175 & -0.176 & -6.78 & -14.10  \\
46 & 28 & 385.13 & 387.54 & 386.97 & 12.67 & 33.72 & 3.662 & 3.348 & 3.542 & 3.442 & 3.438 & -0.206 & -0.185 & -0.197 & -5.61 & -15.68  \\
48 & 30 & 394.43 & 397.15 & 395.70 & 9.30 & 36.79 & 3.778 & 3.377 & 3.633 & 3.471 &  & -0.211 & -0.183 & -0.200 & -4.52 & -16.86  \\
50 & 32 & 402.35 & 404.97 &  & 7.92 & 39.33 & 3.884 & 3.407 & 3.720 & 3.500 &  & -0.225 & -0.186 & -0.211 & -3.84 & -17.92  \\
52 & 34 & 409.00 & 411.59 &  & 6.65 & 41.31 & 3.979 & 3.441 & 3.802 & 3.533 &  & -0.222 & -0.186 & -0.209 & -3.23 & -19.03  \\
54 & 36 & 414.54 & 416.86 &  & 5.54 & 43.65 & 4.061 & 3.464 & 3.872 & 3.555 &  & -0.169 & -0.165 & -0.167 & -2.69 & -20.46  \\
56 & 38 & 418.94 & 420.78 &  & 4.39 & 45.46 & 4.138 & 3.493 & 3.942 & 3.584 &  & -0.114 & -0.144 & -0.123 & -2.10 & -21.88  \\
58 & 40 & 423.45 & 423.45 &  & 4.51 & 47.83 & 4.205 & 3.526 & 4.006 & 3.615 &  & 0.000 & 0.000 & 0.000 & -1.49 & -23.26  \\
60 & 42 & 424.23 & 424.23 &  & 0.78 & 49.15 & 4.299 & 3.549 & 4.089 & 3.638 &  & 0.000 & 0.000 & 0.000 & -0.48 & -24.11  \\
62 & 44 & 424.46 & 426.80 &  & 0.23 & 49.96 & 4.408 & 3.570 & 4.182 & 3.659 &  & 0.065 & 0.045 & 0.059 & -0.33 & -24.77  \\
64 & 46 & 424.99 & 427.18 &  & 0.53 & 50.92 & 4.516 & 3.602 & 4.279 & 3.690 &  & -0.187 & -0.162 & -0.180 & -0.45 & -25.03  \\
66 & 48 & 425.40 & 427.76 &  & 0.42 & 51.99 & 4.622 & 3.624 & 4.372 & 3.711 &  & -0.231 & -0.174 & -0.216 & -0.36 & -25.42  \\
68 & 50 & 425.66 & 428.07 &  & 0.26 & 53.25 & 4.721 & 3.645 & 4.461 & 3.732 &  & -0.263 & -0.182 & -0.241 & -0.25 & -25.79  \\
70 & 52 & 425.69 & 428.14 &  & 0.03 & 54.53 & 4.814 & 3.664 & 4.547 & 3.751 &  & -0.277 & -0.185 & -0.253 & -0.10 & -26.28  \\
72 & 54 & 425.46 & 427.91 &  & \underline{-0.23} & 55.68 & 4.904 & 3.682 & 4.629 & 3.768 &  & -0.274 & -0.185 & -0.252 & \underline{0.07} & -26.78  \\
$\sigma$ &  & 1.67 & 1.14 &  &  &  &  &  &  & 0.022 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=20$ (Ca)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
32 & 12 & 204.21 & 204.21 &  & 42.95 & \underline{-2.36} & 3.003 & 3.494 & 3.319 & 3.585 &  & 0.000 & 0.000 & 0.000 & -21.13 & \underline{2.39}  \\
34 & 14 & 246.19 & 246.19 &  & 41.98 & 1.43 & 3.054 & 3.398 & 3.261 & 3.491 &  & 0.000 & 0.000 & 0.000 & -19.68 & -1.88  \\
36 & 16 & 281.45 & 281.45 & 281.37 & 35.26 & 5.04 & 3.152 & 3.371 & 3.276 & 3.465 & 3.449 & 0.000 & 0.000 & 0.000 & -16.90 & -0.98  \\
38 & 18 & 313.03 & 313.03 & 313.12 & 31.58 & 9.36 & 3.261 & 3.380 & 3.324 & 3.473 & 3.466 & 0.000 & 0.000 & 0.000 & -15.43 & -3.46  \\
40 & 20 & 343.06 & 343.06 & 342.05 & 30.03 & 15.93 & 3.346 & 3.388 & 3.367 & 3.481 & 3.478 & 0.000 & 0.000 & 0.000 & -12.98 & -5.76  \\
42 & 22 & 363.51 & 363.51 & 361.90 & 20.45 & 20.23 & 3.427 & 3.389 & 3.409 & 3.482 & 3.508 & 0.000 & 0.000 & 0.000 & -9.95 & -7.79  \\
44 & 24 & 382.12 & 382.12 & 380.96 & 18.62 & 23.68 & 3.500 & 3.392 & 3.451 & 3.485 & 3.519 & 0.000 & 0.000 & 0.000 & -9.12 & -9.74  \\
46 & 26 & 399.38 & 399.38 & 398.77 & 17.26 & 26.92 & 3.566 & 3.395 & 3.493 & 3.488 & 3.496 & 0.000 & 0.000 & 0.000 & -8.39 & -11.61  \\
48 & 28 & 415.50 & 415.50 & 416.00 & 16.11 & 30.37 & 3.619 & 3.396 & 3.528 & 3.489 & 3.478 & 0.000 & 0.000 & 0.000 & -7.02 & -13.39  \\
50 & 30 & 427.13 & 427.13 & 427.51 & 11.63 & 32.70 & 3.731 & 3.421 & 3.610 & 3.514 & 3.519 & 0.000 & 0.000 & 0.000 & -5.76 & -14.60  \\
52 & 32 & 437.53 & 437.53 & 438.33 & 10.40 & 35.18 & 3.830 & 3.442 & 3.686 & 3.534 & 3.553 & 0.000 & 0.000 & 0.000 & -5.03 & -15.63  \\
54 & 34 & 446.39 & 446.39 & 445.36 & 8.86 & 37.39 & 3.926 & 3.473 & 3.764 & 3.564 &  & 0.000 & 0.000 & 0.000 & -4.42 & -16.73  \\
56 & 36 & 454.37 & 454.37 & 449.86 & 7.99 & 39.83 & 4.011 & 3.508 & 3.839 & 3.598 &  & 0.000 & 0.000 & 0.000 & -4.06 & -17.88  \\
58 & 38 & 461.86 & 461.86 &  & 7.49 & 42.92 & 4.087 & 3.544 & 3.909 & 3.634 &  & 0.000 & 0.000 & 0.000 & -3.73 & -19.02  \\
60 & 40 & 468.83 & 468.83 &  & 6.97 & 45.39 & 4.159 & 3.583 & 3.976 & 3.671 &  & 0.000 & 0.000 & 0.000 & -2.59 & -20.22  \\
62 & 42 & 471.47 & 471.47 &  & 2.63 & 47.24 & 4.232 & 3.606 & 4.041 & 3.694 &  & 0.000 & 0.000 & 0.000 & -1.34 & -21.26  \\
64 & 44 & 473.26 & 473.26 &  & 1.80 & 48.80 & 4.312 & 3.629 & 4.111 & 3.716 &  & 0.000 & 0.000 & 0.000 & -1.04 & -22.15  \\
66 & 46 & 474.65 & 474.65 &  & 1.39 & 49.67 & 4.398 & 3.649 & 4.185 & 3.736 &  & 0.000 & 0.000 & 0.000 & -0.87 & -22.95  \\
68 & 48 & 475.79 & 475.79 &  & 1.14 & 50.39 & 4.488 & 3.667 & 4.263 & 3.754 &  & 0.000 & 0.000 & 0.000 & -0.76 & -23.66  \\
70 & 50 & 476.78 & 476.78 &  & 0.98 & 51.12 & 4.580 & 3.684 & 4.343 & 3.770 &  & 0.000 & 0.000 & 0.000 & -0.67 & -24.29  \\
72 & 52 & 477.63 & 477.63 &  & 0.86 & 51.94 & 4.669 & 3.699 & 4.421 & 3.785 &  & 0.000 & 0.000 & 0.000 & -0.60 & -24.87  \\
74 & 54 & 478.40 & 478.40 &  & 0.77 & 52.94 & 4.756 & 3.714 & 4.498 & 3.799 &  & 0.000 & 0.000 & 0.000 & -0.52 & -25.43  \\
76 & 56 & 479.04 & 479.04 &  & 0.64 & 55.40 & 4.839 & 3.728 & 4.573 & 3.813 &  & 0.000 & 0.000 & 0.000 & -0.42 & -25.94  \\
78 & 58 & 479.52 & 479.52 &  & 0.48 & 55.56 & 4.922 & 3.741 & 4.648 & 3.826 &  & 0.000 & 0.000 & 0.000 & -0.30 & -26.44  \\
80 & 60 & 479.84 & 479.84 &  & 0.32 & 57.13 & 5.003 & 3.755 & 4.722 & 3.839 &  & 0.000 & 0.000 & 0.000 & -0.11 & -26.83  \\
82 & 62 & 479.58 & 479.58 &  & \underline{-0.26} & 58.35 & 5.084 & 3.771 & 4.797 & 3.855 &  & 0.000 & 0.000 & 0.000 & \underline{0.20} & -27.20  \\
$\sigma$ &  & 1.59 & 1.59 &  &  &  &  &  &  & 0.017 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=22$ (Ti)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
38 & 16 & 279.05 & 281.25 &  &  & \underline{-2.39} & 3.192 & 3.510 & 3.380 & 3.600 &  & 0.171 & 0.181 & 0.177 & -18.57 & \underline{0.93}  \\
40 & 18 & 314.46 & 314.46 & 314.63 & 35.40 & 1.43 & 3.278 & 3.483 & 3.392 & 3.574 &  & 0.000 & 0.000 & 0.000 & -17.53 & -0.31  \\
42 & 20 & 348.76 & 348.76 & 346.89 & 34.30 & 5.70 & 3.354 & 3.479 & 3.420 & 3.570 &  & 0.000 & 0.000 & 0.000 & -15.01 & -2.32  \\
44 & 22 & 373.09 & 373.09 & 375.47 & 24.33 & 9.58 & 3.429 & 3.473 & 3.451 & 3.564 & 3.612 & 0.000 & 0.000 & 0.000 & -11.85 & -4.21  \\
46 & 24 & 396.14 & 398.46 & 398.20 & 23.05 & 14.02 & 3.518 & 3.491 & 3.505 & 3.581 & 3.607 & 0.222 & 0.200 & 0.211 & -11.24 & -7.33  \\
48 & 26 & 417.05 & 419.46 & 418.70 & 20.91 & 17.67 & 3.566 & 3.478 & 3.526 & 3.569 & 3.592 & 0.158 & 0.144 & 0.152 & -10.01 & -8.65  \\
50 & 28 & 436.72 & 436.72 & 437.79 & 19.67 & 21.22 & 3.604 & 3.463 & 3.543 & 3.554 & 3.570 & 0.000 & 0.000 & 0.000 & -8.50 & -9.90  \\
52 & 30 & 450.32 & 450.32 & 451.97 & 13.60 & 23.19 & 3.710 & 3.490 & 3.619 & 3.580 &  & 0.000 & 0.000 & 0.000 & -6.77 & -10.92  \\
54 & 32 & 462.78 & 462.78 & 464.38 & 12.46 & 25.25 & 3.806 & 3.515 & 3.690 & 3.605 &  & 0.000 & 0.000 & 0.000 & -6.12 & -11.99  \\
56 & 34 & 473.90 & 473.90 & 474.21 & 11.12 & 27.51 & 3.895 & 3.546 & 3.762 & 3.635 &  & 0.000 & 0.000 & 0.000 & -5.58 & -13.15  \\
58 & 36 & 484.25 & 484.25 & 481.84 & 10.35 & 29.88 & 3.977 & 3.580 & 3.831 & 3.668 &  & 0.000 & 0.000 & 0.000 & -5.24 & -14.34  \\
60 & 38 & 494.10 & 494.10 & 489.17 & 9.85 & 32.24 & 4.051 & 3.615 & 3.897 & 3.702 &  & 0.000 & 0.000 & 0.000 & -4.92 & -15.51  \\
62 & 40 & 503.48 & 503.48 &  & 9.38 & 34.65 & 4.121 & 3.650 & 3.961 & 3.737 &  & 0.000 & 0.000 & 0.000 & -3.75 & -16.68  \\
64 & 42 & 508.26 & 508.26 &  & 4.78 & 36.79 & 4.186 & 3.674 & 4.017 & 3.760 &  & 0.000 & 0.000 & 0.000 & -2.34 & -17.82  \\
66 & 44 & 512.03 & 512.03 &  & 3.77 & 38.77 & 4.252 & 3.697 & 4.076 & 3.783 &  & 0.000 & 0.000 & 0.000 & -1.95 & -18.86  \\
68 & 46 & 515.60 & 517.97 &  & 3.56 & 40.94 & 4.349 & 3.736 & 4.160 & 3.820 &  & 0.212 & 0.166 & 0.197 & -1.83 & -20.61  \\
70 & 48 & 518.53 & 520.94 &  & 2.93 & 42.74 & 4.430 & 3.756 & 4.230 & 3.841 &  & 0.237 & 0.171 & 0.217 & -1.49 & -21.48  \\
72 & 50 & 520.85 & 523.23 &  & 2.32 & 44.07 & 4.507 & 3.773 & 4.296 & 3.857 &  & 0.235 & 0.160 & 0.212 & -1.22 & -22.09  \\
74 & 52 & 522.68 & 525.05 &  & 1.83 & 45.05 & 4.583 & 3.785 & 4.361 & 3.869 &  & 0.205 & 0.137 & 0.185 & -1.03 & -22.50  \\
76 & 54 & 524.25 & 526.58 &  & 1.57 & 45.85 & 4.659 & 3.794 & 4.426 & 3.878 &  & 0.152 & 0.100 & 0.137 & -0.93 & -22.78  \\
78 & 56 & 525.73 & 527.84 &  & 1.47 & 46.68 & 4.740 & 3.802 & 4.495 & 3.885 &  & -0.082 & -0.048 & -0.072 & -0.86 & -23.03  \\
80 & 58 & 527.09 & 527.09 &  & 1.36 & 47.57 & 4.824 & 3.812 & 4.568 & 3.895 &  & 0.000 & 0.000 & 0.000 & -0.74 & -23.40  \\
82 & 60 & 528.16 & 528.16 &  & 1.07 & 48.32 & 4.908 & 3.825 & 4.643 & 3.907 &  & 0.000 & 0.000 & 0.000 & -0.53 & -23.81  \\
84 & 62 & 528.75 & 528.75 &  & 0.58 & 49.16 & 4.986 & 3.842 & 4.713 & 3.924 &  & 0.000 & 0.000 & 0.000 & -0.21 & -24.21  \\
86 & 64 & 528.56 & 528.56 &  & \underline{-0.18} & 50.04 & 5.045 & 3.870 & 4.772 & 3.952 &  & 0.000 & 0.000 & 0.000 & \underline{0.10} & -24.67  \\
$\sigma$ &  & 2.19 & 2.06 &  &  &  &  &  &  & 0.031 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=24$ (Cr)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
42 & 18 & 313.96 & 316.27 &  &  & \underline{-0.50} & 3.306 & 3.594 & 3.474 & 3.682 &  & -0.155 & -0.157 & -0.156 & -19.01 & \underline{0.57}  \\
44 & 20 & 351.51 & 351.51 & 349.78 & 37.55 & 2.75 & 3.365 & 3.566 & 3.476 & 3.654 &  & 0.000 & 0.000 & 0.000 & -16.91 & -0.95  \\
46 & 22 & 380.17 & 382.51 & 381.98 & 28.66 & 7.08 & 3.455 & 3.573 & 3.517 & 3.662 &  & 0.193 & 0.228 & 0.211 & -14.93 & -3.00  \\
48 & 24 & 409.96 & 412.29 & 411.47 & 29.79 & 13.82 & 3.535 & 3.580 & 3.558 & 3.669 &  & 0.308 & 0.316 & 0.312 & -13.48 & -5.22  \\
50 & 26 & 433.62 & 435.67 & 435.05 & 23.66 & 16.57 & 3.578 & 3.562 & 3.570 & 3.651 & 3.659 & 0.257 & 0.268 & 0.262 & -11.03 & -7.19  \\
52 & 28 & 454.84 & 454.84 & 456.35 & 21.22 & 18.12 & 3.593 & 3.522 & 3.560 & 3.611 & 3.645 & 0.000 & 0.000 & 0.000 & -10.06 & -8.45  \\
54 & 30 & 471.72 & 473.73 & 474.01 & 16.88 & 21.40 & 3.719 & 3.585 & 3.660 & 3.673 & 3.689 & 0.231 & 0.225 & 0.229 & -8.29 & -10.08  \\
56 & 32 & 486.33 & 488.63 & 488.50 & 14.61 & 23.56 & 3.810 & 3.616 & 3.728 & 3.703 &  & 0.225 & 0.222 & 0.224 & -7.19 & -11.31  \\
58 & 34 & 499.63 & 501.97 & 501.35 & 13.30 & 25.74 & 3.887 & 3.638 & 3.786 & 3.725 &  & 0.193 & 0.196 & 0.194 & -6.59 & -12.40  \\
60 & 36 & 511.83 & 514.20 & 512.41 & 12.20 & 27.58 & 3.956 & 3.656 & 3.839 & 3.743 &  & 0.131 & 0.141 & 0.135 & -6.16 & -13.32  \\
62 & 38 & 523.61 & 523.61 & 522.50 & 11.78 & 29.51 & 4.022 & 3.675 & 3.891 & 3.761 &  & 0.000 & 0.000 & 0.000 & -6.11 & -14.22  \\
64 & 40 & 535.34 & 535.34 & 531.43 & 11.74 & 31.87 & 4.091 & 3.708 & 3.951 & 3.793 &  & 0.000 & 0.000 & 0.000 & -4.94 & -15.36  \\
66 & 42 & 542.47 & 542.47 &  & 7.13 & 34.21 & 4.150 & 3.730 & 4.002 & 3.815 &  & 0.000 & 0.000 & 0.000 & -3.47 & -16.58  \\
68 & 44 & 549.84 & 551.94 &  & 7.37 & 37.81 & 4.242 & 3.782 & 4.086 & 3.865 &  & 0.225 & 0.244 & 0.232 & -3.73 & -17.91  \\
70 & 46 & 556.07 & 558.23 &  & 6.23 & 40.47 & 4.315 & 3.808 & 4.148 & 3.892 &  & 0.265 & 0.265 & 0.265 & -2.85 & -19.07  \\
72 & 48 & 561.01 & 563.12 &  & 4.94 & 42.48 & 4.400 & 3.834 & 4.219 & 3.916 &  & 0.314 & 0.280 & 0.303 & -2.30 & -20.04  \\
74 & 50 & 564.62 & 566.76 &  & 3.61 & 43.77 & 4.468 & 3.852 & 4.278 & 3.934 &  & 0.311 & 0.269 & 0.298 & -1.73 & -20.86  \\
76 & 52 & 567.33 & 569.56 &  & 2.71 & 44.65 & 4.539 & 3.867 & 4.338 & 3.949 &  & 0.293 & 0.250 & 0.279 & -1.42 & -21.52  \\
78 & 54 & 569.55 & 571.81 &  & 2.23 & 45.30 & 4.609 & 3.879 & 4.397 & 3.960 &  & 0.266 & 0.225 & 0.253 & -1.22 & -22.07  \\
80 & 56 & 571.46 & 573.71 &  & 1.91 & 45.73 & 4.679 & 3.886 & 4.456 & 3.967 &  & 0.219 & 0.189 & 0.210 & -1.07 & -22.49  \\
82 & 58 & 573.16 & 575.42 &  & 1.70 & 46.07 & 4.752 & 3.887 & 4.516 & 3.969 &  & 0.150 & 0.138 & 0.147 & -0.99 & -22.77  \\
84 & 60 & 574.78 & 574.78 &  & 1.62 & 46.62 & 4.830 & 3.882 & 4.579 & 3.964 &  & 0.000 & 0.000 & 0.000 & -0.93 & -22.95  \\
86 & 62 & 576.15 & 576.15 &  & 1.37 & 47.40 & 4.905 & 3.901 & 4.646 & 3.982 &  & 0.000 & 0.000 & 0.000 & -0.65 & -23.37  \\
88 & 64 & 576.86 & 576.86 &  & 0.71 & 48.30 & 4.963 & 3.930 & 4.704 & 4.010 &  & 0.000 & 0.000 & 0.000 & -0.38 & -23.86  \\
90 & 66 & 577.21 & 577.21 &  & 0.35 & 49.36 & 5.013 & 3.964 & 4.756 & 4.044 &  & 0.000 & 0.000 & 0.000 & -0.20 & -24.37  \\
92 & 68 & 577.20 & 577.20 &  & \underline{-0.01} & 50.38 & 5.063 & 4.000 & 4.808 & 4.079 &  & 0.000 & 0.000 & 0.000 & \underline{0.00} & -24.90  \\
$\sigma$ &  & 1.97 & 1.56 &  &  &  &  &  &  & 0.022 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=26$ (Fe)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
46 & 20 & 351.81 & 351.81 &  &  & 0.30 & 3.377 & 3.647 & 3.532 & 3.734 &  & 0.000 & 0.000 & 0.000 & -18.70 & \underline{0.32}  \\
48 & 22 & 384.00 & 386.47 & 385.09 & 32.19 & 3.83 & 3.453 & 3.635 & 3.553 & 3.722 &  & 0.144 & 0.169 & 0.158 & -16.23 & -1.22  \\
50 & 24 & 416.49 & 418.55 & 417.70 & 32.49 & 6.53 & 3.529 & 3.636 & 3.585 & 3.723 &  & 0.268 & 0.270 & 0.269 & -15.41 & -2.23  \\
52 & 26 & 445.68 & 447.92 & 447.70 & 29.19 & 12.06 & 3.567 & 3.611 & 3.589 & 3.699 & 3.731 & 0.235 & 0.240 & 0.237 & -13.20 & -4.36  \\
54 & 28 & 470.35 & 470.35 & 471.76 & 24.67 & 15.51 & 3.584 & 3.573 & 3.579 & 3.662 & 3.693 & 0.000 & 0.000 & 0.000 & -11.65 & -7.16  \\
56 & 30 & 489.94 & 491.81 & 492.26 & 19.58 & 18.21 & 3.704 & 3.634 & 3.672 & 3.721 & 3.738 & 0.230 & 0.224 & 0.227 & -9.68 & -7.68  \\
58 & 32 & 507.10 & 509.32 & 509.95 & 17.16 & 20.76 & 3.797 & 3.672 & 3.741 & 3.758 & 3.775 & 0.235 & 0.228 & 0.232 & -8.50 & -8.91  \\
60 & 34 & 523.05 & 525.30 & 525.35 & 15.96 & 23.42 & 3.875 & 3.702 & 3.801 & 3.788 &  & 0.226 & 0.222 & 0.224 & -7.74 & -10.26  \\
62 & 36 & 537.22 & 539.39 & 538.96 & 14.17 & 25.39 & 3.940 & 3.718 & 3.849 & 3.803 &  & 0.169 & 0.182 & 0.175 & -7.08 & -11.59  \\
64 & 38 & 550.74 & 550.74 & 551.19 & 13.51 & 27.13 & 3.997 & 3.728 & 3.890 & 3.813 &  & 0.023 & 0.025 & 0.024 & -7.27 & -13.01  \\
66 & 40 & 564.79 & 564.79 & 562.43 & 14.05 & 29.45 & 4.065 & 3.757 & 3.946 & 3.841 &  & 0.000 & 0.000 & 0.000 & -6.13 & -14.12  \\
68 & 42 & 574.40 & 574.40 &  & 9.60 & 31.92 & 4.120 & 3.777 & 3.992 & 3.860 &  & 0.000 & 0.000 & 0.000 & -4.66 & -15.40  \\
70 & 44 & 583.49 & 585.71 &  & 9.09 & 33.64 & 4.193 & 3.812 & 4.056 & 3.896 &  & 0.165 & 0.179 & 0.170 & -4.66 & -16.06  \\
72 & 46 & 591.94 & 594.06 &  & 8.45 & 35.87 & 4.256 & 3.839 & 4.110 & 3.922 &  & 0.206 & 0.212 & 0.208 & -3.85 & -16.98  \\
74 & 48 & 598.66 & 600.88 &  & 6.72 & 37.66 & 4.327 & 3.861 & 4.169 & 3.943 &  & 0.233 & 0.222 & 0.229 & -3.18 & -17.87  \\
76 & 50 & 604.30 & 606.42 &  & 5.64 & 39.68 & 4.406 & 3.884 & 4.235 & 3.965 &  & 0.269 & 0.233 & 0.257 & -2.61 & -18.64  \\
78 & 52 & 608.62 & 610.87 &  & 4.33 & 41.30 & 4.480 & 3.903 & 4.296 & 3.984 &  & 0.268 & 0.226 & 0.254 & -2.12 & -19.40  \\
80 & 54 & 612.21 & 614.46 &  & 3.59 & 42.66 & 4.551 & 3.920 & 4.356 & 4.001 &  & 0.259 & 0.215 & 0.245 & -1.82 & -20.11  \\
82 & 56 & 615.24 & 617.38 &  & 3.03 & 43.78 & 4.619 & 3.935 & 4.414 & 4.015 &  & 0.234 & 0.197 & 0.222 & -1.54 & -20.80  \\
84 & 58 & 617.71 & 619.82 &  & 2.47 & 44.55 & 4.690 & 3.945 & 4.472 & 4.026 &  & 0.190 & 0.168 & 0.183 & -1.34 & -21.43  \\
86 & 60 & 619.90 & 622.05 &  & 2.18 & 45.11 & 4.763 & 3.948 & 4.532 & 4.029 &  & 0.121 & 0.117 & 0.120 & -1.24 & -22.01  \\
88 & 62 & 621.97 & 621.97 &  & 2.08 & 45.82 & 4.835 & 3.950 & 4.591 & 4.031 &  & 0.000 & 0.000 & 0.000 & -1.11 & -22.54  \\
90 & 64 & 623.67 & 623.67 &  & 1.69 & 46.81 & 4.894 & 3.980 & 4.648 & 4.060 &  & 0.000 & 0.000 & 0.000 & -0.90 & -23.02  \\
92 & 66 & 625.00 & 625.00 &  & 1.33 & 47.79 & 4.946 & 4.015 & 4.701 & 4.094 &  & 0.000 & 0.000 & 0.000 & -0.74 & -23.55  \\
94 & 68 & 626.08 & 626.08 &  & 1.08 & 48.89 & 4.995 & 4.051 & 4.753 & 4.129 &  & 0.000 & 0.000 & 0.000 & -0.55 & -24.09  \\
96 & 70 & 626.74 & 626.74 &  & 0.66 & 50.04 & 5.045 & 4.087 & 4.805 & 4.165 &  & 0.000 & 0.000 & 0.000 & \underline{0.04} & -24.63  \\
$\sigma$ &  & 1.91 & 1.06 &  &  &  &  &  &  & 0.025 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=28$ (Ni)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
48 & 20 & 349.63 & 349.63 &  &  & \underline{-2.18} & 3.390 & 3.732 & 3.594 & 3.817 &  & 0.000 & 0.000 & 0.000 & -20.28 & \underline{1.83}  \\
50 & 22 & 385.34 & 385.34 &  & 35.71 & 1.34 & 3.445 & 3.683 & 3.580 & 3.769 &  & 0.000 & 0.000 & 0.000 & -17.43 & -1.90  \\
52 & 24 & 419.22 & 419.22 & 420.36 & 33.88 & 2.73 & 3.496 & 3.659 & 3.585 & 3.745 &  & 0.000 & 0.000 & 0.000 & -16.66 & -0.83  \\
54 & 26 & 451.87 & 451.87 & 453.22 & 32.65 & 6.19 & 3.539 & 3.638 & 3.591 & 3.725 &  & 0.000 & 0.000 & 0.000 & -16.03 & -2.31  \\
56 & 28 & 483.65 & 483.65 & 484.00 & 31.78 & 13.30 & 3.574 & 3.618 & 3.596 & 3.705 &  & 0.000 & 0.000 & 0.000 & -13.29 & -3.87  \\
58 & 30 & 503.69 & 503.69 & 506.46 & 20.04 & 13.76 & 3.670 & 3.650 & 3.660 & 3.737 & 3.776 & 0.000 & 0.000 & 0.000 & -10.07 & -5.23  \\
60 & 32 & 522.90 & 525.75 & 526.85 & 19.21 & 15.81 & 3.772 & 3.701 & 3.739 & 3.787 & 3.812 & -0.149 & -0.128 & -0.139 & -9.86 & -6.73  \\
62 & 34 & 541.90 & 544.08 & 545.26 & 18.99 & 18.84 & 3.870 & 3.754 & 3.818 & 3.838 & 3.841 & -0.231 & -0.199 & -0.216 & -9.09 & -8.26  \\
64 & 36 & 559.03 & 561.55 & 561.76 & 17.13 & 21.80 & 3.916 & 3.753 & 3.846 & 3.838 & 3.860 & -0.127 & -0.108 & -0.119 & -8.66 & -9.24  \\
66 & 38 & 575.79 & 575.79 & 576.81 & 16.76 & 25.05 & 3.974 & 3.771 & 3.889 & 3.855 &  & 0.000 & 0.000 & 0.000 & -8.46 & -10.36  \\
68 & 40 & 592.02 & 592.02 & 590.41 & 16.23 & 27.23 & 4.040 & 3.797 & 3.942 & 3.881 & 3.892 & 0.000 & 0.000 & 0.000 & -7.30 & -11.50  \\
70 & 42 & 604.22 & 604.22 & 602.30 & 12.20 & 29.82 & 4.093 & 3.815 & 3.984 & 3.898 &  & 0.000 & 0.000 & 0.000 & -5.90 & -12.73  \\
72 & 44 & 615.09 & 615.09 & 613.46 & 10.87 & 31.60 & 4.145 & 3.833 & 4.027 & 3.916 &  & 0.000 & 0.000 & 0.000 & -5.36 & -13.97  \\
74 & 46 & 625.05 & 625.05 &  & 9.96 & 33.11 & 4.195 & 3.851 & 4.068 & 3.933 &  & 0.000 & 0.000 & 0.000 & -4.91 & -15.18  \\
76 & 48 & 634.31 & 634.31 &  & 9.26 & 35.64 & 4.242 & 3.869 & 4.109 & 3.951 &  & 0.000 & 0.000 & 0.000 & -4.48 & -16.40  \\
78 & 50 & 642.86 & 642.86 &  & 8.55 & 38.56 & 4.282 & 3.886 & 4.144 & 3.967 &  & 0.000 & 0.000 & 0.000 & -3.37 & -17.66  \\
80 & 52 & 647.64 & 647.64 &  & 4.79 & 39.02 & 4.376 & 3.903 & 4.217 & 3.984 &  & 0.000 & 0.000 & 0.000 & -2.49 & -18.09  \\
82 & 54 & 652.00 & 652.00 &  & 4.36 & 39.79 & 4.463 & 3.919 & 4.285 & 4.000 &  & 0.000 & 0.000 & 0.000 & -2.29 & -18.56  \\
84 & 56 & 656.06 & 656.06 &  & 4.06 & 40.82 & 4.547 & 3.934 & 4.352 & 4.015 &  & 0.000 & 0.000 & 0.000 & -2.12 & -19.06  \\
86 & 58 & 659.80 & 659.80 &  & 3.74 & 42.09 & 4.628 & 3.950 & 4.418 & 4.030 &  & 0.000 & 0.000 & 0.000 & -1.95 & -19.56  \\
88 & 60 & 663.22 & 663.22 &  & 3.42 & 43.32 & 4.704 & 3.967 & 4.483 & 4.047 &  & 0.000 & 0.000 & 0.000 & -1.77 & -19.98  \\
90 & 62 & 666.28 & 666.28 &  & 3.06 & 44.30 & 4.773 & 3.990 & 4.544 & 4.069 &  & 0.000 & 0.000 & 0.000 & -1.58 & -20.53  \\
92 & 64 & 668.93 & 668.93 &  & 2.65 & 45.26 & 4.832 & 4.019 & 4.600 & 4.098 &  & 0.000 & 0.000 & 0.000 & -1.40 & -21.14  \\
94 & 66 & 671.31 & 671.31 &  & 2.38 & 46.31 & 4.886 & 4.054 & 4.653 & 4.132 &  & 0.000 & 0.000 & 0.000 & -1.26 & -21.73  \\
96 & 68 & 673.46 & 673.46 &  & 2.15 & 47.38 & 4.936 & 4.090 & 4.705 & 4.167 &  & 0.000 & 0.000 & 0.000 & -1.09 & -22.39  \\
98 & 70 & 675.22 & 675.22 &  & 1.76 & 48.47 & 4.985 & 4.126 & 4.755 & 4.203 &  & 0.000 & 0.000 & 0.000 & -0.45 & -23.03  \\
100 & 72 & 674.84 & 674.84 &  & \underline{-0.38} & 49.14 & 5.049 & 4.149 & 4.814 & 4.225 &  & 0.000 & 0.000 & 0.000 & \underline{0.22} & -23.56  \\
$\sigma$ &  & 2.24 & 1.46 &  &  &  &  &  &  & 0.024 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=30$ (Zn)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
54 & 24 & 417.87 & 419.99 &  & 36.64 & \underline{-1.34} & 3.561 & 3.811 & 3.702 & 3.894 &  & 0.220 & 0.244 & 0.234 & -18.03 & \underline{1.08}  \\
56 & 26 & 452.81 & 454.64 &  & 34.94 & 0.94 & 3.600 & 3.779 & 3.697 & 3.862 &  & 0.217 & 0.243 & 0.231 & -16.35 & -0.09  \\
58 & 28 & 484.88 & 484.88 & 486.96 & 32.07 & 1.23 & 3.609 & 3.731 & 3.673 & 3.816 &  & 0.000 & 0.000 & 0.000 & -14.49 & -0.46  \\
60 & 30 & 511.89 & 514.36 & 514.98 & 27.01 & 8.20 & 3.715 & 3.768 & 3.742 & 3.852 &  & 0.216 & 0.227 & 0.222 & -12.77 & -3.03  \\
62 & 32 & 533.81 & 536.25 & 538.12 & 21.92 & 10.90 & 3.801 & 3.799 & 3.800 & 3.882 & 3.903 & 0.222 & 0.230 & 0.226 & -10.90 & -4.49  \\
64 & 34 & 554.56 & 556.73 & 559.10 & 20.75 & 12.66 & 3.875 & 3.825 & 3.851 & 3.907 & 3.931 & 0.222 & 0.228 & 0.225 & -10.11 & -5.89  \\
66 & 36 & 573.58 & 576.57 & 578.14 & 19.02 & 14.55 & 3.945 & 3.850 & 3.902 & 3.932 & 3.951 & -0.185 & -0.180 & -0.183 & -9.53 & -6.84  \\
68 & 38 & 592.03 & 594.38 & 595.39 & 18.45 & 16.24 & 3.994 & 3.859 & 3.935 & 3.941 & 3.966 & -0.117 & -0.119 & -0.118 & -9.07 & -7.73  \\
70 & 40 & 610.12 & 610.12 & 611.09 & 18.09 & 18.10 & 4.048 & 3.872 & 3.974 & 3.954 & 3.984 & 0.000 & 0.000 & 0.000 & -8.46 & -8.59  \\
72 & 42 & 624.61 & 624.61 & 625.81 & 14.49 & 20.39 & 4.101 & 3.888 & 4.013 & 3.969 & 4.002 & 0.000 & 0.000 & 0.000 & -7.05 & -9.74  \\
74 & 44 & 639.12 & 641.08 & 639.56 & 14.51 & 24.04 & 4.172 & 3.920 & 4.071 & 4.001 & 4.013 & 0.179 & 0.196 & 0.186 & -7.20 & -11.54  \\
76 & 46 & 652.48 & 653.89 & 652.25 & 13.35 & 27.43 & 4.223 & 3.939 & 4.113 & 4.019 & 4.019 & 0.206 & 0.214 & 0.209 & -6.06 & -12.99  \\
78 & 48 & 663.18 & 665.08 & 663.58 & 10.71 & 28.88 & 4.266 & 3.950 & 4.147 & 4.030 & 4.025 & 0.174 & 0.187 & 0.179 & -4.95 & -13.97  \\
80 & 50 & 673.04 & 673.04 & 673.88 & 9.86 & 30.18 & 4.284 & 3.950 & 4.162 & 4.030 & 4.024 & 0.000 & 0.000 & 0.000 & -4.33 & -14.54  \\
82 & 52 & 679.83 & 681.26 & 680.69 & 6.79 & 32.19 & 4.387 & 3.989 & 4.246 & 4.068 &  & 0.200 & 0.178 & 0.192 & -3.55 & -15.79  \\
84 & 54 & 686.23 & 688.25 &  & 6.40 & 34.22 & 4.471 & 4.018 & 4.315 & 4.097 &  & 0.230 & 0.197 & 0.218 & -3.15 & -16.68  \\
86 & 56 & 691.85 & 693.83 &  & 5.62 & 35.79 & 4.543 & 4.042 & 4.375 & 4.120 &  & 0.243 & 0.203 & 0.229 & -2.75 & -17.48  \\
88 & 58 & 696.58 & 698.55 &  & 4.74 & 36.79 & 4.611 & 4.063 & 4.432 & 4.141 &  & 0.231 & 0.201 & 0.221 & -2.38 & -18.12  \\
90 & 60 & 701.17 & 703.74 &  & 4.58 & 37.95 & 4.692 & 4.099 & 4.503 & 4.176 &  & -0.240 & -0.197 & -0.225 & -2.29 & -18.64  \\
92 & 62 & 705.17 & 707.71 &  & 4.01 & 38.90 & 4.749 & 4.115 & 4.552 & 4.192 &  & -0.214 & -0.179 & -0.202 & -2.03 & -19.23  \\
94 & 64 & 708.73 & 711.16 &  & 3.55 & 39.80 & 4.803 & 4.131 & 4.599 & 4.208 &  & -0.178 & -0.157 & -0.171 & -1.81 & -19.74  \\
96 & 66 & 711.91 & 714.26 &  & 3.18 & 40.60 & 4.854 & 4.142 & 4.643 & 4.218 &  & -0.114 & -0.114 & -0.114 & -1.73 & -20.07  \\
98 & 68 & 715.22 & 715.22 &  & 3.31 & 41.76 & 4.902 & 4.157 & 4.687 & 4.233 &  & 0.000 & 0.000 & 0.000 & -1.86 & -20.40  \\
100 & 70 & 718.56 & 718.56 &  & 3.33 & 43.34 & 4.953 & 4.189 & 4.737 & 4.265 &  & 0.000 & 0.000 & 0.000 & -1.18 & -21.11  \\
102 & 72 & 719.45 & 719.45 &  & 0.89 & 44.61 & 4.999 & 4.215 & 4.782 & 4.291 &  & 0.000 & 0.000 & 0.000 & -0.37 & -21.83  \\
104 & 74 & 719.93 & 722.02 &  & 0.48 & 46.05 & 5.070 & 4.249 & 4.848 & 4.324 &  & 0.147 & 0.159 & 0.150 & -0.61 & -22.76  \\
106 & 76 & 720.89 & 723.03 &  & 0.96 & 47.61 & 5.145 & 4.277 & 4.915 & 4.351 &  & 0.216 & 0.201 & 0.212 & -0.49 & -23.31  \\
108 & 78 & 721.50 & 723.61 &  & 0.61 & 48.26 & 5.219 & 4.302 & 4.981 & 4.376 &  & 0.265 & 0.223 & 0.253 & -0.29 & -23.68  \\
110 & 80 & 721.63 & 723.81 &  & 0.13 & 48.87 & 5.290 & 4.325 & 5.045 & 4.398 &  & 0.293 & 0.238 & 0.278 & -0.07 & -24.03  \\
112 & 82 & 721.40 & 723.63 &  & \underline{-0.23} & 49.40 & 5.365 & 4.346 & 5.112 & 4.419 &  & 0.314 & 0.250 & 0.297 & \underline{0.08} & -24.35  \\
$\sigma$ &  & 2.62 & 1.47 &  &  &  &  &  &  & 0.020 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=32$ (Ge)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
60 & 28 & 484.28 & 487.05 &  &  & \underline{-0.59} & 3.654 & 3.844 & 3.757 & 3.926 &  & -0.095 & -0.125 & -0.111 & -15.79 & \underline{0.30}  \\
62 & 30 & 514.01 & 516.47 &  & 29.72 & 2.12 & 3.752 & 3.867 & 3.812 & 3.949 &  & 0.221 & 0.235 & 0.228 & -14.19 & -0.81  \\
64 & 32 & 539.68 & 542.65 & 545.84 & 25.67 & 5.87 & 3.833 & 3.891 & 3.862 & 3.973 &  & 0.230 & 0.240 & 0.235 & -12.69 & -2.57  \\
66 & 34 & 564.83 & 567.82 & 569.28 & 25.15 & 10.27 & 3.915 & 3.924 & 3.919 & 4.005 &  & -0.252 & -0.251 & -0.252 & -11.88 & -4.68  \\
68 & 36 & 585.99 & 589.27 & 590.79 & 21.16 & 12.41 & 3.974 & 3.937 & 3.957 & 4.018 &  & -0.233 & -0.236 & -0.234 & -10.47 & -5.78  \\
70 & 38 & 606.14 & 608.97 & 610.52 & 20.16 & 14.11 & 4.019 & 3.943 & 3.985 & 4.023 & 4.041 & -0.178 & -0.191 & -0.184 & -9.99 & -6.69  \\
72 & 40 & 625.72 & 625.72 & 628.69 & 19.58 & 15.60 & 4.057 & 3.940 & 4.005 & 4.021 & 4.058 & 0.000 & 0.000 & 0.000 & -9.61 & -7.41  \\
74 & 42 & 642.55 & 642.55 & 645.66 & 16.83 & 17.94 & 4.109 & 3.954 & 4.043 & 4.034 & 4.074 & 0.013 & 0.017 & 0.015 & -8.22 & -8.57  \\
76 & 44 & 659.49 & 661.84 & 661.60 & 16.94 & 20.37 & 4.175 & 3.982 & 4.095 & 4.061 & 4.081 & 0.164 & 0.183 & 0.172 & -8.29 & -9.66  \\
78 & 46 & 675.32 & 677.39 & 676.39 & 15.82 & 22.84 & 4.225 & 3.998 & 4.133 & 4.077 &  & 0.186 & 0.201 & 0.192 & -7.41 & -10.83  \\
80 & 48 & 689.01 & 690.95 & 690.21 & 13.69 & 25.83 & 4.264 & 4.008 & 4.164 & 4.087 &  & 0.164 & 0.184 & 0.172 & -6.11 & -12.21  \\
82 & 50 & 700.65 & 700.65 & 702.23 & 11.64 & 27.61 & 4.286 & 4.007 & 4.179 & 4.086 &  & 0.000 & 0.000 & 0.000 & -5.30 & -13.28  \\
84 & 52 & 708.93 & 711.08 & 711.10 & 8.28 & 29.10 & 4.387 & 4.047 & 4.260 & 4.125 &  & 0.187 & 0.176 & 0.183 & -4.45 & -13.85  \\
86 & 54 & 717.04 & 719.48 & 718.50 & 8.11 & 30.81 & 4.464 & 4.078 & 4.324 & 4.156 &  & 0.229 & 0.201 & 0.219 & -4.04 & -14.74  \\
88 & 56 & 724.48 & 726.83 &  & 7.44 & 32.63 & 4.534 & 4.106 & 4.383 & 4.183 &  & 0.250 & 0.213 & 0.237 & -3.58 & -15.66  \\
90 & 58 & 731.24 & 733.75 &  & 6.76 & 34.66 & 4.619 & 4.143 & 4.455 & 4.219 &  & -0.269 & -0.230 & -0.255 & -3.42 & -16.73  \\
92 & 60 & 737.19 & 739.89 &  & 5.95 & 36.02 & 4.676 & 4.163 & 4.504 & 4.240 &  & -0.258 & -0.223 & -0.246 & -2.92 & -17.42  \\
94 & 62 & 742.43 & 745.16 &  & 5.24 & 37.25 & 4.730 & 4.182 & 4.551 & 4.258 &  & -0.241 & -0.213 & -0.231 & -2.65 & -18.07  \\
96 & 64 & 747.16 & 749.74 &  & 4.74 & 38.44 & 4.783 & 4.203 & 4.598 & 4.279 &  & -0.225 & -0.204 & -0.218 & -2.35 & -18.71  \\
98 & 66 & 751.24 & 753.76 &  & 4.08 & 39.33 & 4.833 & 4.223 & 4.642 & 4.298 &  & -0.200 & -0.191 & -0.197 & -2.05 & -19.28  \\
100 & 68 & 754.90 & 757.18 &  & 3.65 & 39.68 & 4.875 & 4.221 & 4.676 & 4.296 &  & -0.078 & -0.094 & -0.083 & -2.21 & -19.47  \\
102 & 70 & 759.49 & 759.49 &  & 4.60 & 40.94 & 4.924 & 4.241 & 4.720 & 4.316 &  & 0.000 & 0.000 & 0.000 & -1.91 & -20.04  \\
104 & 72 & 761.89 & 761.89 &  & 2.39 & 42.44 & 4.966 & 4.268 & 4.762 & 4.342 &  & 0.000 & 0.000 & 0.000 & -1.07 & -20.80  \\
106 & 74 & 763.89 & 766.15 &  & 2.01 & 43.96 & 5.023 & 4.300 & 4.816 & 4.374 &  & 0.119 & 0.146 & 0.127 & -1.17 & -21.41  \\
108 & 76 & 765.87 & 768.10 &  & 1.98 & 44.99 & 5.082 & 4.327 & 4.871 & 4.400 &  & 0.171 & 0.181 & 0.174 & -0.95 & -21.95  \\
110 & 78 & 767.36 & 769.55 &  & 1.49 & 45.86 & 5.151 & 4.349 & 4.931 & 4.422 &  & 0.220 & 0.201 & 0.214 & -0.73 & -22.42  \\
112 & 80 & 768.43 & 770.55 &  & 1.07 & 46.80 & 5.221 & 4.369 & 4.993 & 4.442 &  & 0.258 & 0.214 & 0.245 & -0.50 & -22.88  \\
114 & 82 & 769.03 & 771.22 &  & 0.60 & 47.63 & 5.289 & 4.388 & 5.052 & 4.460 &  & 0.281 & 0.222 & 0.264 & -0.29 & -23.33  \\
116 & 84 & 769.26 & 771.43 &  & 0.23 & 48.37 & 5.358 & 4.406 & 5.113 & 4.478 &  & 0.297 & 0.226 & 0.277 & -0.13 & -23.74  \\
118 & 86 & 769.13 & 771.29 &  & \underline{-0.13} & 49.11 & 5.424 & 4.422 & 5.171 & 4.494 &  & 0.301 & 0.227 & 0.281 & \underline{0.04} & -24.15  \\
$\sigma$ &  & 3.35 & 1.84 &  &  &  &  &  &  & 0.030 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=34$ (Se)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
64 & 30 & 514.08 & 516.32 &  &  & 0.08 & 3.783 & 3.955 & 3.875 & 4.035 &  & 0.221 & 0.235 & 0.229 & -15.53 & \underline{0.36}  \\
66 & 32 & 544.02 & 546.99 &  & 29.93 & 4.34 & 3.873 & 3.987 & 3.932 & 4.066 &  & -0.242 & -0.266 & -0.255 & -14.79 & -1.36  \\
68 & 34 & 572.94 & 575.95 & 576.44 & 28.92 & 8.11 & 3.934 & 3.997 & 3.966 & 4.076 &  & -0.259 & -0.270 & -0.265 & -13.26 & -2.75  \\
70 & 36 & 596.35 & 599.46 & 600.32 & 23.40 & 10.36 & 3.999 & 4.010 & 4.004 & 4.089 &  & -0.262 & -0.269 & -0.266 & -11.49 & -3.97  \\
72 & 38 & 618.36 & 621.16 & 622.40 & 22.02 & 12.22 & 4.050 & 4.020 & 4.036 & 4.099 &  & -0.241 & -0.254 & -0.247 & -10.91 & -5.06  \\
74 & 40 & 639.32 & 641.86 & 642.89 & 20.95 & 13.60 & 4.095 & 4.028 & 4.065 & 4.107 & 4.070 & -0.213 & -0.228 & -0.220 & -10.29 & -6.27  \\
76 & 42 & 658.75 & 661.35 & 662.07 & 19.44 & 16.20 & 4.146 & 4.040 & 4.099 & 4.119 & 4.140 & -0.213 & -0.227 & -0.219 & -9.39 & -7.39  \\
78 & 44 & 677.20 & 679.54 & 679.99 & 18.44 & 17.70 & 4.179 & 4.037 & 4.118 & 4.116 & 4.141 & 0.146 & 0.166 & 0.155 & -9.35 & -8.30  \\
80 & 46 & 695.32 & 697.44 & 696.87 & 18.13 & 20.01 & 4.228 & 4.053 & 4.154 & 4.131 & 4.140 & 0.176 & 0.194 & 0.183 & -8.64 & -9.28  \\
82 & 48 & 711.68 & 713.71 & 712.84 & 16.36 & 22.67 & 4.269 & 4.063 & 4.184 & 4.141 & 4.140 & 0.164 & 0.188 & 0.174 & -7.15 & -10.40  \\
84 & 50 & 725.79 & 725.79 & 727.34 & 14.11 & 25.14 & 4.290 & 4.058 & 4.197 & 4.136 &  & 0.000 & 0.000 & 0.000 & -6.33 & -11.96  \\
86 & 52 & 735.11 & 737.44 & 738.04 & 9.32 & 26.18 & 4.391 & 4.103 & 4.279 & 4.180 &  & -0.183 & -0.195 & -0.188 & -5.26 & -12.41  \\
88 & 54 & 745.04 & 747.64 & 747.56 & 9.93 & 28.00 & 4.467 & 4.136 & 4.342 & 4.213 &  & -0.222 & -0.218 & -0.220 & -5.02 & -13.24  \\
90 & 56 & 754.57 & 757.22 & 755.62 & 9.53 & 30.10 & 4.539 & 4.167 & 4.402 & 4.243 &  & -0.252 & -0.233 & -0.245 & -4.75 & -14.09  \\
92 & 58 & 763.47 & 765.92 &  & 8.89 & 32.22 & 4.607 & 4.195 & 4.459 & 4.270 &  & -0.276 & -0.243 & -0.264 & -4.18 & -14.91  \\
94 & 60 & 770.76 & 773.41 &  & 7.30 & 33.58 & 4.663 & 4.217 & 4.507 & 4.292 &  & -0.271 & -0.241 & -0.260 & -3.58 & -15.61  \\
96 & 62 & 777.30 & 779.96 &  & 6.53 & 34.87 & 4.716 & 4.238 & 4.553 & 4.313 &  & -0.261 & -0.237 & -0.252 & -3.29 & -16.30  \\
98 & 64 & 783.34 & 785.85 &  & 6.05 & 36.18 & 4.768 & 4.260 & 4.598 & 4.335 &  & -0.253 & -0.233 & -0.246 & -3.01 & -17.01  \\
100 & 66 & 788.74 & 791.14 &  & 5.39 & 37.49 & 4.818 & 4.283 & 4.643 & 4.358 &  & -0.247 & -0.231 & -0.241 & -2.64 & -17.74  \\
102 & 68 & 793.32 & 795.74 &  & 4.58 & 38.42 & 4.864 & 4.302 & 4.684 & 4.375 &  & -0.224 & -0.219 & -0.223 & -2.32 & -18.40  \\
104 & 70 & 797.40 & 799.55 &  & 4.08 & 37.90 & 4.910 & 4.318 & 4.725 & 4.392 &  & -0.200 & -0.210 & -0.204 & -2.09 & -18.99  \\
106 & 72 & 802.29 & 802.29 &  & 4.90 & 40.41 & 4.939 & 4.312 & 4.747 & 4.386 &  & 0.000 & 0.000 & 0.000 & -1.81 & -19.76  \\
108 & 74 & 805.46 & 807.74 &  & 3.17 & 41.57 & 4.985 & 4.339 & 4.791 & 4.412 &  & 0.074 & 0.094 & 0.080 & -1.66 & -20.35  \\
110 & 76 & 808.50 & 810.70 &  & 3.04 & 42.62 & 5.035 & 4.366 & 4.838 & 4.439 &  & 0.126 & 0.143 & 0.131 & -1.47 & -20.80  \\
112 & 78 & 810.98 & 813.16 &  & 2.48 & 43.62 & 5.090 & 4.389 & 4.888 & 4.461 &  & 0.164 & 0.169 & 0.165 & -1.15 & -21.26  \\
114 & 80 & 812.90 & 815.00 &  & 1.92 & 44.46 & 5.163 & 4.409 & 4.950 & 4.481 &  & 0.218 & 0.195 & 0.211 & -0.94 & -21.59  \\
116 & 82 & 814.38 & 816.52 &  & 1.49 & 45.35 & 5.232 & 4.428 & 5.009 & 4.499 &  & 0.251 & 0.209 & 0.239 & -0.72 & -21.95  \\
118 & 84 & 815.49 & 817.67 &  & 1.11 & 46.23 & 5.298 & 4.446 & 5.067 & 4.517 &  & 0.273 & 0.219 & 0.258 & -0.55 & -22.32  \\
120 & 86 & 816.27 & 818.41 &  & 0.78 & 47.14 & 5.362 & 4.463 & 5.124 & 4.534 &  & 0.286 & 0.223 & 0.269 & -0.37 & -22.68  \\
122 & 88 & 816.67 & 818.88 &  & 0.39 & 47.97 & 5.425 & 4.479 & 5.179 & 4.550 &  & 0.288 & 0.225 & 0.270 & -0.19 & -23.03  \\
124 & 90 & 816.91 & 818.99 &  & 0.25 & 48.89 & 5.489 & 4.495 & 5.236 & 4.566 &  & -0.277 & -0.221 & -0.262 & -0.29 & -23.54  \\
126 & 92 & 816.48 & 818.67 &  & \underline{-0.44} & 49.02 & 5.549 & 4.509 & 5.289 & 4.579 &  & 0.273 & 0.221 & 0.259 & \underline{0.11} & -23.69  \\
$\sigma$ &  & 2.86 & 0.95 &  &  &  &  &  &  & 0.022 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=36$ (Kr)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
68 & 32 & 543.93 & 547.25 &  &  & \underline{-0.09} & 3.896 & 4.061 & 3.984 & 4.139 &  & -0.239 & -0.259 & -0.249 & -15.92 & \underline{0.42}  \\
70 & 34 & 575.13 & 578.28 &  & 31.21 & 2.19 & 3.957 & 4.073 & 4.017 & 4.151 &  & -0.264 & -0.283 & -0.273 & -14.51 & -0.63  \\
72 & 36 & 602.27 & 605.21 & 606.91 & 27.13 & 5.92 & 4.040 & 4.102 & 4.071 & 4.179 & 4.164 & -0.332 & -0.344 & -0.338 & -12.95 & -2.13  \\
74 & 38 & 626.76 & 629.80 & 631.44 & 24.50 & 8.40 & 4.123 & 4.142 & 4.133 & 4.219 & 4.187 & 0.474 & 0.480 & 0.477 & -12.50 & -4.47  \\
76 & 40 & 650.34 & 650.34 & 654.27 & 23.58 & 11.03 & 4.080 & 4.065 & 4.073 & 4.143 & 4.202 & 0.000 & 0.000 & 0.000 & -11.87 & -5.24  \\
78 & 42 & 671.79 & 671.79 & 675.58 & 21.45 & 13.04 & 4.129 & 4.071 & 4.102 & 4.149 & 4.204 & 0.000 & 0.000 & 0.000 & -10.48 & -6.39  \\
80 & 44 & 692.29 & 694.56 & 695.43 & 20.50 & 15.09 & 4.180 & 4.084 & 4.137 & 4.162 & 4.197 & 0.091 & 0.100 & 0.095 & -10.14 & -7.21  \\
82 & 46 & 712.08 & 714.22 & 714.28 & 19.79 & 16.75 & 4.227 & 4.097 & 4.170 & 4.174 & 4.192 & 0.132 & 0.137 & 0.134 & -9.61 & -7.98  \\
84 & 48 & 730.50 & 732.29 & 732.27 & 18.42 & 18.82 & 4.266 & 4.104 & 4.197 & 4.181 & 4.188 & 0.123 & 0.131 & 0.126 & -8.61 & -9.03  \\
86 & 50 & 748.06 & 748.06 & 749.23 & 17.55 & 22.27 & 4.293 & 4.103 & 4.215 & 4.180 & 4.184 & 0.000 & 0.000 & 0.000 & -7.24 & -10.48  \\
88 & 52 & 758.39 & 760.95 & 761.80 & 10.34 & 23.28 & 4.372 & 4.134 & 4.276 & 4.210 & 4.217 & -0.107 & -0.109 & -0.108 & -5.57 & -11.20  \\
90 & 54 & 769.21 & 771.96 & 773.21 & 10.82 & 24.16 & 4.452 & 4.174 & 4.343 & 4.250 & 4.242 & -0.183 & -0.176 & -0.180 & -5.59 & -11.63  \\
92 & 56 & 780.12 & 782.96 & 783.17 & 10.91 & 25.54 & 4.531 & 4.222 & 4.413 & 4.297 & 4.272 & -0.249 & -0.240 & -0.245 & -5.50 & -12.18  \\
94 & 58 & 790.64 & 793.33 & 791.89 & 10.52 & 27.17 & 4.602 & 4.260 & 4.474 & 4.334 & 4.300 & -0.287 & -0.274 & -0.282 & -5.03 & -12.89  \\
96 & 60 & 799.88 & 802.58 & 799.76 & 9.24 & 29.12 & 4.666 & 4.299 & 4.532 & 4.372 & 4.327 & -0.319 & -0.305 & -0.314 & -4.36 & -13.86  \\
98 & 62 & 807.76 & 810.61 &  & 7.88 & 30.46 & 4.716 & 4.318 & 4.574 & 4.392 &  & -0.309 & -0.297 & -0.304 & -3.94 & -14.61  \\
100 & 64 & 815.10 & 817.69 &  & 7.34 & 31.75 & 4.745 & 4.296 & 4.588 & 4.370 &  & -0.219 & -0.196 & -0.211 & -3.82 & -15.42  \\
102 & 66 & 822.04 & 824.56 &  & 6.94 & 33.30 & 4.791 & 4.313 & 4.628 & 4.387 &  & -0.201 & -0.183 & -0.195 & -3.41 & -16.24  \\
104 & 68 & 828.32 & 830.75 &  & 6.29 & 35.00 & 4.832 & 4.321 & 4.661 & 4.394 &  & -0.137 & -0.135 & -0.136 & -3.25 & -17.20  \\
106 & 70 & 835.13 & 835.13 &  & 6.81 & 37.74 & 4.876 & 4.327 & 4.697 & 4.400 &  & 0.000 & 0.000 & 0.000 & -3.30 & -17.92  \\
108 & 72 & 840.56 & 840.56 &  & 5.43 & 38.27 & 4.916 & 4.350 & 4.735 & 4.423 &  & 0.000 & 0.000 & 0.000 & -2.53 & -18.62  \\
110 & 74 & 845.02 & 845.02 &  & 4.46 & 39.56 & 4.956 & 4.372 & 4.773 & 4.445 &  & 0.000 & 0.000 & 0.000 & -2.20 & -19.30  \\
112 & 76 & 849.00 & 851.12 &  & 3.98 & 40.50 & 4.997 & 4.396 & 4.812 & 4.468 &  & 0.059 & 0.067 & 0.062 & -1.98 & -19.84  \\
114 & 78 & 852.56 & 854.60 &  & 3.56 & 41.58 & 5.038 & 4.419 & 4.851 & 4.491 &  & 0.081 & 0.086 & 0.083 & -1.68 & -20.40  \\
116 & 80 & 855.47 & 855.47 &  & 2.91 & 42.57 & 5.069 & 4.439 & 4.882 & 4.510 &  & 0.000 & 0.000 & 0.000 & -1.45 & -21.13  \\
118 & 82 & 857.98 & 857.98 &  & 2.51 & 43.60 & 5.096 & 4.463 & 4.912 & 4.534 &  & 0.000 & 0.000 & 0.000 & -0.88 & -21.74  \\
120 & 84 & 859.01 & 859.01 &  & 1.03 & 43.52 & 5.180 & 4.470 & 4.978 & 4.541 &  & 0.000 & 0.000 & 0.000 & -0.55 & -22.00  \\
122 & 86 & 860.02 & 861.98 &  & 1.01 & 43.75 & 5.286 & 4.485 & 5.063 & 4.556 &  & 0.194 & 0.131 & 0.176 & -0.64 & -21.85  \\
124 & 88 & 861.17 & 863.21 &  & 1.15 & 44.50 & 5.358 & 4.499 & 5.124 & 4.570 &  & -0.201 & -0.149 & -0.186 & -0.64 & -22.16  \\
126 & 90 & 862.16 & 864.19 &  & 0.99 & 45.25 & 5.426 & 4.519 & 5.183 & 4.589 &  & -0.228 & -0.167 & -0.211 & -0.54 & -22.35  \\
128 & 92 & 862.48 & 863.96 &  & 0.32 & 46.00 & 5.504 & 4.581 & 5.261 & 4.651 &  & -0.306 & -0.249 & -0.290 & -0.40 & -22.43  \\
130 & 94 & 863.47 & 865.57 &  & 1.00 & 46.45 & 5.542 & 4.560 & 5.288 & 4.629 &  & -0.249 & -0.184 & -0.231 & -0.28 & -22.90  \\
132 & 96 & 863.72 & 865.77 &  & 0.24 & 47.15 & 5.596 & 4.572 & 5.336 & 4.642 &  & -0.240 & -0.178 & -0.223 & -0.15 & -23.25  \\
134 & 98 & 863.71 & 865.68 &  & \underline{-0.01} & 47.91 & 5.648 & 4.584 & 5.383 & 4.653 &  & -0.226 & -0.169 & -0.211 & -0.02 & -23.62  \\
$\sigma$ &  & 3.17 & 1.96 &  &  &  &  &  &  & 0.032 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=38$ (Sr)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
72 & 34 & 574.88 & 577.83 &  &  & \underline{-0.25} & 3.975 & 4.137 & 4.061 & 4.214 &  & -0.254 & -0.266 & -0.261 & -15.60 & \underline{0.45}  \\
74 & 36 & 604.31 & 607.21 &  & 29.43 & 2.04 & 4.086 & 4.196 & 4.143 & 4.271 &  & 0.457 & 0.492 & 0.475 & -15.43 & -1.13  \\
76 & 38 & 634.57 & 637.39 & 637.94 & 30.26 & 7.81 & 4.139 & 4.202 & 4.171 & 4.278 &  & 0.480 & 0.498 & 0.489 & -13.84 & -2.46  \\
78 & 40 & 659.26 & 662.20 & 663.01 & 24.69 & 8.92 & 4.191 & 4.209 & 4.199 & 4.284 & 4.256 & 0.488 & 0.496 & 0.492 & -11.64 & -4.02  \\
80 & 42 & 682.93 & 682.93 & 686.29 & 23.67 & 11.14 & 4.139 & 4.122 & 4.131 & 4.199 & 4.256 & 0.000 & 0.000 & 0.000 & -11.66 & -5.37  \\
82 & 44 & 705.55 & 705.55 & 708.13 & 22.62 & 13.26 & 4.184 & 4.131 & 4.159 & 4.207 & 4.248 & 0.000 & 0.000 & 0.000 & -11.00 & -6.18  \\
84 & 46 & 726.88 & 726.88 & 728.91 & 21.33 & 14.80 & 4.225 & 4.136 & 4.185 & 4.213 & 4.239 & -0.025 & -0.027 & -0.026 & -10.52 & -7.12  \\
86 & 48 & 747.42 & 747.42 & 748.93 & 20.54 & 16.92 & 4.263 & 4.141 & 4.210 & 4.218 & 4.231 & 0.000 & 0.000 & 0.000 & -10.09 & -8.08  \\
88 & 50 & 767.31 & 767.31 & 768.47 & 19.89 & 19.25 & 4.298 & 4.146 & 4.233 & 4.223 & 4.224 & 0.000 & 0.000 & 0.000 & -8.12 & -8.96  \\
90 & 52 & 779.40 & 781.56 & 782.64 & 12.10 & 21.01 & 4.366 & 4.170 & 4.285 & 4.246 & 4.261 & -0.058 & -0.057 & -0.057 & -6.22 & -9.81  \\
92 & 54 & 791.43 & 793.86 & 795.70 & 12.03 & 22.22 & 4.436 & 4.199 & 4.340 & 4.275 & 4.292 & -0.121 & -0.112 & -0.117 & -6.12 & -10.48  \\
94 & 56 & 803.16 & 805.82 & 807.82 & 11.73 & 23.04 & 4.514 & 4.249 & 4.409 & 4.324 & 4.319 & -0.207 & -0.193 & -0.202 & -6.07 & -11.14  \\
96 & 58 & 815.01 & 817.81 & 818.04 & 11.85 & 24.38 & 4.660 & 4.387 & 4.554 & 4.459 & 4.352 & 0.498 & 0.480 & 0.491 & -5.85 & -12.33  \\
98 & 60 & 825.81 & 828.57 & 827.68 & 10.80 & 25.93 & 4.696 & 4.397 & 4.582 & 4.469 & 4.438 & 0.477 & 0.464 & 0.472 & -5.23 & -13.11  \\
100 & 62 & 835.54 & 838.26 & 837.22 & 9.73 & 27.78 & 4.737 & 4.409 & 4.615 & 4.481 & 4.464 & 0.457 & 0.450 & 0.454 & -4.76 & -13.84  \\
102 & 64 & 844.84 & 847.31 & 845.70 & 9.30 & 29.74 & 4.724 & 4.324 & 4.579 & 4.397 &  & -0.182 & -0.153 & -0.171 & -4.64 & -14.28  \\
104 & 66 & 853.47 & 855.91 &  & 8.63 & 31.43 & 4.768 & 4.337 & 4.616 & 4.410 &  & -0.148 & -0.128 & -0.141 & -4.28 & -14.97  \\
106 & 68 & 861.18 & 863.26 &  & 7.71 & 32.86 & 4.807 & 4.342 & 4.646 & 4.415 &  & 0.000 & 0.000 & 0.000 & -4.52 & -16.02  \\
108 & 70 & 869.69 & 869.69 &  & 8.51 & 34.56 & 4.857 & 4.362 & 4.688 & 4.435 &  & 0.000 & 0.000 & 0.000 & -3.95 & -16.63  \\
110 & 72 & 876.46 & 876.46 &  & 6.77 & 35.90 & 4.896 & 4.382 & 4.725 & 4.454 &  & 0.000 & 0.000 & 0.000 & -3.21 & -17.30  \\
112 & 74 & 882.23 & 882.23 &  & 5.77 & 37.21 & 4.934 & 4.402 & 4.760 & 4.474 &  & 0.000 & 0.000 & 0.000 & -2.84 & -17.95  \\
114 & 76 & 887.38 & 887.38 &  & 5.15 & 38.38 & 4.972 & 4.422 & 4.796 & 4.494 &  & 0.000 & 0.000 & 0.000 & -2.56 & -18.58  \\
116 & 78 & 892.07 & 892.07 &  & 4.69 & 39.51 & 5.009 & 4.443 & 4.831 & 4.514 &  & 0.000 & 0.000 & 0.000 & -2.31 & -19.19  \\
118 & 80 & 896.30 & 896.30 &  & 4.24 & 40.84 & 5.044 & 4.463 & 4.865 & 4.534 &  & 0.000 & 0.000 & 0.000 & -2.02 & -19.78  \\
120 & 82 & 900.02 & 900.02 &  & 3.71 & 42.04 & 5.073 & 4.484 & 4.894 & 4.555 &  & 0.000 & 0.000 & 0.000 & -1.33 & -20.41  \\
122 & 84 & 901.66 & 901.66 &  & 1.64 & 42.65 & 5.148 & 4.493 & 4.954 & 4.564 &  & 0.000 & 0.000 & 0.000 & -0.88 & -20.72  \\
124 & 86 & 903.09 & 904.94 &  & 1.44 & 43.08 & 5.226 & 4.505 & 5.016 & 4.576 &  & -0.090 & -0.066 & -0.083 & -0.87 & -20.93  \\
126 & 88 & 904.64 & 906.50 &  & 1.54 & 43.47 & 5.302 & 4.520 & 5.079 & 4.590 &  & -0.142 & -0.099 & -0.129 & -0.86 & -21.12  \\
128 & 90 & 906.08 & 907.95 &  & 1.44 & 43.92 & 5.370 & 4.535 & 5.136 & 4.605 &  & -0.169 & -0.114 & -0.153 & -0.78 & -21.40  \\
130 & 92 & 907.33 & 909.26 &  & 1.25 & 44.86 & 5.431 & 4.553 & 5.190 & 4.623 &  & -0.187 & -0.124 & -0.169 & -0.68 & -21.69  \\
132 & 94 & 908.39 & 910.35 &  & 1.06 & 44.92 & 5.487 & 4.573 & 5.241 & 4.642 &  & -0.199 & -0.133 & -0.180 & -0.59 & -22.00  \\
134 & 96 & 909.29 & 911.25 &  & 0.90 & 45.57 & 5.541 & 4.591 & 5.289 & 4.660 &  & -0.201 & -0.136 & -0.183 & -0.49 & -22.31  \\
136 & 98 & 910.01 & 911.95 &  & 0.72 & 46.30 & 5.591 & 4.606 & 5.334 & 4.675 &  & -0.193 & -0.132 & -0.176 & -0.39 & -22.61  \\
138 & 100 & 910.50 & 912.44 &  & 0.50 & 47.07 & 5.639 & 4.620 & 5.378 & 4.689 &  & -0.178 & -0.125 & -0.163 & -0.29 & -22.92  \\
140 & 102 & 910.81 & 912.70 &  & 0.30 & 47.84 & 5.686 & 4.634 & 5.421 & 4.702 &  & -0.157 & -0.117 & -0.146 & -0.19 & -23.23  \\
142 & 104 & 910.91 & 912.74 &  & 0.10 & 48.55 & 5.732 & 4.648 & 5.463 & 4.716 &  & -0.131 & -0.109 & -0.125 & -0.08 & -23.53  \\
144 & 106 & 910.79 & 912.60 &  & \underline{-0.12} & 49.14 & 5.777 & 4.660 & 5.505 & 4.728 &  & -0.090 & -0.092 & -0.091 & -0.01 & -23.89  \\
$\sigma$ &  & 2.90 & 1.68 &  &  &  &  &  &  & 0.041 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=40$ (Zr)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
76 & 36 & 604.50 & 607.21 &  &  & 0.19 & 4.029 & 4.184 & 4.111 & 4.260 &  & -0.176 & -0.183 & -0.180 & -15.87 & \underline{0.40}  \\
78 & 38 & 636.16 & 639.25 &  & 31.66 & 1.58 & 4.157 & 4.267 & 4.214 & 4.341 &  & 0.480 & 0.505 & 0.493 & -15.21 & -0.06  \\
80 & 40 & 666.35 & 666.35 &  & 30.20 & 7.09 & 4.107 & 4.180 & 4.144 & 4.255 &  & 0.000 & 0.000 & 0.000 & -14.11 & -2.30  \\
82 & 42 & 692.00 & 692.00 & 694.17 & 25.65 & 9.07 & 4.153 & 4.181 & 4.167 & 4.257 &  & 0.000 & 0.000 & 0.000 & -12.53 & -3.32  \\
84 & 44 & 716.14 & 716.14 & 718.12 & 24.14 & 10.58 & 4.195 & 4.183 & 4.189 & 4.259 &  & 0.000 & 0.000 & 0.000 & -11.94 & -4.36  \\
86 & 46 & 739.29 & 739.29 & 740.81 & 23.16 & 12.41 & 4.234 & 4.186 & 4.212 & 4.262 &  & 0.000 & 0.000 & 0.000 & -11.45 & -5.37  \\
88 & 48 & 761.66 & 761.66 & 762.61 & 22.36 & 14.24 & 4.270 & 4.189 & 4.233 & 4.265 & 4.279 & 0.000 & 0.000 & 0.000 & -11.02 & -6.37  \\
90 & 50 & 783.47 & 783.47 & 783.90 & 21.81 & 16.16 & 4.303 & 4.192 & 4.254 & 4.267 & 4.269 & 0.000 & 0.000 & 0.000 & -9.09 & -7.38  \\
92 & 52 & 797.31 & 797.31 & 799.73 & 13.84 & 17.90 & 4.367 & 4.212 & 4.300 & 4.287 & 4.306 & 0.000 & 0.000 & 0.000 & -7.00 & -8.23  \\
94 & 54 & 810.67 & 810.67 & 814.68 & 13.36 & 19.23 & 4.427 & 4.231 & 4.345 & 4.306 & 4.332 & 0.000 & 0.000 & 0.000 & -6.73 & -9.07  \\
96 & 56 & 824.11 & 826.58 & 828.99 & 13.45 & 20.95 & 4.506 & 4.288 & 4.417 & 4.362 & 4.351 & -0.194 & -0.184 & -0.190 & -6.83 & -9.81  \\
98 & 58 & 837.12 & 839.59 & 840.98 & 13.01 & 22.11 & 4.567 & 4.315 & 4.466 & 4.389 & 4.401 & -0.216 & -0.198 & -0.209 & -6.46 & -10.61  \\
100 & 60 & 849.40 & 851.95 & 852.21 & 12.28 & 23.59 & 4.620 & 4.337 & 4.509 & 4.410 & 4.489 & -0.217 & -0.198 & -0.209 & -6.10 & -11.40  \\
102 & 62 & 860.99 & 863.59 & 863.56 & 11.59 & 25.45 & 4.669 & 4.357 & 4.549 & 4.430 & 4.529 & -0.213 & -0.193 & -0.205 & -5.76 & -12.17  \\
104 & 64 & 871.91 & 874.44 & 873.84 & 10.92 & 27.07 & 4.717 & 4.379 & 4.590 & 4.451 &  & -0.211 & -0.191 & -0.204 & -5.36 & -12.93  \\
106 & 66 & 881.95 & 884.40 &  & 10.03 & 28.48 & 4.764 & 4.402 & 4.631 & 4.474 &  & -0.216 & -0.196 & -0.208 & -4.88 & -13.74  \\
108 & 68 & 891.46 & 891.46 &  & 9.51 & 30.28 & 4.794 & 4.379 & 4.645 & 4.451 &  & 0.000 & 0.000 & 0.000 & -5.16 & -14.19  \\
110 & 70 & 901.23 & 901.23 &  & 9.77 & 31.54 & 4.842 & 4.397 & 4.685 & 4.469 &  & 0.000 & 0.000 & 0.000 & -4.59 & -14.81  \\
112 & 72 & 909.34 & 909.34 &  & 8.11 & 32.88 & 4.881 & 4.416 & 4.720 & 4.488 &  & 0.000 & 0.000 & 0.000 & -3.88 & -15.52  \\
114 & 74 & 916.40 & 916.40 &  & 7.06 & 34.17 & 4.919 & 4.435 & 4.754 & 4.506 &  & 0.000 & 0.000 & 0.000 & -3.49 & -16.24  \\
116 & 76 & 922.86 & 922.86 &  & 6.46 & 35.48 & 4.955 & 4.453 & 4.788 & 4.525 &  & 0.000 & 0.000 & 0.000 & -3.20 & -16.94  \\
118 & 78 & 928.80 & 928.80 &  & 5.94 & 36.74 & 4.991 & 4.472 & 4.821 & 4.543 &  & 0.000 & 0.000 & 0.000 & -2.94 & -17.63  \\
120 & 80 & 934.31 & 934.31 &  & 5.51 & 38.01 & 5.025 & 4.491 & 4.853 & 4.562 &  & 0.000 & 0.000 & 0.000 & -2.66 & -18.32  \\
122 & 82 & 939.36 & 939.36 &  & 5.05 & 39.34 & 5.054 & 4.511 & 4.883 & 4.582 &  & 0.000 & 0.000 & 0.000 & -1.84 & -19.05  \\
124 & 84 & 941.66 & 941.66 &  & 2.30 & 40.00 & 5.123 & 4.522 & 4.937 & 4.592 &  & 0.000 & 0.000 & 0.000 & -1.21 & -19.33  \\
126 & 86 & 943.70 & 943.70 &  & 2.04 & 40.60 & 5.187 & 4.532 & 4.989 & 4.602 &  & 0.000 & 0.000 & 0.000 & -1.11 & -19.64  \\
128 & 88 & 945.59 & 945.59 &  & 1.89 & 40.95 & 5.252 & 4.543 & 5.041 & 4.613 &  & 0.000 & 0.000 & 0.000 & -1.04 & -19.95  \\
130 & 90 & 947.38 & 947.38 &  & 1.79 & 41.30 & 5.315 & 4.553 & 5.093 & 4.622 &  & 0.000 & 0.000 & 0.000 & -0.99 & -20.24  \\
132 & 92 & 949.08 & 949.08 &  & 1.70 & 41.75 & 5.378 & 4.563 & 5.145 & 4.632 &  & 0.000 & 0.000 & 0.000 & -0.93 & -20.53  \\
134 & 94 & 951.16 & 953.14 &  & 2.07 & 42.77 & 5.449 & 4.635 & 5.219 & 4.703 &  & -0.228 & -0.176 & -0.213 & -0.92 & -20.86  \\
136 & 96 & 952.70 & 954.71 &  & 1.54 & 43.41 & 5.500 & 4.653 & 5.265 & 4.721 &  & -0.228 & -0.176 & -0.213 & -0.79 & -21.19  \\
138 & 98 & 953.97 & 955.96 &  & 1.27 & 43.96 & 5.549 & 4.670 & 5.310 & 4.738 &  & -0.224 & -0.174 & -0.210 & -0.66 & -21.50  \\
140 & 100 & 954.98 & 956.95 &  & 1.01 & 44.47 & 5.596 & 4.686 & 5.352 & 4.754 &  & -0.213 & -0.169 & -0.200 & -0.52 & -21.78  \\
142 & 102 & 955.77 & 955.77 &  & 0.79 & 44.96 & 5.643 & 4.636 & 5.378 & 4.704 &  & 0.000 & 0.000 & 0.000 & -0.62 & -22.03  \\
144 & 104 & 956.79 & 956.79 &  & 1.02 & 45.88 & 5.684 & 4.656 & 5.418 & 4.725 &  & 0.000 & 0.000 & 0.000 & -0.57 & -22.36  \\
146 & 106 & 957.67 & 957.67 &  & 0.89 & 46.89 & 5.723 & 4.678 & 5.457 & 4.746 &  & 0.000 & 0.000 & 0.000 & -0.51 & -22.71  \\
148 & 108 & 958.47 & 958.47 &  & 0.80 & 47.83 & 5.759 & 4.699 & 5.493 & 4.767 &  & 0.000 & 0.000 & 0.000 & -0.43 & -23.03  \\
150 & 110 & 959.13 & 959.13 &  & 0.66 & 48.55 & 5.795 & 4.725 & 5.530 & 4.792 &  & 0.000 & 0.000 & 0.000 & -0.30 & -23.42  \\
152 & 112 & 959.44 & 959.44 &  & 0.31 & 49.27 & 5.831 & 4.750 & 5.567 & 4.816 &  & 0.000 & 0.000 & 0.000 & \underline{0.20} & -23.78  \\
$\sigma$ &  & 2.75 & 1.87 &  &  &  &  &  &  & 0.047 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=42$ (Mo)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
80 & 38 & 635.98 & 635.98 &  &  & \underline{-0.18} & 4.072 & 4.228 & 4.155 & 4.303 &  & 0.000 & 0.000 & 0.000 & -16.65 & \underline{0.56}  \\
82 & 40 & 668.26 & 668.26 &  & 32.28 & 1.91 & 4.116 & 4.232 & 4.176 & 4.307 &  & 0.000 & 0.000 & 0.000 & -15.14 & -0.41  \\
84 & 42 & 696.21 & 696.21 &  & 27.95 & 4.21 & 4.160 & 4.231 & 4.196 & 4.306 &  & 0.000 & 0.000 & 0.000 & -13.69 & -1.56  \\
86 & 44 & 722.69 & 722.69 & 725.39 & 26.48 & 6.55 & 4.201 & 4.232 & 4.216 & 4.307 &  & 0.000 & 0.000 & 0.000 & -13.07 & -2.70  \\
88 & 46 & 748.08 & 748.08 & 750.10 & 25.39 & 8.78 & 4.239 & 4.233 & 4.236 & 4.308 &  & 0.000 & 0.000 & 0.000 & -12.56 & -3.82  \\
90 & 48 & 772.66 & 772.66 & 773.73 & 24.58 & 11.00 & 4.274 & 4.234 & 4.256 & 4.309 & 4.327 & 0.000 & 0.000 & 0.000 & -12.10 & -4.95  \\
92 & 50 & 796.55 & 796.55 & 796.51 & 23.90 & 13.09 & 4.306 & 4.235 & 4.274 & 4.310 & 4.315 & 0.000 & 0.000 & 0.000 & -10.03 & -6.06  \\
94 & 52 & 812.05 & 812.05 & 814.26 & 15.49 & 14.74 & 4.368 & 4.256 & 4.318 & 4.330 & 4.353 & 0.000 & 0.000 & 0.000 & -7.78 & -6.81  \\
96 & 54 & 826.95 & 829.08 & 830.78 & 14.91 & 16.29 & 4.440 & 4.299 & 4.378 & 4.372 & 4.385 & 0.168 & 0.151 & 0.161 & -7.81 & -7.99  \\
98 & 56 & 842.19 & 844.01 & 846.25 & 15.24 & 18.08 & 4.505 & 4.342 & 4.436 & 4.415 & 4.409 & 0.243 & 0.228 & 0.237 & -7.45 & -8.81  \\
100 & 58 & 856.69 & 859.21 & 860.47 & 14.50 & 19.57 & 4.563 & 4.360 & 4.479 & 4.433 & 4.447 & -0.218 & -0.207 & -0.213 & -7.26 & -9.08  \\
102 & 60 & 870.57 & 873.16 & 873.98 & 13.89 & 21.18 & 4.616 & 4.384 & 4.522 & 4.456 & 4.491 & -0.225 & -0.211 & -0.219 & -6.89 & -9.87  \\
104 & 62 & 883.75 & 886.36 & 886.90 & 13.18 & 22.76 & 4.665 & 4.406 & 4.562 & 4.478 & 4.525 & -0.226 & -0.212 & -0.220 & -6.55 & -10.66  \\
106 & 64 & 896.30 & 898.85 & 898.83 & 12.55 & 24.39 & 4.712 & 4.428 & 4.601 & 4.499 & 4.549 & -0.229 & -0.214 & -0.223 & -6.17 & -11.46  \\
108 & 66 & 908.03 & 910.44 & 909.59 & 11.72 & 26.08 & 4.758 & 4.450 & 4.641 & 4.521 & 4.560 & -0.234 & -0.218 & -0.228 & -5.69 & -12.27  \\
110 & 68 & 918.62 & 921.02 & 919.52 & 10.60 & 27.16 & 4.801 & 4.469 & 4.677 & 4.540 &  & -0.230 & -0.217 & -0.225 & -5.14 & -13.05  \\
112 & 70 & 928.88 & 928.88 &  & 10.26 & 27.66 & 4.827 & 4.439 & 4.685 & 4.510 &  & 0.000 & 0.000 & 0.000 & -5.28 & -13.30  \\
114 & 72 & 938.52 & 938.52 &  & 9.63 & 29.18 & 4.866 & 4.456 & 4.719 & 4.527 &  & 0.000 & 0.000 & 0.000 & -4.65 & -14.04  \\
116 & 74 & 947.16 & 947.16 &  & 8.64 & 30.76 & 4.903 & 4.473 & 4.752 & 4.544 &  & 0.000 & 0.000 & 0.000 & -4.26 & -14.83  \\
118 & 76 & 955.12 & 955.12 &  & 7.96 & 32.26 & 4.939 & 4.491 & 4.784 & 4.561 &  & 0.000 & 0.000 & 0.000 & -3.95 & -15.60  \\
120 & 78 & 962.57 & 962.57 &  & 7.45 & 33.76 & 4.973 & 4.508 & 4.816 & 4.578 &  & 0.000 & 0.000 & 0.000 & -3.68 & -16.37  \\
122 & 80 & 969.55 & 969.55 &  & 6.99 & 35.24 & 5.006 & 4.525 & 4.846 & 4.596 &  & 0.000 & 0.000 & 0.000 & -3.40 & -17.13  \\
124 & 82 & 976.13 & 976.13 &  & 6.58 & 36.78 & 5.037 & 4.543 & 4.875 & 4.613 &  & 0.000 & 0.000 & 0.000 & -2.36 & -17.91  \\
126 & 84 & 978.99 & 978.99 &  & 2.85 & 37.33 & 5.100 & 4.556 & 4.925 & 4.626 &  & 0.000 & 0.000 & 0.000 & -1.50 & -18.18  \\
128 & 86 & 981.61 & 981.61 &  & 2.62 & 37.91 & 5.161 & 4.568 & 4.974 & 4.638 &  & 0.000 & 0.000 & 0.000 & -1.39 & -18.46  \\
130 & 88 & 984.05 & 984.05 &  & 2.44 & 38.47 & 5.221 & 4.581 & 5.023 & 4.650 &  & 0.000 & 0.000 & 0.000 & -1.31 & -18.73  \\
132 & 90 & 986.37 & 988.08 &  & 2.32 & 38.99 & 5.284 & 4.595 & 5.075 & 4.664 &  & 0.069 & 0.038 & 0.059 & -1.25 & -19.07  \\
134 & 92 & 989.08 & 991.09 &  & 2.71 & 40.00 & 5.362 & 4.658 & 5.152 & 4.726 &  & -0.219 & -0.179 & -0.207 & -1.42 & -19.30  \\
136 & 94 & 991.60 & 993.64 &  & 2.52 & 40.44 & 5.416 & 4.682 & 5.200 & 4.750 &  & -0.233 & -0.190 & -0.219 & -1.27 & -19.65  \\
138 & 96 & 993.80 & 995.90 &  & 2.20 & 41.10 & 5.466 & 4.702 & 5.245 & 4.769 &  & -0.235 & -0.193 & -0.222 & -1.13 & -20.00  \\
140 & 98 & 995.76 & 997.84 &  & 1.96 & 41.79 & 5.514 & 4.721 & 5.289 & 4.789 &  & -0.234 & -0.193 & -0.222 & -1.00 & -20.36  \\
142 & 100 & 997.44 & 999.47 &  & 1.69 & 42.46 & 5.560 & 4.740 & 5.330 & 4.807 &  & -0.229 & -0.191 & -0.218 & -0.83 & -20.71  \\
144 & 102 & 998.74 & 1000.80 &  & 1.29 & 42.97 & 5.603 & 4.755 & 5.369 & 4.822 &  & -0.214 & -0.184 & -0.206 & -0.66 & -21.04  \\
146 & 104 & 999.73 & 1001.81 &  & 0.99 & 42.94 & 5.644 & 4.765 & 5.406 & 4.831 &  & -0.187 & -0.166 & -0.181 & -0.55 & -21.35  \\
148 & 106 & 1001.29 & 1001.29 &  & 1.55 & 43.61 & 5.680 & 4.726 & 5.427 & 4.794 &  & 0.000 & 0.000 & 0.000 & -0.87 & -21.43  \\
150 & 108 & 1002.83 & 1002.83 &  & 1.54 & 44.36 & 5.719 & 4.748 & 5.464 & 4.815 &  & 0.000 & 0.000 & 0.000 & -0.81 & -21.79  \\
152 & 110 & 1004.25 & 1004.25 &  & 1.42 & 45.12 & 5.757 & 4.770 & 5.502 & 4.837 &  & 0.000 & 0.000 & 0.000 & -0.69 & -22.14  \\
154 & 112 & 1005.36 & 1005.36 &  & 1.11 & 45.91 & 5.794 & 4.793 & 5.539 & 4.859 &  & 0.000 & 0.000 & 0.000 & -0.18 & -22.50  \\
156 & 114 & 1004.69 & 1004.69 &  & \underline{-0.66} & 46.53 & 5.831 & 4.813 & 5.575 & 4.879 &  & 0.000 & 0.000 & 0.000 & \underline{0.41} & -22.91  \\
$\sigma$ &  & 2.69 & 1.54 &  &  &  &  &  &  & 0.030 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=44$ (Ru)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
84 & 40 & 667.65 & 667.65 &  &  & \underline{-0.61} & 4.127 & 4.283 & 4.209 & 4.357 &  & 0.000 & 0.000 & 0.000 & -16.14 & \underline{0.70}  \\
86 & 42 & 697.91 & 697.91 &  & 30.26 & 1.70 & 4.169 & 4.280 & 4.226 & 4.354 &  & 0.000 & 0.000 & 0.000 & -14.82 & -0.44  \\
88 & 44 & 726.81 & 728.66 &  & 28.90 & 4.12 & 4.222 & 4.294 & 4.258 & 4.368 &  & 0.148 & 0.152 & 0.150 & -14.69 & -2.00  \\
90 & 46 & 754.93 & 756.73 & 756.88 & 28.12 & 6.85 & 4.253 & 4.287 & 4.269 & 4.361 &  & 0.129 & 0.129 & 0.129 & -13.63 & -3.05  \\
92 & 48 & 781.30 & 783.08 & 782.44 & 26.37 & 8.64 & 4.280 & 4.280 & 4.280 & 4.354 &  & 0.070 & 0.071 & 0.070 & -13.05 & -3.93  \\
94 & 50 & 807.32 & 807.32 & 806.86 & 26.02 & 10.76 & 4.309 & 4.277 & 4.294 & 4.351 &  & 0.000 & 0.000 & 0.000 & -10.97 & -4.94  \\
96 & 52 & 824.34 & 824.34 & 826.50 & 17.02 & 12.29 & 4.369 & 4.298 & 4.336 & 4.371 & 4.391 & 0.000 & 0.000 & 0.000 & -8.54 & -5.71  \\
98 & 54 & 841.72 & 843.81 & 844.79 & 17.38 & 14.77 & 4.442 & 4.342 & 4.398 & 4.415 & 4.423 & 0.175 & 0.162 & 0.169 & -8.69 & -6.82  \\
100 & 56 & 858.55 & 860.72 & 861.94 & 16.83 & 16.36 & 4.502 & 4.373 & 4.446 & 4.446 & 4.453 & 0.216 & 0.199 & 0.208 & -8.27 & -7.63  \\
102 & 58 & 874.13 & 876.51 & 877.96 & 15.57 & 17.44 & 4.553 & 4.395 & 4.486 & 4.467 & 4.481 & 0.220 & 0.203 & 0.213 & -7.66 & -8.43  \\
104 & 60 & 888.74 & 891.43 & 893.09 & 14.62 & 18.17 & 4.612 & 4.425 & 4.534 & 4.497 & 4.510 & -0.226 & -0.213 & -0.221 & -7.66 & -8.47  \\
106 & 62 & 903.50 & 906.22 & 907.46 & 14.76 & 19.75 & 4.661 & 4.447 & 4.573 & 4.518 &  & -0.231 & -0.217 & -0.225 & -7.33 & -9.22  \\
108 & 64 & 917.62 & 920.29 & 920.94 & 14.12 & 21.31 & 4.707 & 4.469 & 4.611 & 4.540 &  & -0.234 & -0.220 & -0.229 & -6.96 & -9.98  \\
110 & 66 & 930.93 & 933.47 & 933.49 & 13.32 & 22.91 & 4.751 & 4.489 & 4.648 & 4.560 &  & -0.238 & -0.223 & -0.232 & -6.48 & -10.75  \\
112 & 68 & 943.15 & 945.60 & 945.20 & 12.21 & 24.52 & 4.794 & 4.509 & 4.684 & 4.579 &  & -0.237 & -0.223 & -0.232 & -5.87 & -11.51  \\
114 & 70 & 954.24 & 954.24 & 955.93 & 11.09 & 25.35 & 4.813 & 4.477 & 4.686 & 4.548 &  & 0.000 & 0.000 & 0.000 & -5.96 & -12.28  \\
116 & 72 & 965.36 & 965.36 & 965.92 & 11.12 & 26.84 & 4.853 & 4.493 & 4.720 & 4.564 &  & 0.000 & 0.000 & 0.000 & -5.43 & -13.02  \\
118 & 74 & 975.55 & 975.55 &  & 10.19 & 28.39 & 4.889 & 4.509 & 4.751 & 4.580 &  & 0.000 & 0.000 & 0.000 & -5.04 & -13.80  \\
120 & 76 & 985.11 & 985.11 &  & 9.56 & 29.99 & 4.924 & 4.526 & 4.782 & 4.596 &  & 0.000 & 0.000 & 0.000 & -4.73 & -14.58  \\
122 & 78 & 994.12 & 994.12 &  & 9.01 & 31.55 & 4.958 & 4.542 & 4.812 & 4.612 &  & 0.000 & 0.000 & 0.000 & -4.45 & -15.36  \\
124 & 80 & 1002.68 & 1002.68 &  & 8.57 & 33.13 & 4.990 & 4.558 & 4.841 & 4.628 &  & 0.000 & 0.000 & 0.000 & -4.18 & -16.14  \\
126 & 82 & 1010.82 & 1010.82 &  & 8.13 & 34.68 & 5.020 & 4.574 & 4.869 & 4.644 &  & 0.000 & 0.000 & 0.000 & -2.93 & -16.93  \\
128 & 84 & 1014.24 & 1014.24 &  & 3.42 & 35.25 & 5.080 & 4.589 & 4.917 & 4.658 &  & 0.000 & 0.000 & 0.000 & -1.78 & -17.22  \\
130 & 86 & 1017.43 & 1017.43 &  & 3.19 & 35.82 & 5.138 & 4.603 & 4.963 & 4.672 &  & 0.000 & 0.000 & 0.000 & -1.68 & -17.52  \\
132 & 88 & 1020.83 & 1022.59 &  & 3.41 & 36.78 & 5.208 & 4.634 & 5.024 & 4.703 &  & 0.160 & 0.118 & 0.146 & -1.77 & -18.04  \\
134 & 90 & 1024.04 & 1025.86 &  & 3.21 & 37.67 & 5.264 & 4.659 & 5.073 & 4.727 &  & 0.188 & 0.139 & 0.172 & -1.64 & -18.46  \\
136 & 92 & 1026.98 & 1028.87 &  & 2.93 & 37.89 & 5.317 & 4.680 & 5.120 & 4.748 &  & 0.197 & 0.147 & 0.181 & -1.52 & -18.84  \\
138 & 94 & 1029.70 & 1031.76 &  & 2.72 & 38.10 & 5.383 & 4.712 & 5.179 & 4.780 &  & -0.219 & -0.175 & -0.205 & -1.60 & -18.63  \\
140 & 96 & 1032.60 & 1034.76 &  & 2.91 & 38.80 & 5.433 & 4.737 & 5.224 & 4.804 &  & -0.228 & -0.186 & -0.215 & -1.48 & -18.95  \\
142 & 98 & 1035.26 & 1037.42 &  & 2.66 & 39.50 & 5.481 & 4.759 & 5.268 & 4.826 &  & -0.232 & -0.191 & -0.219 & -1.36 & -19.28  \\
144 & 100 & 1037.65 & 1039.76 &  & 2.39 & 40.21 & 5.526 & 4.780 & 5.309 & 4.847 &  & -0.231 & -0.193 & -0.220 & -1.19 & -19.64  \\
146 & 102 & 1039.66 & 1041.78 &  & 2.01 & 40.92 & 5.568 & 4.797 & 5.347 & 4.864 &  & -0.221 & -0.188 & -0.211 & -1.01 & -20.01  \\
148 & 104 & 1041.37 & 1043.56 &  & 1.71 & 41.63 & 5.608 & 4.814 & 5.384 & 4.880 &  & -0.208 & -0.181 & -0.200 & -0.87 & -20.39  \\
150 & 106 & 1043.18 & 1043.18 &  & 1.81 & 41.89 & 5.641 & 4.773 & 5.401 & 4.839 &  & -0.043 & -0.035 & -0.041 & -1.19 & -20.71  \\
152 & 108 & 1045.41 & 1045.41 &  & 2.24 & 42.58 & 5.681 & 4.791 & 5.438 & 4.857 &  & 0.000 & 0.000 & 0.000 & -1.17 & -21.02  \\
154 & 110 & 1047.58 & 1047.58 &  & 2.17 & 43.34 & 5.721 & 4.811 & 5.476 & 4.877 &  & 0.000 & 0.000 & 0.000 & -1.06 & -21.37  \\
156 & 112 & 1049.43 & 1049.43 &  & 1.85 & 44.07 & 5.759 & 4.832 & 5.513 & 4.897 &  & 0.000 & 0.000 & 0.000 & -0.59 & -21.71  \\
158 & 114 & 1049.62 & 1049.62 &  & 0.19 & 44.93 & 5.788 & 4.854 & 5.544 & 4.919 &  & 0.000 & 0.000 & 0.000 & \underline{0.00} & -22.17  \\
$\sigma$ &  & 2.74 & 1.13 &  &  &  &  &  &  & 0.013 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=46$ (Pd)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
88 & 42 & 697.55 & 697.55 &  &  & \underline{-0.36} & 4.178 & 4.327 & 4.256 & 4.400 &  & 0.000 & 0.000 & 0.000 & -15.94 & \underline{0.57}  \\
90 & 44 & 729.06 & 730.90 &  & 31.51 & 2.25 & 4.224 & 4.332 & 4.279 & 4.405 &  & 0.122 & 0.129 & 0.126 & -15.71 & -0.49  \\
92 & 46 & 759.74 & 761.30 & 761.35 & 30.68 & 4.81 & 4.261 & 4.331 & 4.296 & 4.405 &  & 0.145 & 0.148 & 0.147 & -14.77 & -1.63  \\
94 & 48 & 788.20 & 789.72 & 788.82 & 28.46 & 6.90 & 4.288 & 4.324 & 4.305 & 4.397 &  & 0.105 & 0.110 & 0.107 & -13.87 & -2.87  \\
96 & 50 & 816.00 & 816.00 & 815.04 & 27.80 & 8.68 & 4.312 & 4.316 & 4.313 & 4.389 &  & 0.000 & 0.000 & 0.000 & -11.93 & -3.92  \\
98 & 52 & 834.70 & 836.57 & 836.32 & 18.70 & 10.36 & 4.377 & 4.345 & 4.362 & 4.418 &  & 0.101 & 0.100 & 0.100 & -9.74 & -4.69  \\
100 & 54 & 854.02 & 855.91 & 856.36 & 19.32 & 12.30 & 4.443 & 4.380 & 4.414 & 4.453 &  & 0.173 & 0.162 & 0.168 & -9.56 & -5.44  \\
102 & 56 & 872.53 & 874.44 & 875.19 & 18.51 & 13.98 & 4.500 & 4.406 & 4.458 & 4.478 & 4.483 & 0.202 & 0.183 & 0.193 & -9.07 & -6.28  \\
104 & 58 & 889.74 & 891.80 & 892.82 & 17.21 & 15.61 & 4.549 & 4.426 & 4.495 & 4.498 & 4.508 & 0.202 & 0.183 & 0.193 & -8.48 & -7.13  \\
106 & 60 & 905.95 & 908.13 & 909.48 & 16.21 & 17.20 & 4.596 & 4.444 & 4.531 & 4.516 & 4.532 & 0.194 & 0.176 & 0.186 & -8.07 & -8.00  \\
108 & 62 & 921.37 & 923.59 & 925.24 & 15.42 & 17.87 & 4.640 & 4.461 & 4.565 & 4.532 & 4.556 & 0.180 & 0.165 & 0.174 & -7.70 & -8.82  \\
110 & 64 & 936.19 & 938.97 & 940.19 & 14.83 & 18.57 & 4.700 & 4.503 & 4.619 & 4.573 & 4.578 & -0.230 & -0.215 & -0.224 & -7.70 & -8.72  \\
112 & 66 & 951.02 & 953.68 & 954.32 & 14.83 & 20.09 & 4.744 & 4.523 & 4.654 & 4.593 &  & -0.234 & -0.218 & -0.227 & -7.23 & -9.44  \\
114 & 68 & 964.73 & 967.29 & 967.63 & 13.71 & 21.59 & 4.785 & 4.542 & 4.689 & 4.612 &  & -0.235 & -0.220 & -0.229 & -6.60 & -10.17  \\
116 & 70 & 977.68 & 977.68 & 980.12 & 12.95 & 23.44 & 4.801 & 4.512 & 4.689 & 4.583 &  & 0.000 & 0.000 & 0.000 & -6.64 & -11.37  \\
118 & 72 & 990.32 & 990.32 & 991.82 & 12.64 & 24.96 & 4.840 & 4.528 & 4.721 & 4.598 &  & 0.000 & 0.000 & 0.000 & -6.20 & -12.09  \\
120 & 74 & 1002.08 & 1002.08 & 1002.85 & 11.77 & 26.54 & 4.876 & 4.543 & 4.751 & 4.613 &  & 0.000 & 0.000 & 0.000 & -5.83 & -12.87  \\
122 & 76 & 1013.43 & 1015.21 & 1013.33 & 11.35 & 28.32 & 4.914 & 4.562 & 4.785 & 4.632 &  & 0.078 & 0.090 & 0.082 & -5.58 & -13.66  \\
124 & 78 & 1024.10 & 1025.73 &  & 10.67 & 29.98 & 4.948 & 4.578 & 4.814 & 4.647 &  & 0.080 & 0.092 & 0.084 & -5.15 & -14.45  \\
126 & 80 & 1033.95 & 1033.95 &  & 9.85 & 31.27 & 4.975 & 4.588 & 4.837 & 4.658 &  & 0.000 & 0.000 & 0.000 & -4.97 & -15.23  \\
128 & 82 & 1043.70 & 1043.70 &  & 9.74 & 32.88 & 5.005 & 4.603 & 4.864 & 4.672 &  & 0.000 & 0.000 & 0.000 & -3.52 & -16.03  \\
130 & 84 & 1047.72 & 1047.72 &  & 4.02 & 33.48 & 5.062 & 4.619 & 4.910 & 4.688 &  & 0.000 & 0.000 & 0.000 & -2.09 & -16.34  \\
132 & 86 & 1051.62 & 1053.28 &  & 3.90 & 34.19 & 5.126 & 4.640 & 4.962 & 4.709 &  & 0.108 & 0.085 & 0.100 & -2.19 & -16.61  \\
134 & 88 & 1055.86 & 1057.55 &  & 4.24 & 35.02 & 5.188 & 4.669 & 5.016 & 4.737 &  & 0.169 & 0.131 & 0.156 & -2.19 & -16.94  \\
136 & 90 & 1059.89 & 1061.64 &  & 4.03 & 35.85 & 5.242 & 4.694 & 5.063 & 4.761 &  & 0.193 & 0.149 & 0.178 & -2.05 & -17.33  \\
138 & 92 & 1063.62 & 1065.45 &  & 3.73 & 36.65 & 5.293 & 4.715 & 5.108 & 4.783 &  & 0.203 & 0.157 & 0.188 & -1.91 & -17.73  \\
140 & 94 & 1067.08 & 1068.93 &  & 3.46 & 37.38 & 5.342 & 4.735 & 5.151 & 4.802 &  & 0.205 & 0.159 & 0.190 & -1.77 & -18.14  \\
142 & 96 & 1070.27 & 1072.15 &  & 3.19 & 37.67 & 5.389 & 4.753 & 5.192 & 4.820 &  & 0.199 & 0.157 & 0.185 & -1.65 & -18.53  \\
144 & 98 & 1073.21 & 1075.12 &  & 2.94 & 37.94 & 5.434 & 4.769 & 5.231 & 4.835 &  & 0.185 & 0.149 & 0.173 & -1.54 & -18.90  \\
146 & 100 & 1075.96 & 1077.89 &  & 2.76 & 38.31 & 5.478 & 4.782 & 5.269 & 4.849 &  & 0.165 & 0.137 & 0.156 & -1.48 & -19.24  \\
148 & 102 & 1078.68 & 1080.63 &  & 2.71 & 39.02 & 5.527 & 4.798 & 5.311 & 4.864 &  & -0.164 & -0.118 & -0.150 & -1.49 & -19.30  \\
150 & 104 & 1081.35 & 1083.23 &  & 2.68 & 39.98 & 5.567 & 4.809 & 5.346 & 4.875 &  & -0.136 & -0.098 & -0.124 & -1.43 & -19.68  \\
152 & 106 & 1083.93 & 1085.75 &  & 2.58 & 40.76 & 5.606 & 4.820 & 5.381 & 4.886 &  & -0.095 & -0.071 & -0.088 & -1.42 & -20.03  \\
154 & 108 & 1086.61 & 1086.61 &  & 2.68 & 41.19 & 5.646 & 4.830 & 5.415 & 4.896 &  & 0.000 & 0.000 & 0.000 & -1.52 & -20.32  \\
156 & 110 & 1089.46 & 1089.46 &  & 2.85 & 41.88 & 5.687 & 4.849 & 5.453 & 4.914 &  & 0.000 & 0.000 & 0.000 & -1.41 & -20.65  \\
158 & 112 & 1091.97 & 1091.97 &  & 2.51 & 42.55 & 5.727 & 4.867 & 5.490 & 4.932 &  & 0.000 & 0.000 & 0.000 & -1.00 & -20.98  \\
160 & 114 & 1093.15 & 1093.15 &  & 1.18 & 43.53 & 5.755 & 4.889 & 5.520 & 4.954 &  & 0.000 & 0.000 & 0.000 & -0.46 & -21.46  \\
162 & 116 & 1093.60 & 1093.60 &  & 0.44 & 44.42 & 5.783 & 4.911 & 5.549 & 4.976 &  & 0.000 & 0.000 & 0.000 & -0.23 & -21.93  \\
164 & 118 & 1093.69 & 1093.69 &  & 0.09 & 45.28 & 5.812 & 4.933 & 5.580 & 4.998 &  & 0.000 & 0.000 & 0.000 & -0.07 & -22.39  \\
166 & 120 & 1093.62 & 1095.39 &  & \underline{-0.07} & 46.02 & 5.854 & 4.958 & 5.620 & 5.023 &  & 0.078 & 0.092 & 0.082 & \underline{0.01} & -22.78  \\
$\sigma$ &  & 2.50 & 1.18 &  &  &  &  &  &  & 0.014 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=48$ (Cd)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
92 & 44 & 728.67 & 730.53 &  &  & \underline{-0.39} & 4.225 & 4.367 & 4.300 & 4.440 &  & 0.060 & 0.061 & 0.060 & -16.53 & \underline{0.53}  \\
94 & 46 & 761.39 & 762.94 &  & 32.71 & 1.65 & 4.262 & 4.366 & 4.316 & 4.439 &  & 0.109 & 0.108 & 0.109 & -16.01 & -0.24  \\
96 & 48 & 792.84 & 794.07 &  & 31.45 & 4.63 & 4.293 & 4.363 & 4.328 & 4.436 &  & 0.113 & 0.116 & 0.114 & -14.91 & -1.36  \\
98 & 50 & 822.84 & 822.84 & 821.07 & 30.01 & 6.85 & 4.315 & 4.352 & 4.333 & 4.425 &  & 0.000 & 0.000 & 0.000 & -13.01 & -2.97  \\
100 & 52 & 843.03 & 843.03 & 843.77 & 20.18 & 8.33 & 4.372 & 4.375 & 4.373 & 4.447 & 4.452 & 0.000 & 0.000 & 0.000 & -10.12 & -3.80  \\
102 & 54 & 863.39 & 865.17 & 865.38 & 20.36 & 9.37 & 4.438 & 4.410 & 4.425 & 4.482 & 4.483 & 0.144 & 0.129 & 0.137 & -10.28 & -4.02  \\
104 & 56 & 883.45 & 885.14 & 885.83 & 20.06 & 10.92 & 4.495 & 4.436 & 4.468 & 4.508 & 4.510 & 0.179 & 0.156 & 0.168 & -9.91 & -4.56  \\
106 & 58 & 902.54 & 904.38 & 905.14 & 19.10 & 12.80 & 4.544 & 4.458 & 4.505 & 4.529 & 4.533 & 0.183 & 0.160 & 0.172 & -9.42 & -5.33  \\
108 & 60 & 920.66 & 922.69 & 923.40 & 18.12 & 14.72 & 4.591 & 4.477 & 4.541 & 4.548 & 4.553 & 0.178 & 0.156 & 0.168 & -8.96 & -6.10  \\
110 & 62 & 937.80 & 939.88 & 940.64 & 17.13 & 16.43 & 4.636 & 4.494 & 4.575 & 4.565 & 4.572 & 0.170 & 0.151 & 0.161 & -8.49 & -7.10  \\
112 & 64 & 954.04 & 956.00 & 957.01 & 16.25 & 17.85 & 4.677 & 4.509 & 4.606 & 4.579 & 4.591 & 0.155 & 0.141 & 0.149 & -8.11 & -7.81  \\
114 & 66 & 969.60 & 971.27 & 972.59 & 15.56 & 18.58 & 4.715 & 4.523 & 4.635 & 4.593 & 4.609 & 0.134 & 0.127 & 0.131 & -7.80 & -8.73  \\
116 & 68 & 984.71 & 984.71 & 987.43 & 15.11 & 19.98 & 4.748 & 4.530 & 4.659 & 4.600 & 4.623 & 0.000 & 0.000 & 0.000 & -7.71 & -9.85  \\
118 & 70 & 999.48 & 999.48 & 1001.56 & 14.77 & 21.80 & 4.790 & 4.545 & 4.692 & 4.615 & 4.635 & 0.000 & 0.000 & 0.000 & -7.33 & -10.51  \\
120 & 72 & 1013.54 & 1013.54 & 1014.96 & 14.05 & 23.22 & 4.828 & 4.559 & 4.723 & 4.629 & 4.646 & 0.000 & 0.000 & 0.000 & -6.96 & -11.23  \\
122 & 74 & 1026.87 & 1026.87 & 1027.76 & 13.33 & 24.78 & 4.864 & 4.574 & 4.752 & 4.643 & 4.655 & 0.000 & 0.000 & 0.000 & -6.61 & -11.99  \\
124 & 76 & 1039.57 & 1039.57 & 1039.99 & 12.71 & 26.14 & 4.898 & 4.588 & 4.780 & 4.657 & 4.664 & 0.000 & 0.000 & 0.000 & -6.31 & -12.77  \\
126 & 78 & 1051.79 & 1051.79 & 1051.69 & 12.22 & 27.69 & 4.930 & 4.602 & 4.808 & 4.671 & 4.672 & 0.000 & 0.000 & 0.000 & -6.03 & -13.57  \\
128 & 80 & 1063.52 & 1063.52 & 1062.81 & 11.74 & 29.57 & 4.961 & 4.616 & 4.835 & 4.685 & 4.680 & 0.000 & 0.000 & 0.000 & -5.76 & -14.36  \\
130 & 82 & 1074.87 & 1074.87 & 1072.84 & 11.34 & 31.17 & 4.991 & 4.630 & 4.860 & 4.698 & 4.685 & 0.000 & 0.000 & 0.000 & -4.17 & -15.16  \\
132 & 84 & 1079.54 & 1079.54 & 1078.33 & 4.67 & 31.82 & 5.046 & 4.646 & 4.904 & 4.715 &  & 0.000 & 0.000 & 0.000 & -2.42 & -15.49  \\
134 & 86 & 1083.98 & 1083.98 &  & 4.44 & 32.36 & 5.100 & 4.663 & 4.948 & 4.731 &  & 0.000 & 0.000 & 0.000 & -2.32 & -15.83  \\
136 & 88 & 1088.54 & 1090.25 &  & 4.56 & 32.69 & 5.163 & 4.691 & 5.002 & 4.759 &  & 0.137 & 0.099 & 0.123 & -2.47 & -15.83  \\
138 & 90 & 1093.23 & 1094.95 &  & 4.69 & 33.34 & 5.218 & 4.717 & 5.050 & 4.785 &  & 0.172 & 0.125 & 0.156 & -2.41 & -16.03  \\
140 & 92 & 1097.75 & 1099.51 &  & 4.52 & 34.13 & 5.269 & 4.741 & 5.094 & 4.808 &  & 0.188 & 0.138 & 0.171 & -2.31 & -16.33  \\
142 & 94 & 1102.05 & 1103.82 &  & 4.30 & 34.97 & 5.318 & 4.763 & 5.137 & 4.829 &  & 0.195 & 0.145 & 0.178 & -2.19 & -16.69  \\
144 & 96 & 1106.09 & 1107.87 &  & 4.03 & 35.81 & 5.364 & 4.783 & 5.178 & 4.849 &  & 0.193 & 0.146 & 0.177 & -2.06 & -17.08  \\
146 & 98 & 1109.85 & 1111.66 &  & 3.76 & 36.64 & 5.408 & 4.801 & 5.216 & 4.868 &  & 0.184 & 0.142 & 0.170 & -1.94 & -17.49  \\
148 & 100 & 1113.38 & 1115.21 &  & 3.53 & 37.42 & 5.451 & 4.818 & 5.254 & 4.884 &  & 0.169 & 0.135 & 0.158 & -1.84 & -17.90  \\
150 & 102 & 1116.73 & 1118.54 &  & 3.35 & 38.05 & 5.492 & 4.833 & 5.290 & 4.899 &  & 0.150 & 0.124 & 0.142 & -1.76 & -18.32  \\
152 & 104 & 1119.92 & 1121.71 &  & 3.19 & 38.57 & 5.533 & 4.845 & 5.326 & 4.911 &  & 0.122 & 0.107 & 0.117 & -1.71 & -18.75  \\
154 & 106 & 1123.12 & 1124.96 &  & 3.20 & 39.19 & 5.575 & 4.855 & 5.361 & 4.920 &  & -0.094 & -0.066 & -0.085 & -1.78 & -19.22  \\
156 & 108 & 1126.48 & 1126.48 &  & 3.36 & 39.87 & 5.614 & 4.866 & 5.395 & 4.931 &  & 0.000 & 0.000 & 0.000 & -1.86 & -19.62  \\
158 & 110 & 1130.00 & 1130.00 &  & 3.52 & 40.53 & 5.655 & 4.883 & 5.432 & 4.948 &  & 0.000 & 0.000 & 0.000 & -1.74 & -19.94  \\
160 & 112 & 1133.16 & 1133.16 &  & 3.16 & 41.18 & 5.695 & 4.900 & 5.469 & 4.965 &  & 0.000 & 0.000 & 0.000 & -1.40 & -20.27  \\
162 & 114 & 1135.27 & 1135.27 &  & 2.11 & 42.12 & 5.724 & 4.921 & 5.498 & 4.985 &  & 0.000 & 0.000 & 0.000 & -0.93 & -20.73  \\
164 & 116 & 1136.69 & 1136.69 &  & 1.42 & 43.10 & 5.752 & 4.943 & 5.527 & 5.007 &  & 0.000 & 0.000 & 0.000 & -0.70 & -21.22  \\
166 & 118 & 1137.70 & 1137.70 &  & 1.01 & 44.01 & 5.779 & 4.965 & 5.556 & 5.029 &  & 0.000 & 0.000 & 0.000 & -0.52 & -21.70  \\
168 & 120 & 1138.47 & 1138.47 &  & 0.77 & 44.85 & 5.807 & 4.986 & 5.585 & 5.050 &  & 0.000 & 0.000 & 0.000 & -0.38 & -22.17  \\
170 & 122 & 1138.95 & 1138.95 &  & 0.48 & 45.42 & 5.835 & 5.008 & 5.614 & 5.071 &  & 0.000 & 0.000 & 0.000 & -0.23 & -22.64  \\
172 & 124 & 1139.16 & 1139.16 &  & 0.22 & 46.03 & 5.864 & 5.029 & 5.643 & 5.093 &  & 0.000 & 0.000 & 0.000 & -0.06 & -23.10  \\
174 & 126 & 1138.90 & 1138.90 &  & \underline{-0.26} & 47.37 & 5.879 & 5.057 & 5.664 & 5.120 &  & 0.000 & 0.000 & 0.000 & -0.07 & -23.72  \\
$\sigma$ &  & 2.03 & 1.28 &  &  &  &  &  &  & 0.012 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=50$ (Sn)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
96 & 46 & 761.37 & 761.37 &  &  & \underline{-0.02} & 4.262 & 4.399 & 4.334 & 4.471 &  & 0.000 & 0.000 & 0.000 & -17.04 & \underline{1.94}  \\
98 & 48 & 795.01 & 795.01 &  & 33.64 & 2.17 & 4.291 & 4.393 & 4.343 & 4.465 &  & 0.000 & 0.000 & 0.000 & -16.61 & -2.24  \\
100 & 50 & 827.97 & 827.97 & 825.16 & 32.96 & 5.13 & 4.318 & 4.387 & 4.352 & 4.459 &  & 0.000 & 0.000 & 0.000 & -14.04 & -0.05  \\
102 & 52 & 849.83 & 849.83 & 849.09 & 21.86 & 6.80 & 4.374 & 4.410 & 4.392 & 4.482 &  & 0.000 & 0.000 & 0.000 & -10.95 & -1.02  \\
104 & 54 & 871.06 & 871.06 & 871.93 & 21.24 & 7.67 & 4.427 & 4.432 & 4.429 & 4.503 &  & 0.000 & 0.000 & 0.000 & -10.67 & -2.00  \\
106 & 56 & 891.76 & 891.76 & 893.80 & 20.70 & 8.32 & 4.477 & 4.453 & 4.466 & 4.524 &  & 0.000 & 0.000 & 0.000 & -10.40 & -2.94  \\
108 & 58 & 911.92 & 911.92 & 914.65 & 20.16 & 9.38 & 4.525 & 4.474 & 4.501 & 4.545 & 4.558 & 0.000 & 0.000 & 0.000 & -10.14 & -3.44  \\
110 & 60 & 931.56 & 931.56 & 934.57 & 19.65 & 10.90 & 4.570 & 4.493 & 4.536 & 4.564 & 4.577 & 0.000 & 0.000 & 0.000 & -9.86 & -4.41  \\
112 & 62 & 950.74 & 950.74 & 953.53 & 19.17 & 12.94 & 4.614 & 4.512 & 4.569 & 4.582 & 4.594 & 0.000 & 0.000 & 0.000 & -9.56 & -5.09  \\
114 & 64 & 969.20 & 969.20 & 971.57 & 18.47 & 15.16 & 4.656 & 4.529 & 4.601 & 4.599 & 4.610 & 0.000 & 0.000 & 0.000 & -9.18 & -5.28  \\
116 & 66 & 986.84 & 986.84 & 988.68 & 17.64 & 17.24 & 4.698 & 4.545 & 4.633 & 4.615 & 4.625 & 0.000 & 0.000 & 0.000 & -8.76 & -6.58  \\
118 & 68 & 1003.67 & 1003.67 & 1004.95 & 16.82 & 18.96 & 4.739 & 4.560 & 4.664 & 4.630 & 4.640 & 0.000 & 0.000 & 0.000 & -8.37 & -7.26  \\
120 & 70 & 1019.77 & 1019.77 & 1020.54 & 16.11 & 20.29 & 4.779 & 4.574 & 4.695 & 4.644 & 4.653 & 0.000 & 0.000 & 0.000 & -8.02 & -7.95  \\
122 & 72 & 1035.22 & 1035.22 & 1035.52 & 15.45 & 21.69 & 4.817 & 4.588 & 4.724 & 4.657 & 4.665 & 0.000 & 0.000 & 0.000 & -7.69 & -8.68  \\
124 & 74 & 1050.06 & 1050.06 & 1049.96 & 14.84 & 23.20 & 4.852 & 4.601 & 4.753 & 4.670 & 4.675 & 0.000 & 0.000 & 0.000 & -7.38 & -9.45  \\
126 & 76 & 1064.37 & 1064.37 & 1063.88 & 14.30 & 24.80 & 4.886 & 4.615 & 4.780 & 4.683 & 4.685 & 0.000 & 0.000 & 0.000 & -7.09 & -10.23  \\
128 & 78 & 1078.15 & 1078.15 & 1077.37 & 13.79 & 26.37 & 4.917 & 4.628 & 4.806 & 4.696 & 4.693 & 0.000 & 0.000 & 0.000 & -6.82 & -11.01  \\
130 & 80 & 1091.50 & 1091.50 & 1090.29 & 13.35 & 27.98 & 4.948 & 4.641 & 4.832 & 4.709 & 4.701 & 0.000 & 0.000 & 0.000 & -6.57 & -11.81  \\
132 & 82 & 1104.47 & 1104.47 & 1102.84 & 12.96 & 29.60 & 4.977 & 4.653 & 4.857 & 4.722 & 4.708 & 0.000 & 0.000 & 0.000 & -4.71 & -12.61  \\
134 & 84 & 1109.80 & 1109.80 & 1108.87 & 5.34 & 30.27 & 5.030 & 4.671 & 4.899 & 4.739 & 4.732 & 0.000 & 0.000 & 0.000 & -2.76 & -13.02  \\
136 & 86 & 1114.92 & 1114.92 &  & 5.12 & 30.94 & 5.082 & 4.689 & 4.942 & 4.757 &  & 0.000 & 0.000 & 0.000 & -2.67 & -13.43  \\
138 & 88 & 1119.87 & 1119.87 &  & 4.95 & 31.32 & 5.133 & 4.708 & 4.983 & 4.775 &  & 0.000 & 0.000 & 0.000 & -2.59 & -14.15  \\
140 & 90 & 1124.66 & 1124.66 &  & 4.79 & 31.42 & 5.183 & 4.727 & 5.025 & 4.794 &  & 0.000 & 0.000 & 0.000 & -2.53 & -14.26  \\
142 & 92 & 1129.33 & 1129.33 &  & 4.68 & 31.58 & 5.231 & 4.746 & 5.066 & 4.813 &  & 0.000 & 0.000 & 0.000 & -2.48 & -14.26  \\
144 & 94 & 1134.15 & 1136.16 &  & 4.82 & 32.10 & 5.285 & 4.773 & 5.113 & 4.840 &  & 0.115 & 0.064 & 0.098 & -2.49 & -15.21  \\
146 & 96 & 1138.79 & 1140.87 &  & 4.64 & 32.71 & 5.335 & 4.795 & 5.156 & 4.861 &  & -0.130 & -0.079 & -0.112 & -2.49 & -15.83  \\
148 & 98 & 1143.47 & 1145.52 &  & 4.67 & 33.62 & 5.381 & 4.815 & 5.197 & 4.881 &  & -0.139 & -0.085 & -0.121 & -2.42 & -16.21  \\
150 & 100 & 1147.97 & 1150.00 &  & 4.51 & 34.59 & 5.423 & 4.834 & 5.234 & 4.900 &  & -0.135 & -0.083 & -0.118 & -2.34 & -16.60  \\
152 & 102 & 1152.33 & 1154.33 &  & 4.36 & 35.61 & 5.464 & 4.851 & 5.270 & 4.917 &  & -0.122 & -0.074 & -0.106 & -2.27 & -16.95  \\
154 & 104 & 1156.57 & 1158.51 &  & 4.24 & 36.65 & 5.503 & 4.867 & 5.305 & 4.933 &  & -0.097 & -0.058 & -0.084 & -2.23 & -17.45  \\
156 & 106 & 1160.74 & 1160.74 &  & 4.17 & 37.62 & 5.541 & 4.881 & 5.338 & 4.946 &  & 0.000 & 0.000 & 0.000 & -2.26 & -17.58  \\
158 & 108 & 1165.03 & 1165.03 &  & 4.29 & 38.55 & 5.583 & 4.897 & 5.375 & 4.962 &  & 0.000 & 0.000 & 0.000 & -2.19 & -17.96  \\
160 & 110 & 1169.17 & 1169.17 &  & 4.14 & 39.17 & 5.624 & 4.913 & 5.412 & 4.978 &  & 0.000 & 0.000 & 0.000 & -2.06 & -18.24  \\
162 & 112 & 1172.98 & 1172.98 &  & 3.81 & 39.83 & 5.664 & 4.929 & 5.447 & 4.993 &  & 0.000 & 0.000 & 0.000 & -1.79 & -18.70  \\
164 & 114 & 1176.01 & 1176.01 &  & 3.03 & 40.74 & 5.695 & 4.948 & 5.478 & 5.013 &  & 0.000 & 0.000 & 0.000 & -1.42 & -19.09  \\
166 & 116 & 1178.40 & 1178.40 &  & 2.39 & 41.71 & 5.722 & 4.969 & 5.506 & 5.033 &  & 0.000 & 0.000 & 0.000 & -1.18 & -19.62  \\
168 & 118 & 1180.40 & 1180.40 &  & 1.99 & 42.70 & 5.749 & 4.991 & 5.534 & 5.054 &  & 0.000 & 0.000 & 0.000 & -1.00 & -19.62  \\
170 & 120 & 1182.11 & 1182.11 &  & 1.71 & 43.64 & 5.776 & 5.012 & 5.563 & 5.076 &  & 0.000 & 0.000 & 0.000 & -0.85 & -20.68  \\
172 & 122 & 1183.56 & 1183.56 &  & 1.45 & 44.61 & 5.803 & 5.033 & 5.590 & 5.097 &  & 0.000 & 0.000 & 0.000 & -0.70 & -21.21  \\
174 & 124 & 1184.76 & 1184.76 &  & 1.20 & 45.59 & 5.829 & 5.055 & 5.618 & 5.118 &  & 0.000 & 0.000 & 0.000 & -0.53 & -21.74  \\
176 & 126 & 1185.65 & 1185.65 &  & 0.89 & 46.74 & 5.851 & 5.078 & 5.642 & 5.141 &  & 0.000 & 0.000 & 0.000 & -0.23 & -22.34  \\
178 & 128 & 1184.79 & 1184.79 &  & \underline{-0.86} & 46.66 & 5.927 & 5.082 & 5.703 & 5.144 &  & 0.000 & 0.000 & 0.000 & \underline{0.37} & -22.34  \\
$\sigma$ &  & 1.74 & 1.74 &  &  &  &  &  &  & 0.010 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=52$ (Te)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
104 & 52 & 847.24 & 848.91 & 848.36 &  & \underline{-2.59} & 4.411 & 4.487 & 4.449 & 4.558 &  & 0.136 & 0.146 & 0.141 & -13.10 & \underline{1.22}  \\
106 & 54 & 871.31 & 873.11 & 873.10 & 24.07 & 0.24 & 4.467 & 4.511 & 4.489 & 4.581 &  & 0.165 & 0.164 & 0.165 & -11.94 & -1.03  \\
108 & 56 & 894.41 & 896.16 & 896.80 & 23.10 & 2.65 & 4.519 & 4.532 & 4.525 & 4.602 &  & 0.189 & 0.179 & 0.184 & -11.35 & -1.12  \\
110 & 58 & 916.22 & 918.00 & 919.39 & 21.81 & 4.30 & 4.566 & 4.549 & 4.558 & 4.619 &  & 0.198 & 0.183 & 0.191 & -10.78 & -2.04  \\
112 & 60 & 937.08 & 938.86 & 940.87 & 20.85 & 5.51 & 4.611 & 4.566 & 4.590 & 4.635 &  & 0.200 & 0.183 & 0.192 & -10.37 & -2.88  \\
114 & 62 & 957.12 & 958.94 & 961.34 & 20.04 & 6.38 & 4.653 & 4.582 & 4.621 & 4.651 &  & 0.201 & 0.182 & 0.193 & -9.99 & -3.70  \\
116 & 64 & 976.81 & 979.30 & 980.85 & 19.69 & 7.61 & 4.694 & 4.600 & 4.652 & 4.669 & 4.685 & -0.171 & -0.151 & -0.162 & -9.91 & -3.94  \\
118 & 66 & 996.03 & 998.38 & 999.42 & 19.22 & 9.19 & 4.733 & 4.615 & 4.681 & 4.684 & 4.696 & -0.175 & -0.154 & -0.166 & -9.44 & -4.77  \\
120 & 68 & 1014.18 & 1016.48 & 1017.24 & 18.15 & 10.51 & 4.769 & 4.627 & 4.708 & 4.696 & 4.704 & -0.166 & -0.147 & -0.158 & -8.96 & -5.46  \\
122 & 70 & 1031.47 & 1033.70 & 1034.33 & 17.29 & 11.70 & 4.802 & 4.637 & 4.732 & 4.706 & 4.710 & -0.143 & -0.129 & -0.137 & -8.64 & -5.98  \\
124 & 72 & 1048.18 & 1050.26 & 1050.69 & 16.71 & 12.96 & 4.834 & 4.647 & 4.757 & 4.716 & 4.718 & -0.122 & -0.113 & -0.118 & -8.32 & -6.53  \\
126 & 74 & 1064.25 & 1066.22 & 1066.37 & 16.07 & 14.19 & 4.866 & 4.657 & 4.781 & 4.725 & 4.727 & -0.097 & -0.093 & -0.095 & -8.02 & -7.08  \\
128 & 76 & 1079.84 & 1080.89 & 1081.44 & 15.59 & 15.47 & 4.903 & 4.671 & 4.810 & 4.739 & 4.735 & 0.108 & 0.116 & 0.112 & -7.75 & -7.96  \\
130 & 78 & 1095.18 & 1095.18 & 1095.94 & 15.34 & 17.03 & 4.926 & 4.676 & 4.828 & 4.744 & 4.742 & 0.014 & 0.015 & 0.014 & -7.63 & -8.16  \\
132 & 80 & 1110.17 & 1110.17 & 1109.92 & 14.98 & 18.66 & 4.956 & 4.688 & 4.852 & 4.756 & 4.750 & 0.000 & 0.000 & 0.000 & -7.39 & -8.94  \\
134 & 82 & 1124.79 & 1124.79 & 1123.41 & 14.62 & 20.32 & 4.985 & 4.699 & 4.876 & 4.767 & 4.757 & 0.000 & 0.000 & 0.000 & -5.38 & -9.75  \\
136 & 84 & 1131.10 & 1131.10 & 1131.44 & 6.31 & 21.29 & 5.036 & 4.719 & 4.917 & 4.786 & 4.782 & 0.000 & 0.000 & 0.000 & -3.25 & -10.26  \\
138 & 86 & 1138.06 & 1139.47 & 1138.86 & 6.96 & 23.14 & 5.100 & 4.755 & 4.973 & 4.821 &  & 0.144 & 0.124 & 0.136 & -3.78 & -11.63  \\
140 & 88 & 1145.25 & 1146.74 & 1145.67 & 7.19 & 25.38 & 5.152 & 4.780 & 5.017 & 4.846 &  & 0.178 & 0.145 & 0.165 & -3.52 & -12.53  \\
142 & 90 & 1151.70 & 1153.28 &  & 6.45 & 27.04 & 5.200 & 4.802 & 5.058 & 4.868 &  & 0.192 & 0.154 & 0.178 & -3.22 & -13.18  \\
144 & 92 & 1157.69 & 1159.41 &  & 5.99 & 28.35 & 5.247 & 4.824 & 5.098 & 4.890 &  & 0.201 & 0.160 & 0.186 & -3.07 & -13.76  \\
146 & 94 & 1163.42 & 1165.29 &  & 5.73 & 29.27 & 5.294 & 4.846 & 5.139 & 4.912 &  & 0.211 & 0.168 & 0.196 & -2.95 & -14.29  \\
148 & 96 & 1168.95 & 1170.98 &  & 5.53 & 30.15 & 5.342 & 4.873 & 5.182 & 4.939 &  & 0.230 & 0.187 & 0.215 & -2.84 & -14.80  \\
150 & 98 & 1174.42 & 1176.63 &  & 5.47 & 30.95 & 5.400 & 4.917 & 5.238 & 4.982 &  & 0.287 & 0.246 & 0.272 & -2.82 & -15.25  \\
152 & 100 & 1179.81 & 1182.04 &  & 5.39 & 31.83 & 5.450 & 4.951 & 5.285 & 5.015 &  & 0.318 & 0.279 & 0.305 & -2.67 & -15.70  \\
154 & 102 & 1185.00 & 1187.05 &  & 5.19 & 32.66 & 5.466 & 4.924 & 5.289 & 4.988 &  & -0.210 & -0.165 & -0.195 & -2.62 & -15.90  \\
156 & 104 & 1189.86 & 1191.91 &  & 4.86 & 33.29 & 5.503 & 4.940 & 5.322 & 5.005 &  & -0.200 & -0.158 & -0.186 & -2.46 & -16.31  \\
158 & 106 & 1194.45 & 1196.46 &  & 4.59 & 33.71 & 5.538 & 4.955 & 5.353 & 5.020 &  & -0.185 & -0.148 & -0.173 & -2.35 & -16.66  \\
160 & 108 & 1198.82 & 1200.74 &  & 4.37 & 33.79 & 5.573 & 4.970 & 5.384 & 5.034 &  & -0.167 & -0.137 & -0.158 & -2.23 & -16.99  \\
162 & 110 & 1202.94 & 1204.81 &  & 4.12 & 33.77 & 5.606 & 4.982 & 5.414 & 5.046 &  & -0.140 & -0.120 & -0.134 & -2.13 & -17.24  \\
164 & 112 & 1207.20 & 1207.20 &  & 4.26 & 34.22 & 5.646 & 4.977 & 5.443 & 5.041 &  & 0.000 & 0.000 & 0.000 & -2.24 & -16.79  \\
166 & 114 & 1211.27 & 1211.27 &  & 4.07 & 35.26 & 5.679 & 4.994 & 5.473 & 5.058 &  & 0.000 & 0.000 & 0.000 & -1.98 & -17.27  \\
168 & 116 & 1214.83 & 1214.83 &  & 3.56 & 36.43 & 5.708 & 5.014 & 5.502 & 5.077 &  & 0.000 & 0.000 & 0.000 & -1.76 & -17.83  \\
170 & 118 & 1218.00 & 1218.00 &  & 3.18 & 37.61 & 5.735 & 5.034 & 5.530 & 5.097 &  & 0.000 & 0.000 & 0.000 & -1.58 & -18.40  \\
172 & 120 & 1220.91 & 1220.91 &  & 2.91 & 38.80 & 5.763 & 5.055 & 5.559 & 5.118 &  & 0.028 & 0.036 & 0.030 & -1.43 & -19.03  \\
174 & 122 & 1223.51 & 1223.51 &  & 2.60 & 39.96 & 5.788 & 5.075 & 5.585 & 5.138 &  & 0.000 & 0.000 & 0.000 & -1.29 & -19.55  \\
176 & 124 & 1225.92 & 1225.92 &  & 2.41 & 41.17 & 5.814 & 5.096 & 5.611 & 5.158 &  & 0.000 & 0.000 & 0.000 & -1.14 & -20.14  \\
178 & 126 & 1228.09 & 1228.09 &  & 2.17 & 42.44 & 5.838 & 5.117 & 5.637 & 5.179 &  & 0.000 & 0.000 & 0.000 & -0.39 & -20.75  \\
180 & 128 & 1227.34 & 1227.34 &  & \underline{-0.76} & 42.55 & 5.903 & 5.123 & 5.689 & 5.186 &  & 0.000 & 0.000 & 0.000 & \underline{0.30} & -20.82  \\
$\sigma$ &  & 2.46 & 1.07 &  &  &  &  &  &  & 0.008 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=54$ (Xe)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
110 & 56 & 894.80 & 897.04 & 897.52 &  & 0.39 & 4.546 & 4.595 & 4.570 & 4.664 &  & 0.216 & 0.217 & 0.217 & -12.44 & \underline{0.16}  \\
112 & 58 & 918.53 & 921.04 & 921.77 & 23.73 & 2.30 & 4.594 & 4.612 & 4.602 & 4.681 &  & 0.228 & 0.223 & 0.225 & -11.69 & -0.77  \\
114 & 60 & 941.18 & 943.84 & 944.97 & 22.66 & 4.11 & 4.639 & 4.628 & 4.634 & 4.697 &  & 0.240 & 0.230 & 0.235 & -11.25 & -1.66  \\
116 & 62 & 963.04 & 965.76 & 967.07 & 21.86 & 5.92 & 4.686 & 4.646 & 4.667 & 4.715 & 4.721 & 0.260 & 0.243 & 0.252 & -10.86 & -2.56  \\
118 & 64 & 984.20 & 986.95 & 988.25 & 21.16 & 7.39 & 4.736 & 4.670 & 4.706 & 4.738 & 4.739 & 0.290 & 0.270 & 0.281 & -10.49 & -3.44  \\
120 & 66 & 1004.65 & 1007.43 & 1008.48 & 20.45 & 8.62 & 4.789 & 4.701 & 4.749 & 4.769 & 4.751 & 0.321 & 0.306 & 0.314 & -10.09 & -4.23  \\
122 & 68 & 1024.30 & 1026.84 & 1027.81 & 19.65 & 10.13 & 4.835 & 4.724 & 4.786 & 4.792 & 4.759 & 0.333 & 0.322 & 0.328 & -9.48 & -4.94  \\
124 & 70 & 1042.46 & 1044.82 & 1046.26 & 18.16 & 10.99 & 4.826 & 4.694 & 4.769 & 4.761 & 4.766 & 0.219 & 0.209 & 0.214 & -9.33 & -5.37  \\
126 & 72 & 1060.61 & 1062.77 & 1063.89 & 18.15 & 12.43 & 4.855 & 4.702 & 4.790 & 4.770 & 4.772 & 0.190 & 0.188 & 0.189 & -9.00 & -5.89  \\
128 & 74 & 1078.06 & 1080.10 & 1080.74 & 17.45 & 13.80 & 4.885 & 4.711 & 4.812 & 4.779 & 4.777 & 0.165 & 0.169 & 0.167 & -8.64 & -6.43  \\
130 & 76 & 1094.87 & 1096.77 & 1096.91 & 16.81 & 15.03 & 4.914 & 4.720 & 4.834 & 4.787 & 4.782 & 0.136 & 0.147 & 0.141 & -8.36 & -6.94  \\
132 & 78 & 1111.18 & 1112.93 & 1112.45 & 16.31 & 15.99 & 4.942 & 4.727 & 4.856 & 4.794 & 4.786 & 0.104 & 0.119 & 0.110 & -8.09 & -7.50  \\
134 & 80 & 1127.06 & 1128.71 & 1127.44 & 15.88 & 16.89 & 4.966 & 4.733 & 4.874 & 4.800 & 4.790 & 0.051 & 0.061 & 0.055 & -8.00 & -8.08  \\
136 & 82 & 1143.20 & 1143.20 & 1141.88 & 16.15 & 18.42 & 4.992 & 4.742 & 4.895 & 4.809 & 4.796 & 0.000 & 0.000 & 0.000 & -6.13 & -8.82  \\
138 & 84 & 1150.60 & 1152.22 & 1151.57 & 7.40 & 19.51 & 5.048 & 4.770 & 4.941 & 4.837 & 4.828 & 0.089 & 0.092 & 0.090 & -4.33 & -9.43  \\
140 & 86 & 1159.53 & 1161.25 & 1160.72 & 8.93 & 21.47 & 5.105 & 4.801 & 4.990 & 4.867 & 4.857 & 0.154 & 0.145 & 0.151 & -4.54 & -10.12  \\
142 & 88 & 1168.32 & 1169.98 & 1169.11 & 8.79 & 23.07 & 5.157 & 4.828 & 5.034 & 4.893 & 4.884 & 0.192 & 0.171 & 0.184 & -4.28 & -10.90  \\
144 & 90 & 1176.20 & 1178.13 & 1176.90 & 7.88 & 24.51 & 5.204 & 4.851 & 5.074 & 4.916 & 4.908 & 0.208 & 0.182 & 0.199 & -3.91 & -11.62  \\
146 & 92 & 1183.60 & 1185.68 & 1184.12 & 7.40 & 25.92 & 5.250 & 4.874 & 5.114 & 4.939 & 4.932 & 0.222 & 0.191 & 0.210 & -3.72 & -12.31  \\
148 & 94 & 1190.65 & 1192.80 &  & 7.05 & 27.23 & 5.295 & 4.896 & 5.153 & 4.961 &  & 0.236 & 0.201 & 0.223 & -3.55 & -12.95  \\
150 & 96 & 1197.39 & 1199.58 &  & 6.73 & 28.44 & 5.340 & 4.919 & 5.193 & 4.984 &  & 0.253 & 0.214 & 0.239 & -3.40 & -13.56  \\
152 & 98 & 1203.84 & 1206.08 &  & 6.46 & 29.42 & 5.387 & 4.947 & 5.235 & 5.011 &  & 0.280 & 0.237 & 0.265 & -3.26 & -14.11  \\
154 & 100 & 1210.07 & 1212.34 &  & 6.22 & 30.26 & 5.437 & 4.980 & 5.281 & 5.044 &  & 0.314 & 0.272 & 0.299 & -3.11 & -14.59  \\
156 & 102 & 1215.89 & 1218.21 &  & 5.82 & 30.89 & 5.478 & 5.003 & 5.319 & 5.067 &  & 0.320 & 0.283 & 0.307 & -2.88 & -15.02  \\
158 & 104 & 1221.28 & 1223.63 &  & 5.39 & 31.42 & 5.513 & 5.017 & 5.348 & 5.080 &  & 0.305 & 0.272 & 0.294 & -2.72 & -15.42  \\
160 & 106 & 1226.49 & 1228.69 &  & 5.21 & 32.05 & 5.533 & 5.004 & 5.360 & 5.068 &  & -0.214 & -0.182 & -0.203 & -2.70 & -15.49  \\
162 & 108 & 1231.59 & 1233.73 &  & 5.10 & 32.78 & 5.566 & 5.018 & 5.389 & 5.082 &  & -0.198 & -0.170 & -0.188 & -2.59 & -15.85  \\
164 & 110 & 1236.46 & 1238.46 &  & 4.87 & 33.52 & 5.598 & 5.033 & 5.419 & 5.096 &  & -0.182 & -0.159 & -0.174 & -2.45 & -16.23  \\
166 & 112 & 1241.02 & 1242.98 &  & 4.56 & 33.81 & 5.630 & 5.046 & 5.446 & 5.109 &  & -0.159 & -0.143 & -0.154 & -2.32 & -16.58  \\
168 & 114 & 1245.39 & 1247.28 &  & 4.37 & 34.12 & 5.660 & 5.056 & 5.473 & 5.119 &  & -0.126 & -0.120 & -0.124 & -2.27 & -16.90  \\
170 & 116 & 1249.65 & 1251.46 &  & 4.26 & 34.82 & 5.692 & 5.063 & 5.500 & 5.126 &  & -0.076 & -0.084 & -0.079 & -2.25 & -17.19  \\
172 & 118 & 1254.14 & 1255.28 &  & 4.49 & 36.13 & 5.730 & 5.083 & 5.535 & 5.146 &  & 0.103 & 0.132 & 0.112 & -2.22 & -17.70  \\
174 & 120 & 1258.30 & 1259.37 &  & 4.16 & 37.39 & 5.760 & 5.098 & 5.563 & 5.161 &  & 0.096 & 0.128 & 0.106 & -1.96 & -18.19  \\
176 & 122 & 1262.05 & 1263.49 &  & 3.75 & 38.53 & 5.782 & 5.114 & 5.586 & 5.177 &  & 0.070 & 0.093 & 0.077 & -1.71 & -18.79  \\
178 & 124 & 1265.27 & 1265.27 &  & 3.22 & 39.35 & 5.801 & 5.131 & 5.606 & 5.193 &  & 0.000 & 0.000 & 0.000 & -1.73 & -19.29  \\
180 & 126 & 1268.66 & 1268.66 &  & 3.39 & 40.57 & 5.825 & 5.151 & 5.631 & 5.212 &  & 0.000 & 0.000 & 0.000 & -0.55 & -19.89  \\
182 & 128 & 1268.10 & 1268.10 &  & \underline{-0.56} & 40.77 & 5.882 & 5.159 & 5.678 & 5.221 &  & 0.000 & 0.000 & 0.000 & \underline{0.20} & -20.01  \\
$\sigma$ &  & 2.67 & 1.03 &  &  &  &  &  &  & 0.012 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=56$ (Ba)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
114 & 58 & 918.94 & 921.43 & 922.22 & 25.41 & 0.41 & 4.617 & 4.670 & 4.643 & 4.738 &  & 0.251 & 0.257 & 0.254 & -12.55 & \underline{0.48}  \\
116 & 60 & 944.23 & 946.86 &  & 25.29 & 3.05 & 4.716 & 4.743 & 4.729 & 4.810 &  & 0.404 & 0.409 & 0.406 & -12.63 & -1.20  \\
118 & 62 & 967.42 & 970.46 &  & 23.19 & 4.37 & 4.754 & 4.754 & 4.754 & 4.821 &  & 0.398 & 0.403 & 0.400 & -11.51 & -2.00  \\
120 & 64 & 989.97 & 992.83 & 993.64 & 22.56 & 5.77 & 4.765 & 4.734 & 4.751 & 4.802 & 4.809 & 0.338 & 0.330 & 0.334 & -11.27 & -2.50  \\
122 & 66 & 1011.95 & 1014.69 & 1015.50 & 21.98 & 7.30 & 4.803 & 4.748 & 4.777 & 4.815 & 4.815 & 0.336 & 0.328 & 0.332 & -10.79 & -3.17  \\
124 & 68 & 1032.88 & 1035.41 & 1036.12 & 20.93 & 8.58 & 4.840 & 4.761 & 4.804 & 4.828 & 4.819 & 0.331 & 0.323 & 0.328 & -10.14 & -3.77  \\
126 & 70 & 1052.27 & 1054.82 & 1055.84 & 19.38 & 9.80 & 4.853 & 4.750 & 4.807 & 4.817 & 4.822 & 0.275 & 0.268 & 0.272 & -9.66 & -4.32  \\
128 & 72 & 1071.22 & 1073.57 & 1074.69 & 18.95 & 10.61 & 4.873 & 4.752 & 4.820 & 4.819 & 4.826 & 0.225 & 0.228 & 0.226 & -9.49 & -4.74  \\
130 & 74 & 1089.69 & 1091.91 & 1092.72 & 18.47 & 11.63 & 4.898 & 4.758 & 4.839 & 4.825 & 4.828 & 0.192 & 0.201 & 0.196 & -9.14 & -5.28  \\
132 & 76 & 1107.47 & 1109.58 & 1110.04 & 17.78 & 12.60 & 4.925 & 4.764 & 4.857 & 4.831 & 4.830 & 0.154 & 0.169 & 0.160 & -8.87 & -5.81  \\
134 & 78 & 1124.91 & 1126.88 & 1126.70 & 17.44 & 13.73 & 4.951 & 4.770 & 4.876 & 4.836 & 4.832 & 0.114 & 0.132 & 0.122 & -8.71 & -6.38  \\
136 & 80 & 1142.11 & 1143.74 & 1142.77 & 17.20 & 15.05 & 4.976 & 4.775 & 4.894 & 4.842 & 4.833 & 0.065 & 0.079 & 0.071 & -8.62 & -7.04  \\
138 & 82 & 1159.78 & 1159.78 & 1158.29 & 17.67 & 16.57 & 5.000 & 4.783 & 4.913 & 4.849 & 4.838 & 0.000 & 0.000 & 0.000 & -6.83 & -7.87  \\
140 & 84 & 1168.28 & 1168.28 & 1169.44 & 8.51 & 17.68 & 5.048 & 4.806 & 4.953 & 4.872 & 4.868 & 0.000 & 0.000 & 0.000 & -4.35 & -8.48  \\
142 & 86 & 1178.33 & 1180.15 & 1180.16 & 10.04 & 18.79 & 5.108 & 4.841 & 5.005 & 4.907 & 4.895 & 0.156 & 0.154 & 0.155 & -5.22 & -8.89  \\
144 & 88 & 1188.60 & 1190.31 & 1190.23 & 10.27 & 20.28 & 5.160 & 4.869 & 5.049 & 4.934 & 4.924 & 0.201 & 0.190 & 0.197 & -5.02 & -9.57  \\
146 & 90 & 1197.91 & 1199.99 & 1199.47 & 9.32 & 21.71 & 5.206 & 4.892 & 5.088 & 4.957 & 4.948 & 0.218 & 0.204 & 0.213 & -4.60 & -10.26  \\
148 & 92 & 1206.70 & 1208.92 & 1208.29 & 8.78 & 23.09 & 5.251 & 4.915 & 5.126 & 4.980 & 4.973 & 0.234 & 0.216 & 0.227 & -4.38 & -10.92  \\
150 & 94 & 1215.03 & 1217.32 & 1216.78 & 8.33 & 24.38 & 5.296 & 4.938 & 5.165 & 5.003 &  & 0.252 & 0.229 & 0.244 & -4.17 & -11.55  \\
152 & 96 & 1223.02 & 1225.34 &  & 7.99 & 25.64 & 5.342 & 4.965 & 5.206 & 5.029 &  & 0.280 & 0.250 & 0.269 & -4.02 & -12.21  \\
154 & 98 & 1230.83 & 1233.08 &  & 7.81 & 26.99 & 5.393 & 4.998 & 5.253 & 5.062 &  & 0.320 & 0.284 & 0.307 & -3.90 & -13.01  \\
156 & 100 & 1238.27 & 1240.48 &  & 7.43 & 28.20 & 5.442 & 5.032 & 5.298 & 5.095 &  & 0.350 & 0.317 & 0.338 & -3.59 & -13.67  \\
158 & 102 & 1244.90 & 1247.20 &  & 6.63 & 29.00 & 5.476 & 5.045 & 5.327 & 5.108 &  & 0.339 & 0.309 & 0.328 & -3.26 & -14.04  \\
160 & 104 & 1251.02 & 1253.40 &  & 6.12 & 29.74 & 5.505 & 5.053 & 5.351 & 5.116 &  & 0.316 & 0.287 & 0.306 & -3.10 & -14.37  \\
162 & 106 & 1256.92 & 1259.29 &  & 5.90 & 30.42 & 5.537 & 5.063 & 5.378 & 5.126 &  & 0.295 & 0.269 & 0.286 & -2.99 & -14.75  \\
164 & 108 & 1262.62 & 1264.93 &  & 5.71 & 31.03 & 5.569 & 5.076 & 5.406 & 5.139 &  & 0.278 & 0.256 & 0.270 & -2.86 & -15.16  \\
166 & 110 & 1268.03 & 1270.25 &  & 5.41 & 31.57 & 5.600 & 5.087 & 5.432 & 5.149 &  & 0.257 & 0.239 & 0.251 & -2.69 & -15.56  \\
168 & 112 & 1273.16 & 1275.19 &  & 5.13 & 32.14 & 5.621 & 5.086 & 5.449 & 5.148 &  & -0.179 & -0.161 & -0.173 & -2.68 & -15.62  \\
170 & 114 & 1278.22 & 1280.25 &  & 5.06 & 32.83 & 5.650 & 5.096 & 5.474 & 5.159 &  & -0.148 & -0.137 & -0.144 & -2.62 & -15.97  \\
172 & 116 & 1283.32 & 1285.32 &  & 5.10 & 33.67 & 5.681 & 5.108 & 5.501 & 5.170 &  & 0.126 & 0.138 & 0.130 & -2.72 & -16.30  \\
174 & 118 & 1288.56 & 1290.42 &  & 5.25 & 34.43 & 5.712 & 5.118 & 5.528 & 5.180 &  & 0.095 & 0.114 & 0.101 & -2.66 & -16.66  \\
176 & 120 & 1293.69 & 1295.37 &  & 5.12 & 35.39 & 5.742 & 5.132 & 5.555 & 5.194 &  & 0.079 & 0.100 & 0.086 & -2.52 & -17.12  \\
178 & 122 & 1298.50 & 1299.97 &  & 4.81 & 36.45 & 5.768 & 5.148 & 5.580 & 5.210 &  & 0.065 & 0.085 & 0.071 & -2.32 & -17.68  \\
180 & 124 & 1303.00 & 1303.00 &  & 4.50 & 37.73 & 5.789 & 5.164 & 5.602 & 5.225 &  & 0.000 & 0.000 & 0.000 & -2.33 & -18.46  \\
182 & 126 & 1307.58 & 1307.58 &  & 4.59 & 38.92 & 5.813 & 5.182 & 5.627 & 5.243 &  & 0.000 & 0.000 & 0.000 & -0.71 & -19.05  \\
192 & 136 & 1307.90 & 1309.42 &  & 0.39 & 40.33 & 6.072 & 5.259 & 5.847 & 5.320 &  & 0.211 & 0.152 & 0.194 & -0.25 & -19.67  \\
194 & 138 & 1308.22 & 1309.74 &  & 0.32 & 40.85 & 6.118 & 5.277 & 5.888 & 5.337 &  & 0.227 & 0.166 & 0.209 & -0.18 & -19.94  \\
196 & 140 & 1308.35 & 1309.92 &  & 0.13 & 41.43 & 6.162 & 5.293 & 5.927 & 5.353 &  & 0.234 & 0.173 & 0.216 & -0.08 & -20.21  \\
198 & 142 & 1308.30 & 1309.94 &  & \underline{-0.05} & 41.82 & 6.205 & 5.308 & 5.965 & 5.368 &  & 0.234 & 0.175 & 0.217 & -0.01 & -20.46  \\
$\sigma$ &  & 2.53 & 0.81 &  &  &  &  &  &  & 0.007 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=58$ (Ce)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
116 & 58 & 917.91 & 920.58 &  & 29.05 & \underline{-1.03} & 4.767 & 4.857 & 4.812 & 4.922 &  & 0.517 & 0.540 & 0.529 & -14.60 & \underline{0.62}  \\
118 & 60 & 945.66 & 948.33 &  & 27.76 & 1.43 & 4.733 & 4.792 & 4.762 & 4.858 &  & 0.410 & 0.426 & 0.418 & -13.52 & -0.31  \\
120 & 62 & 970.69 & 973.78 &  & 25.02 & 3.27 & 4.791 & 4.826 & 4.808 & 4.892 &  & 0.447 & 0.469 & 0.458 & -12.26 & -1.14  \\
122 & 64 & 994.38 & 997.41 &  & 23.70 & 4.41 & 4.810 & 4.819 & 4.814 & 4.885 &  & 0.412 & 0.428 & 0.420 & -11.77 & -1.79  \\
124 & 66 & 1017.43 & 1020.13 &  & 23.04 & 5.48 & 4.827 & 4.809 & 4.819 & 4.875 &  & 0.374 & 0.383 & 0.378 & -11.33 & -2.33  \\
126 & 68 & 1039.30 & 1041.88 & 1042.43 & 21.87 & 6.41 & 4.855 & 4.811 & 4.835 & 4.877 &  & 0.351 & 0.355 & 0.353 & -10.66 & -2.79  \\
128 & 70 & 1059.80 & 1062.50 & 1063.29 & 20.50 & 7.53 & 4.960 & 4.902 & 4.934 & 4.967 &  & 0.469 & 0.486 & 0.477 & -10.23 & -3.80  \\
130 & 72 & 1079.67 & 1082.24 & 1083.32 & 19.88 & 8.45 & 4.993 & 4.911 & 4.957 & 4.976 &  & 0.466 & 0.479 & 0.472 & -9.27 & -4.44  \\
132 & 74 & 1099.10 & 1101.44 & 1102.51 & 19.42 & 9.41 & 4.911 & 4.802 & 4.863 & 4.868 &  & 0.205 & 0.216 & 0.210 & -9.69 & -4.25  \\
134 & 76 & 1117.96 & 1120.22 & 1121.01 & 18.87 & 10.49 & 4.935 & 4.805 & 4.880 & 4.872 &  & 0.164 & 0.181 & 0.172 & -9.40 & -4.79  \\
136 & 78 & 1136.47 & 1138.59 & 1138.83 & 18.51 & 11.57 & 4.960 & 4.809 & 4.896 & 4.876 & 4.874 & 0.122 & 0.142 & 0.131 & -9.29 & -5.33  \\
138 & 80 & 1154.99 & 1154.99 & 1156.03 & 18.52 & 12.88 & 4.981 & 4.811 & 4.911 & 4.877 & 4.874 & 0.000 & 0.000 & 0.000 & -9.72 & -6.06  \\
140 & 82 & 1174.34 & 1174.34 & 1172.68 & 19.35 & 14.57 & 5.008 & 4.820 & 4.931 & 4.886 & 4.877 & 0.000 & 0.000 & 0.000 & -7.50 & -6.74  \\
142 & 84 & 1184.13 & 1184.13 & 1185.28 & 9.79 & 15.85 & 5.055 & 4.846 & 4.971 & 4.911 & 4.906 & 0.000 & 0.000 & 0.000 & -4.97 & -7.38  \\
144 & 86 & 1194.92 & 1196.76 & 1197.33 & 10.79 & 16.59 & 5.112 & 4.878 & 5.019 & 4.944 & 4.930 & 0.154 & 0.156 & 0.155 & -5.85 & -7.86  \\
146 & 88 & 1206.54 & 1208.28 & 1208.66 & 11.62 & 17.94 & 5.163 & 4.908 & 5.063 & 4.973 & 4.959 & 0.204 & 0.202 & 0.203 & -5.69 & -8.51  \\
148 & 90 & 1217.14 & 1219.31 & 1219.58 & 10.60 & 19.23 & 5.208 & 4.932 & 5.101 & 4.996 & 4.989 & 0.222 & 0.217 & 0.220 & -5.24 & -9.14  \\
150 & 92 & 1228.11 & 1230.28 & 1230.17 & 10.97 & 21.41 & 5.285 & 5.004 & 5.178 & 5.067 &  & 0.343 & 0.341 & 0.342 & -5.36 & -10.64  \\
152 & 94 & 1237.82 & 1240.17 &  & 9.70 & 22.78 & 5.323 & 5.017 & 5.208 & 5.080 &  & 0.343 & 0.336 & 0.340 & -4.85 & -11.21  \\
154 & 96 & 1247.15 & 1249.51 &  & 9.34 & 24.13 & 5.361 & 5.034 & 5.240 & 5.097 &  & 0.347 & 0.335 & 0.343 & -4.68 & -11.77  \\
156 & 98 & 1256.20 & 1258.53 &  & 9.05 & 25.37 & 5.402 & 5.056 & 5.276 & 5.119 &  & 0.357 & 0.342 & 0.352 & -4.50 & -12.31  \\
158 & 100 & 1264.92 & 1266.82 &  & 8.71 & 26.65 & 5.448 & 5.085 & 5.318 & 5.148 &  & 0.380 & 0.365 & 0.375 & -4.06 & -12.91  \\
160 & 102 & 1272.16 & 1274.52 &  & 7.24 & 27.26 & 5.480 & 5.095 & 5.344 & 5.158 &  & 0.367 & 0.352 & 0.361 & -3.56 & -13.22  \\
162 & 104 & 1279.09 & 1281.57 &  & 6.93 & 28.07 & 5.572 & 5.169 & 5.431 & 5.230 &  & 0.463 & 0.448 & 0.457 & -3.40 & -13.81  \\
164 & 106 & 1285.42 & 1287.89 &  & 6.33 & 28.50 & 5.603 & 5.179 & 5.457 & 5.240 &  & 0.452 & 0.438 & 0.447 & -3.11 & -14.17  \\
166 & 108 & 1291.94 & 1294.29 &  & 6.52 & 29.31 & 5.564 & 5.115 & 5.411 & 5.177 &  & 0.289 & 0.271 & 0.283 & -3.28 & -14.19  \\
168 & 110 & 1298.21 & 1300.44 &  & 6.28 & 30.18 & 5.596 & 5.126 & 5.438 & 5.188 &  & 0.273 & 0.257 & 0.267 & -3.06 & -14.59  \\
170 & 112 & 1303.94 & 1306.17 &  & 5.73 & 30.78 & 5.622 & 5.133 & 5.460 & 5.195 &  & 0.244 & 0.235 & 0.241 & -2.86 & -14.90  \\
172 & 114 & 1309.39 & 1311.57 &  & 5.45 & 31.17 & 5.645 & 5.139 & 5.480 & 5.201 &  & 0.204 & 0.205 & 0.205 & -2.85 & -15.12  \\
174 & 116 & 1314.92 & 1316.99 &  & 5.53 & 31.60 & 5.671 & 5.145 & 5.501 & 5.207 &  & 0.158 & 0.169 & 0.162 & -2.94 & -15.31  \\
176 & 118 & 1320.68 & 1322.64 &  & 5.76 & 32.11 & 5.698 & 5.149 & 5.523 & 5.211 &  & 0.094 & 0.106 & 0.098 & -3.09 & -15.60  \\
178 & 120 & 1326.88 & 1326.88 &  & 6.21 & 33.20 & 5.725 & 5.162 & 5.547 & 5.223 &  & 0.000 & 0.000 & 0.000 & -3.14 & -16.17  \\
180 & 122 & 1333.04 & 1333.04 &  & 6.16 & 34.54 & 5.752 & 5.179 & 5.574 & 5.241 &  & 0.000 & 0.000 & 0.000 & -3.05 & -16.64  \\
182 & 124 & 1339.02 & 1339.02 &  & 5.98 & 36.02 & 5.778 & 5.196 & 5.599 & 5.257 &  & 0.000 & 0.000 & 0.000 & -2.93 & -17.13  \\
184 & 126 & 1344.83 & 1344.83 &  & 5.81 & 37.25 & 5.803 & 5.212 & 5.624 & 5.273 &  & 0.000 & 0.000 & 0.000 & -1.46 & -17.63  \\
186 & 128 & 1344.84 & 1344.84 &  & 0.01 & 37.56 & 5.851 & 5.225 & 5.663 & 5.286 &  & 0.000 & 0.000 & 0.000 & -0.09 & -17.85  \\
192 & 134 & 1345.35 & 1346.76 &  & 0.59 & 37.84 & 6.001 & 5.273 & 5.791 & 5.334 &  & 0.178 & 0.125 & 0.162 & -0.49 & -18.49  \\
194 & 136 & 1346.21 & 1347.74 &  & 0.87 & 38.32 & 6.047 & 5.293 & 5.832 & 5.353 &  & 0.207 & 0.156 & 0.192 & -0.51 & -18.72  \\
196 & 138 & 1347.09 & 1348.63 &  & 0.88 & 38.88 & 6.093 & 5.312 & 5.872 & 5.372 &  & 0.228 & 0.176 & 0.212 & -0.46 & -18.97  \\
198 & 140 & 1347.78 & 1349.39 &  & 0.69 & 39.43 & 6.135 & 5.329 & 5.910 & 5.389 &  & 0.237 & 0.186 & 0.222 & -0.35 & -19.23  \\
200 & 142 & 1348.25 & 1349.94 &  & 0.47 & 39.95 & 6.176 & 5.346 & 5.947 & 5.405 &  & 0.239 & 0.190 & 0.225 & -0.26 & -19.49  \\
202 & 144 & 1348.68 & 1350.62 &  & 0.44 & 40.57 & 6.234 & 5.368 & 5.998 & 5.427 &  & -0.247 & -0.204 & -0.235 & -0.37 & -19.98  \\
204 & 146 & 1349.26 & 1351.17 &  & 0.58 & 41.19 & 6.272 & 5.386 & 6.033 & 5.445 &  & -0.254 & -0.210 & -0.241 & -0.32 & -20.27  \\
206 & 148 & 1349.72 & 1351.53 &  & 0.46 & 41.74 & 6.309 & 5.403 & 6.067 & 5.462 &  & -0.258 & -0.214 & -0.246 & -0.24 & -20.53  \\
208 & 150 & 1349.97 & 1351.70 &  & 0.26 & 42.26 & 6.346 & 5.419 & 6.101 & 5.477 &  & -0.260 & -0.216 & -0.248 & -0.10 & -20.78  \\
210 & 152 & 1349.93 & 1351.69 &  & \underline{-0.05} & 43.59 & 6.381 & 5.432 & 6.134 & 5.490 &  & -0.255 & -0.212 & -0.243 & \underline{0.02} & -20.98  \\
$\sigma$ &  & 2.59 & 0.86 &  &  &  &  &  &  & 0.009 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=60$ (Nd)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
120 & 60 & 945.40 & 947.83 &  &  & \underline{-0.26} & 4.745 & 4.833 & 4.789 & 4.899 &  & 0.411 & 0.433 & 0.422 & -14.36 & \underline{1.29}  \\
122 & 62 & 971.81 & 974.47 &  & 26.41 & 1.12 & 4.784 & 4.842 & 4.812 & 4.907 &  & 0.418 & 0.431 & 0.425 & -12.93 & -0.80  \\
124 & 64 & 996.96 & 999.47 &  & 25.15 & 2.58 & 4.813 & 4.848 & 4.830 & 4.913 &  & 0.404 & 0.418 & 0.411 & -12.41 & -0.38  \\
126 & 66 & 1021.13 & 1023.53 &  & 24.17 & 3.70 & 4.841 & 4.854 & 4.847 & 4.919 &  & 0.389 & 0.405 & 0.396 & -11.84 & -1.05  \\
128 & 68 & 1043.88 & 1046.45 &  & 22.75 & 4.58 & 4.874 & 4.863 & 4.869 & 4.928 &  & 0.375 & 0.391 & 0.383 & -11.18 & -1.72  \\
130 & 70 & 1065.65 & 1068.44 & 1068.93 & 21.77 & 5.85 & 4.942 & 4.906 & 4.926 & 4.971 &  & 0.429 & 0.437 & 0.433 & -10.80 & -2.36  \\
132 & 72 & 1086.84 & 1089.59 & 1089.90 & 21.19 & 7.17 & 4.991 & 4.935 & 4.965 & 4.999 & 4.917 & 0.451 & 0.459 & 0.455 & -9.90 & -3.03  \\
134 & 74 & 1106.46 & 1108.93 & 1110.26 & 19.62 & 7.36 & 4.923 & 4.845 & 4.888 & 4.911 & 4.913 & 0.218 & 0.233 & 0.224 & -10.21 & -3.28  \\
136 & 76 & 1126.35 & 1128.81 & 1129.96 & 19.89 & 8.38 & 4.945 & 4.846 & 4.902 & 4.911 & 4.911 & 0.174 & 0.193 & 0.182 & -9.92 & -3.77  \\
138 & 78 & 1145.92 & 1148.17 & 1148.92 & 19.57 & 9.45 & 4.968 & 4.847 & 4.916 & 4.913 & 4.912 & 0.126 & 0.148 & 0.136 & -9.87 & -4.32  \\
140 & 80 & 1165.77 & 1165.77 & 1167.30 & 19.85 & 10.78 & 4.988 & 4.846 & 4.928 & 4.912 & 4.910 & 0.000 & 0.000 & 0.000 & -10.37 & -4.96  \\
142 & 82 & 1186.40 & 1186.40 & 1185.14 & 20.63 & 12.05 & 5.014 & 4.854 & 4.947 & 4.920 & 4.912 & 0.000 & 0.000 & 0.000 & -7.04 & -5.56  \\
144 & 84 & 1197.43 & 1197.43 & 1199.08 & 11.03 & 13.29 & 5.060 & 4.879 & 4.985 & 4.944 & 4.942 & 0.000 & 0.000 & 0.000 & -5.59 & -6.18  \\
146 & 86 & 1209.47 & 1211.33 & 1212.40 & 12.04 & 14.55 & 5.116 & 4.915 & 5.034 & 4.979 & 4.970 & 0.152 & 0.157 & 0.154 & -6.46 & -6.88  \\
148 & 88 & 1222.45 & 1224.24 & 1225.02 & 12.98 & 15.90 & 5.167 & 4.949 & 5.080 & 5.013 & 5.000 & 0.210 & 0.218 & 0.213 & -6.36 & -7.54  \\
150 & 90 & 1235.21 & 1237.53 & 1237.44 & 12.76 & 18.07 & 5.264 & 5.034 & 5.173 & 5.098 & 5.040 & 0.365 & 0.380 & 0.371 & -6.79 & -8.67  \\
152 & 92 & 1248.39 & 1250.52 & 1250.05 & 13.18 & 20.28 & 5.289 & 5.046 & 5.194 & 5.109 &  & 0.353 & 0.370 & 0.360 & -6.01 & -9.17  \\
154 & 94 & 1259.34 & 1261.67 & 1261.62 & 10.95 & 21.53 & 5.329 & 5.063 & 5.227 & 5.126 &  & 0.362 & 0.374 & 0.367 & -5.44 & -9.81  \\
156 & 96 & 1269.85 & 1272.17 & 1272.39 & 10.51 & 22.69 & 5.368 & 5.083 & 5.260 & 5.145 &  & 0.371 & 0.377 & 0.373 & -5.23 & -10.44  \\
158 & 98 & 1280.01 & 1282.18 & 1282.16 & 10.16 & 23.80 & 5.406 & 5.102 & 5.293 & 5.164 &  & 0.379 & 0.380 & 0.379 & -5.03 & -11.08  \\
160 & 100 & 1289.76 & 1291.66 & 1291.19 & 9.75 & 24.84 & 5.445 & 5.120 & 5.325 & 5.182 &  & 0.385 & 0.381 & 0.383 & -4.52 & -11.70  \\
162 & 102 & 1297.79 & 1300.12 &  & 8.03 & 25.63 & 5.493 & 5.145 & 5.367 & 5.207 &  & 0.404 & 0.393 & 0.400 & -3.98 & -12.15  \\
164 & 104 & 1305.48 & 1307.91 &  & 7.69 & 26.40 & 5.551 & 5.178 & 5.417 & 5.240 &  & 0.441 & 0.418 & 0.433 & -3.77 & -12.55  \\
166 & 106 & 1312.56 & 1314.98 &  & 7.07 & 27.14 & 5.583 & 5.192 & 5.445 & 5.253 &  & 0.433 & 0.413 & 0.426 & -3.49 & -12.97  \\
168 & 108 & 1319.40 & 1321.76 &  & 6.85 & 27.47 & 5.562 & 5.156 & 5.420 & 5.218 &  & 0.305 & 0.297 & 0.302 & -3.62 & -13.32  \\
170 & 110 & 1326.38 & 1328.63 &  & 6.98 & 28.17 & 5.593 & 5.166 & 5.446 & 5.227 &  & 0.288 & 0.280 & 0.285 & -3.41 & -13.64  \\
172 & 112 & 1332.72 & 1335.08 &  & 6.34 & 28.78 & 5.619 & 5.174 & 5.468 & 5.235 &  & 0.264 & 0.260 & 0.262 & -3.10 & -13.94  \\
174 & 114 & 1338.61 & 1340.95 &  & 5.89 & 29.22 & 5.641 & 5.177 & 5.486 & 5.239 &  & 0.226 & 0.231 & 0.228 & -3.04 & -14.17  \\
176 & 116 & 1344.54 & 1346.72 &  & 5.93 & 29.62 & 5.663 & 5.180 & 5.503 & 5.242 &  & 0.178 & 0.190 & 0.182 & -3.17 & -14.39  \\
178 & 118 & 1351.13 & 1353.10 &  & 6.60 & 30.46 & 5.686 & 5.181 & 5.521 & 5.242 &  & -0.110 & -0.107 & -0.109 & -3.30 & -14.78  \\
180 & 120 & 1357.63 & 1357.63 &  & 6.50 & 30.74 & 5.713 & 5.186 & 5.543 & 5.247 &  & 0.041 & 0.046 & 0.043 & -3.51 & -14.92  \\
182 & 122 & 1364.53 & 1364.53 &  & 6.90 & 31.49 & 5.739 & 5.200 & 5.567 & 5.261 &  & 0.000 & 0.000 & 0.000 & -3.44 & -15.28  \\
184 & 124 & 1371.29 & 1371.29 &  & 6.76 & 32.27 & 5.765 & 5.216 & 5.592 & 5.277 &  & 0.000 & 0.000 & 0.000 & -3.33 & -15.69  \\
186 & 126 & 1377.91 & 1377.91 &  & 6.62 & 33.07 & 5.790 & 5.232 & 5.616 & 5.293 &  & 0.000 & 0.000 & 0.000 & -1.10 & -16.10  \\
188 & 128 & 1378.45 & 1378.45 &  & 0.54 & 33.61 & 5.835 & 5.246 & 5.654 & 5.306 &  & 0.000 & 0.000 & 0.000 & -0.36 & -16.38  \\
190 & 130 & 1378.95 & 1378.95 &  & 0.50 & 34.14 & 5.880 & 5.259 & 5.691 & 5.320 &  & 0.000 & 0.000 & 0.000 & -0.34 & -16.65  \\
192 & 132 & 1379.99 & 1381.30 &  & 1.04 & 35.23 & 5.937 & 5.284 & 5.740 & 5.344 &  & 0.141 & 0.100 & 0.128 & -0.74 & -17.21  \\
194 & 134 & 1381.34 & 1382.77 &  & 1.36 & 36.00 & 5.981 & 5.305 & 5.781 & 5.365 &  & 0.174 & 0.129 & 0.160 & -0.74 & -17.56  \\
196 & 136 & 1382.68 & 1384.22 &  & 1.33 & 36.47 & 6.026 & 5.325 & 5.820 & 5.385 &  & 0.200 & 0.153 & 0.186 & -0.74 & -17.83  \\
198 & 138 & 1384.01 & 1385.57 &  & 1.33 & 36.91 & 6.070 & 5.345 & 5.860 & 5.405 &  & 0.222 & 0.175 & 0.208 & -0.70 & -18.07  \\
200 & 140 & 1385.29 & 1387.10 &  & 1.29 & 37.51 & 6.144 & 5.388 & 5.928 & 5.447 &  & -0.255 & -0.238 & -0.250 & -0.94 & -18.57  \\
202 & 142 & 1386.78 & 1388.71 &  & 1.49 & 38.53 & 6.180 & 5.406 & 5.961 & 5.465 &  & -0.260 & -0.242 & -0.255 & -0.72 & -18.87  \\
204 & 144 & 1387.98 & 1389.99 &  & 1.19 & 39.29 & 6.216 & 5.422 & 5.993 & 5.481 &  & -0.263 & -0.242 & -0.257 & -0.63 & -19.14  \\
206 & 146 & 1389.04 & 1391.05 &  & 1.07 & 39.78 & 6.251 & 5.437 & 6.025 & 5.496 &  & -0.266 & -0.242 & -0.259 & -0.57 & -19.41  \\
208 & 148 & 1389.99 & 1391.91 &  & 0.95 & 40.27 & 6.287 & 5.452 & 6.058 & 5.510 &  & -0.269 & -0.242 & -0.261 & -0.49 & -19.67  \\
210 & 150 & 1390.75 & 1392.55 &  & 0.75 & 40.77 & 6.322 & 5.468 & 6.090 & 5.526 &  & -0.271 & -0.243 & -0.263 & -0.35 & -19.93  \\
212 & 152 & 1391.16 & 1392.96 &  & 0.42 & 41.24 & 6.357 & 5.484 & 6.122 & 5.542 &  & -0.271 & -0.243 & -0.263 & -0.18 & -20.20  \\
214 & 154 & 1391.26 & 1393.13 &  & 0.10 & 41.59 & 6.390 & 5.495 & 6.152 & 5.553 &  & -0.264 & -0.237 & -0.257 & -0.07 & -20.43  \\
216 & 156 & 1391.20 & 1393.09 &  & \underline{-0.06} & 41.91 & 6.421 & 5.503 & 6.179 & 5.561 &  & -0.252 & -0.225 & -0.244 & -0.02 & -20.62  \\
$\sigma$ &  & 2.56 & 0.90 &  &  &  &  &  &  & 0.032 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=62$ (Sm)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
128 & 66 & 1021.46 & 1024.30 &  &  & 0.33 & 4.854 & 4.895 & 4.874 & 4.960 &  & 0.385 & 0.404 & 0.395 & -12.68 & \underline{0.32}  \\
130 & 68 & 1045.93 & 1048.74 &  & 24.48 & 2.06 & 4.884 & 4.900 & 4.891 & 4.965 &  & 0.366 & 0.383 & 0.374 & -12.04 & -0.59  \\
132 & 70 & 1069.33 & 1072.20 &  & 23.40 & 3.68 & 4.914 & 4.905 & 4.910 & 4.970 &  & 0.354 & 0.366 & 0.360 & -11.20 & -1.51  \\
134 & 72 & 1091.75 & 1094.51 &  & 22.43 & 4.92 & 4.993 & 4.962 & 4.979 & 5.026 &  & 0.438 & 0.443 & 0.440 & -10.68 & -1.99  \\
136 & 74 & 1111.99 & 1114.57 & 1116.00 & 20.23 & 5.53 & 4.936 & 4.889 & 4.915 & 4.954 &  & 0.233 & 0.255 & 0.243 & -10.66 & -2.40  \\
138 & 76 & 1132.80 & 1135.46 & 1136.83 & 20.81 & 6.45 & 4.956 & 4.886 & 4.925 & 4.951 & 4.960 & 0.185 & 0.208 & 0.195 & -10.40 & -2.86  \\
140 & 78 & 1153.42 & 1155.76 & 1156.93 & 20.62 & 7.50 & 4.976 & 4.884 & 4.935 & 4.949 & 4.957 & 0.127 & 0.149 & 0.137 & -10.47 & -3.39  \\
142 & 80 & 1174.46 & 1174.46 & 1176.60 & 21.05 & 8.69 & 4.994 & 4.880 & 4.945 & 4.945 & 4.952 & 0.000 & 0.000 & 0.000 & -10.98 & -3.99  \\
144 & 82 & 1196.30 & 1196.30 & 1195.73 & 21.83 & 9.90 & 5.020 & 4.887 & 4.963 & 4.952 & 4.952 & 0.000 & 0.000 & 0.000 & -8.75 & -4.59  \\
146 & 84 & 1208.56 & 1208.56 & 1210.90 & 12.26 & 11.14 & 5.064 & 4.911 & 5.000 & 4.975 & 4.981 & 0.000 & 0.000 & 0.000 & -6.20 & -5.21  \\
148 & 86 & 1222.12 & 1224.02 & 1225.39 & 13.56 & 12.65 & 5.120 & 4.951 & 5.050 & 5.015 & 5.004 & 0.152 & 0.162 & 0.156 & -7.11 & -5.96  \\
150 & 88 & 1236.44 & 1238.33 & 1239.24 & 14.32 & 13.99 & 5.172 & 4.987 & 5.096 & 5.051 & 5.039 & 0.215 & 0.232 & 0.222 & -7.05 & -6.59  \\
152 & 90 & 1250.61 & 1252.73 & 1253.10 & 14.17 & 15.40 & 5.237 & 5.039 & 5.157 & 5.102 & 5.082 & 0.301 & 0.322 & 0.309 & -7.22 & -7.20  \\
154 & 92 & 1264.79 & 1266.92 & 1266.93 & 14.18 & 16.41 & 5.286 & 5.070 & 5.200 & 5.133 & 5.105 & 0.339 & 0.353 & 0.345 & -6.64 & -7.67  \\
156 & 94 & 1277.08 & 1279.54 & 1279.98 & 12.28 & 17.74 & 5.324 & 5.089 & 5.232 & 5.152 &  & 0.347 & 0.358 & 0.351 & -6.13 & -8.38  \\
158 & 96 & 1289.00 & 1291.52 & 1292.01 & 11.92 & 19.15 & 5.362 & 5.109 & 5.264 & 5.172 &  & 0.356 & 0.364 & 0.359 & -5.93 & -9.09  \\
160 & 98 & 1300.55 & 1302.99 & 1303.14 & 11.56 & 20.55 & 5.401 & 5.131 & 5.298 & 5.193 &  & 0.369 & 0.372 & 0.370 & -5.70 & -9.76  \\
162 & 100 & 1311.61 & 1313.65 & 1313.43 & 11.05 & 21.85 & 5.441 & 5.151 & 5.332 & 5.213 &  & 0.379 & 0.380 & 0.380 & -5.13 & -10.37  \\
164 & 102 & 1320.78 & 1323.35 & 1323.12 & 9.18 & 22.99 & 5.478 & 5.170 & 5.364 & 5.231 &  & 0.383 & 0.382 & 0.383 & -4.44 & -11.00  \\
166 & 104 & 1329.42 & 1331.96 &  & 8.64 & 23.94 & 5.550 & 5.216 & 5.427 & 5.277 &  & 0.450 & 0.430 & 0.442 & -4.25 & -11.36  \\
168 & 106 & 1337.30 & 1339.70 &  & 7.87 & 24.74 & 5.532 & 5.187 & 5.407 & 5.248 &  & 0.341 & 0.341 & 0.341 & -4.08 & -12.04  \\
170 & 108 & 1345.15 & 1347.48 &  & 7.85 & 25.74 & 5.561 & 5.195 & 5.430 & 5.256 &  & 0.319 & 0.321 & 0.320 & -3.93 & -12.42  \\
172 & 110 & 1352.74 & 1355.06 &  & 7.59 & 26.36 & 5.591 & 5.203 & 5.454 & 5.264 &  & 0.299 & 0.302 & 0.300 & -3.75 & -12.77  \\
174 & 112 & 1359.78 & 1362.23 &  & 7.04 & 27.06 & 5.618 & 5.212 & 5.477 & 5.273 &  & 0.280 & 0.283 & 0.281 & -3.37 & -13.15  \\
176 & 114 & 1366.09 & 1368.21 &  & 6.32 & 27.49 & 5.631 & 5.200 & 5.483 & 5.261 &  & -0.196 & -0.191 & -0.194 & -3.62 & -13.43  \\
178 & 116 & 1372.98 & 1375.13 &  & 6.88 & 28.44 & 5.656 & 5.208 & 5.504 & 5.269 &  & -0.172 & -0.169 & -0.171 & -3.48 & -13.75  \\
180 & 118 & 1379.78 & 1381.88 &  & 6.80 & 28.65 & 5.679 & 5.213 & 5.523 & 5.274 &  & -0.132 & -0.134 & -0.133 & -3.54 & -13.96  \\
182 & 120 & 1386.73 & 1388.61 &  & 6.95 & 29.10 & 5.704 & 5.220 & 5.544 & 5.281 &  & -0.096 & -0.100 & -0.098 & -3.57 & -14.21  \\
184 & 122 & 1394.01 & 1394.01 &  & 7.28 & 29.49 & 5.729 & 5.223 & 5.563 & 5.284 &  & 0.027 & 0.033 & 0.029 & -3.82 & -14.40  \\
186 & 124 & 1401.61 & 1401.61 &  & 7.60 & 30.32 & 5.754 & 5.238 & 5.587 & 5.299 &  & 0.000 & 0.000 & 0.000 & -3.75 & -14.81  \\
188 & 126 & 1409.05 & 1409.05 &  & 7.44 & 31.15 & 5.779 & 5.254 & 5.611 & 5.314 &  & 0.000 & 0.000 & 0.000 & -2.69 & -15.23  \\
190 & 128 & 1410.16 & 1410.16 &  & 1.11 & 31.71 & 5.822 & 5.268 & 5.647 & 5.328 &  & 0.000 & 0.000 & 0.000 & -0.63 & -15.52  \\
192 & 130 & 1411.28 & 1412.63 &  & 1.12 & 32.33 & 5.874 & 5.288 & 5.691 & 5.348 &  & 0.096 & 0.077 & 0.090 & -0.96 & -15.88  \\
194 & 132 & 1413.41 & 1414.70 &  & 2.13 & 33.42 & 5.922 & 5.318 & 5.736 & 5.378 &  & 0.153 & 0.126 & 0.144 & -1.17 & -16.33  \\
196 & 134 & 1415.49 & 1416.97 &  & 2.08 & 34.15 & 5.965 & 5.341 & 5.775 & 5.401 &  & 0.180 & 0.149 & 0.170 & -1.06 & -16.71  \\
198 & 136 & 1417.42 & 1419.01 &  & 1.92 & 34.74 & 6.008 & 5.362 & 5.813 & 5.421 &  & 0.202 & 0.167 & 0.191 & -1.01 & -17.03  \\
200 & 138 & 1419.27 & 1420.90 &  & 1.85 & 35.26 & 6.051 & 5.382 & 5.852 & 5.441 &  & 0.223 & 0.186 & 0.211 & -0.96 & -17.32  \\
202 & 140 & 1421.30 & 1423.17 &  & 2.03 & 36.01 & 6.134 & 5.471 & 5.938 & 5.529 &  & 0.354 & 0.344 & 0.351 & -1.22 & -17.93  \\
204 & 142 & 1423.44 & 1425.35 &  & 2.14 & 36.65 & 6.169 & 5.491 & 5.971 & 5.549 &  & 0.363 & 0.349 & 0.359 & -1.01 & -18.27  \\
206 & 144 & 1425.18 & 1427.15 &  & 1.74 & 37.20 & 6.204 & 5.509 & 6.003 & 5.566 &  & 0.368 & 0.352 & 0.364 & -0.84 & -18.58  \\
208 & 146 & 1426.67 & 1428.72 &  & 1.50 & 37.63 & 6.228 & 5.467 & 6.011 & 5.525 &  & -0.262 & -0.243 & -0.257 & -0.86 & -18.40  \\
210 & 148 & 1428.21 & 1430.18 &  & 1.53 & 38.21 & 6.263 & 5.483 & 6.043 & 5.541 &  & -0.266 & -0.244 & -0.260 & -0.77 & -18.70  \\
212 & 150 & 1429.55 & 1431.41 &  & 1.34 & 38.80 & 6.298 & 5.500 & 6.075 & 5.557 &  & -0.270 & -0.247 & -0.263 & -0.64 & -18.99  \\
214 & 152 & 1430.55 & 1432.36 &  & 1.00 & 39.39 & 6.332 & 5.517 & 6.107 & 5.575 &  & -0.272 & -0.249 & -0.266 & -0.45 & -19.29  \\
216 & 154 & 1431.18 & 1433.06 &  & 0.63 & 39.92 & 6.363 & 5.530 & 6.136 & 5.587 &  & -0.267 & -0.245 & -0.261 & -0.32 & -19.57  \\
218 & 156 & 1431.61 & 1433.52 &  & 0.43 & 40.40 & 6.394 & 5.539 & 6.163 & 5.597 &  & -0.257 & -0.236 & -0.251 & -0.26 & -19.84  \\
220 & 158 & 1431.95 & 1433.80 &  & 0.34 & 40.87 & 6.424 & 5.549 & 6.190 & 5.606 &  & -0.246 & -0.226 & -0.240 & -0.21 & -20.10  \\
222 & 160 & 1432.19 & 1433.92 &  & 0.24 & 41.33 & 6.454 & 5.559 & 6.217 & 5.616 &  & -0.235 & -0.217 & -0.230 & -0.13 & -20.35  \\
224 & 162 & 1432.22 & 1433.94 &  & 0.03 & 41.72 & 6.482 & 5.569 & 6.243 & 5.626 &  & -0.221 & -0.206 & -0.217 & -0.03 & -20.57  \\
232 & 170 & 1432.24 & 1432.24 &  & 0.29 & 41.74 & 6.603 & 5.559 & 6.341 & 5.617 &  & 0.000 & 0.000 & 0.000 & -0.07 & -20.58  \\
234 & 172 & 1432.09 & 1432.09 &  & \underline{-0.15} & 42.34 & 6.622 & 5.581 & 6.363 & 5.638 &  & 0.000 & 0.000 & 0.000 & \underline{0.09} & -20.89  \\
$\sigma$ &  & 2.80 & 1.13 &  &  &  &  &  &  & 0.014 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=64$ (Gd)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
132 & 68 & 1046.09 & 1048.94 &  &  & 0.16 & 4.895 & 4.938 & 4.916 & 5.003 &  & 0.361 & 0.378 & 0.369 & -12.94 & \underline{0.30}  \\
134 & 70 & 1071.35 & 1074.24 &  & 25.25 & 2.02 & 4.926 & 4.944 & 4.935 & 5.009 &  & 0.354 & 0.368 & 0.361 & -11.94 & -0.60  \\
136 & 72 & 1094.67 & 1097.35 &  & 23.32 & 2.92 & 5.000 & 4.994 & 4.997 & 5.058 &  & 0.429 & 0.430 & 0.430 & -11.40 & -1.01  \\
138 & 74 & 1115.96 & 1118.72 &  & 21.29 & 3.98 & 5.009 & 4.987 & 4.999 & 5.050 &  & 0.378 & 0.388 & 0.383 & -10.72 & -1.64  \\
140 & 76 & 1137.53 & 1140.33 & 1141.70 & 21.57 & 4.74 & 4.967 & 4.927 & 4.949 & 4.991 &  & 0.197 & 0.226 & 0.211 & -10.84 & -2.02  \\
142 & 78 & 1159.59 & 1162.02 & 1163.02 & 22.06 & 6.17 & 4.988 & 4.923 & 4.959 & 4.988 &  & -0.142 & -0.159 & -0.150 & -11.01 & -2.77  \\
144 & 80 & 1181.30 & 1181.30 & 1183.96 & 21.71 & 6.84 & 5.000 & 4.913 & 4.962 & 4.978 &  & 0.000 & 0.000 & 0.000 & -11.59 & -3.08  \\
146 & 82 & 1204.30 & 1204.30 & 1204.43 & 23.00 & 8.00 & 5.025 & 4.920 & 4.979 & 4.984 & 4.980 & 0.000 & 0.000 & 0.000 & -9.34 & -3.69  \\
148 & 84 & 1217.86 & 1220.03 & 1220.75 & 13.56 & 9.30 & 5.071 & 4.946 & 5.017 & 5.010 & 5.008 & -0.054 & -0.064 & -0.058 & -7.05 & -4.34  \\
150 & 86 & 1232.97 & 1234.91 & 1236.39 & 15.11 & 10.85 & 5.126 & 4.986 & 5.067 & 5.050 & 5.034 & 0.155 & 0.171 & 0.162 & -7.79 & -5.05  \\
152 & 88 & 1248.54 & 1250.46 & 1251.48 & 15.57 & 12.10 & 5.175 & 5.020 & 5.111 & 5.084 & 5.077 & 0.212 & 0.231 & 0.220 & -7.65 & -5.65  \\
154 & 90 & 1263.67 & 1265.81 & 1266.62 & 15.13 & 13.06 & 5.233 & 5.063 & 5.163 & 5.126 & 5.122 & 0.282 & 0.303 & 0.291 & -7.66 & -6.06  \\
156 & 92 & 1278.86 & 1281.05 & 1281.59 & 15.19 & 14.07 & 5.286 & 5.100 & 5.211 & 5.162 & 5.142 & 0.333 & 0.351 & 0.341 & -7.26 & -6.53  \\
158 & 94 & 1292.66 & 1295.13 & 1295.89 & 13.80 & 15.59 & 5.324 & 5.121 & 5.243 & 5.183 & 5.157 & 0.344 & 0.359 & 0.350 & -6.85 & -7.22  \\
160 & 96 & 1306.07 & 1308.56 & 1309.28 & 13.41 & 17.08 & 5.362 & 5.141 & 5.274 & 5.203 & 5.173 & 0.354 & 0.366 & 0.358 & -6.64 & -7.89  \\
162 & 98 & 1319.04 & 1321.37 & 1321.76 & 12.97 & 18.49 & 5.399 & 5.161 & 5.306 & 5.223 &  & 0.365 & 0.373 & 0.368 & -6.34 & -8.52  \\
164 & 100 & 1331.27 & 1333.34 & 1333.32 & 12.22 & 19.66 & 5.437 & 5.179 & 5.338 & 5.240 &  & 0.373 & 0.376 & 0.374 & -5.77 & -9.10  \\
166 & 102 & 1341.92 & 1344.29 & 1344.14 & 10.65 & 21.13 & 5.472 & 5.198 & 5.368 & 5.259 &  & 0.378 & 0.380 & 0.379 & -5.01 & -9.76  \\
168 & 104 & 1351.31 & 1353.74 &  & 9.39 & 21.89 & 5.502 & 5.211 & 5.393 & 5.272 &  & 0.363 & 0.368 & 0.365 & -4.68 & -10.36  \\
170 & 106 & 1360.32 & 1362.71 &  & 9.01 & 23.02 & 5.529 & 5.220 & 5.414 & 5.281 &  & 0.343 & 0.349 & 0.345 & -4.51 & -10.92  \\
172 & 108 & 1368.97 & 1371.37 &  & 8.65 & 23.82 & 5.558 & 5.228 & 5.437 & 5.288 &  & 0.323 & 0.331 & 0.326 & -4.33 & -11.41  \\
174 & 110 & 1377.34 & 1379.77 &  & 8.37 & 24.60 & 5.588 & 5.236 & 5.461 & 5.297 &  & 0.305 & 0.314 & 0.308 & -4.16 & -11.87  \\
176 & 112 & 1385.28 & 1387.73 &  & 7.94 & 25.50 & 5.617 & 5.248 & 5.486 & 5.308 &  & 0.291 & 0.299 & 0.294 & -3.70 & -12.36  \\
178 & 114 & 1392.05 & 1394.17 &  & 6.77 & 25.96 & 5.627 & 5.230 & 5.488 & 5.291 &  & -0.203 & -0.203 & -0.203 & -4.02 & -12.58  \\
180 & 116 & 1399.67 & 1401.80 &  & 7.62 & 26.69 & 5.652 & 5.241 & 5.510 & 5.302 &  & -0.188 & -0.190 & -0.189 & -3.76 & -12.96  \\
182 & 118 & 1406.92 & 1409.09 &  & 7.24 & 27.14 & 5.675 & 5.246 & 5.528 & 5.306 &  & -0.155 & -0.161 & -0.157 & -3.74 & -13.22  \\
184 & 120 & 1414.31 & 1416.29 &  & 7.39 & 27.58 & 5.697 & 5.250 & 5.545 & 5.310 &  & -0.115 & -0.124 & -0.118 & -3.83 & -13.45  \\
186 & 122 & 1421.93 & 1423.68 &  & 7.61 & 27.91 & 5.721 & 5.251 & 5.564 & 5.311 &  & 0.061 & 0.076 & 0.066 & -4.10 & -13.63  \\
188 & 124 & 1430.20 & 1430.20 &  & 8.28 & 28.59 & 5.744 & 5.260 & 5.584 & 5.321 &  & 0.000 & 0.000 & 0.000 & -4.19 & -13.99  \\
190 & 126 & 1438.54 & 1438.54 &  & 8.34 & 29.49 & 5.769 & 5.275 & 5.607 & 5.336 &  & 0.000 & 0.000 & 0.000 & -3.00 & -14.43  \\
192 & 128 & 1440.23 & 1440.23 &  & 1.69 & 30.07 & 5.810 & 5.290 & 5.642 & 5.350 &  & 0.000 & 0.000 & 0.000 & -0.92 & -14.73  \\
194 & 130 & 1442.11 & 1443.48 &  & 1.89 & 30.84 & 5.863 & 5.317 & 5.688 & 5.376 &  & 0.107 & 0.096 & 0.104 & -1.41 & -15.10  \\
196 & 132 & 1445.22 & 1446.53 &  & 3.10 & 31.81 & 5.911 & 5.352 & 5.734 & 5.412 &  & 0.161 & 0.149 & 0.157 & -1.60 & -15.54  \\
198 & 134 & 1448.04 & 1449.59 &  & 2.82 & 32.54 & 5.952 & 5.376 & 5.773 & 5.436 &  & 0.186 & 0.171 & 0.181 & -1.40 & -15.91  \\
200 & 136 & 1450.62 & 1452.32 &  & 2.59 & 33.21 & 5.994 & 5.398 & 5.810 & 5.457 &  & 0.208 & 0.188 & 0.202 & -1.33 & -16.26  \\
202 & 138 & 1453.11 & 1454.87 &  & 2.48 & 33.84 & 6.036 & 5.422 & 5.849 & 5.481 &  & 0.231 & 0.210 & 0.225 & -1.28 & -16.62  \\
204 & 140 & 1455.93 & 1457.88 &  & 2.82 & 34.63 & 6.120 & 5.503 & 5.933 & 5.561 &  & 0.355 & 0.352 & 0.354 & -1.59 & -16.83  \\
206 & 142 & 1458.81 & 1460.81 &  & 2.88 & 35.38 & 6.158 & 5.528 & 5.969 & 5.586 &  & 0.369 & 0.365 & 0.368 & -1.36 & -17.21  \\
208 & 144 & 1461.23 & 1463.27 &  & 2.41 & 36.05 & 6.191 & 5.546 & 6.000 & 5.603 &  & 0.373 & 0.367 & 0.371 & -1.15 & -17.55  \\
210 & 146 & 1463.26 & 1465.33 &  & 2.04 & 36.59 & 6.222 & 5.559 & 6.028 & 5.616 &  & 0.371 & 0.362 & 0.368 & -1.00 & -17.85  \\
212 & 148 & 1465.02 & 1467.11 &  & 1.76 & 36.82 & 6.256 & 5.573 & 6.058 & 5.630 &  & 0.370 & 0.360 & 0.367 & -0.88 & -18.14  \\
214 & 150 & 1466.59 & 1468.68 &  & 1.57 & 37.04 & 6.290 & 5.588 & 6.088 & 5.645 &  & 0.371 & 0.358 & 0.367 & -0.79 & -18.44  \\
216 & 152 & 1467.99 & 1470.06 &  & 1.41 & 37.44 & 6.328 & 5.606 & 6.123 & 5.662 &  & 0.380 & 0.362 & 0.375 & -0.70 & -18.72  \\
218 & 154 & 1469.25 & 1471.24 &  & 1.26 & 38.07 & 6.379 & 5.629 & 6.168 & 5.686 &  & 0.410 & 0.378 & 0.400 & -0.61 & -18.98  \\
220 & 156 & 1470.26 & 1472.14 &  & 1.01 & 38.65 & 6.415 & 5.645 & 6.201 & 5.701 &  & 0.416 & 0.380 & 0.405 & -0.46 & -19.25  \\
222 & 158 & 1471.38 & 1473.26 &  & 1.12 & 39.43 & 6.399 & 5.578 & 6.173 & 5.635 &  & -0.247 & -0.230 & -0.242 & -0.48 & -19.39  \\
224 & 160 & 1472.15 & 1473.92 &  & 0.77 & 39.96 & 6.428 & 5.590 & 6.200 & 5.647 &  & -0.239 & -0.224 & -0.234 & -0.38 & -19.66  \\
226 & 162 & 1472.67 & 1474.38 &  & 0.52 & 40.45 & 6.457 & 5.603 & 6.227 & 5.660 &  & -0.230 & -0.218 & -0.226 & -0.24 & -19.92  \\
228 & 164 & 1472.91 & 1474.69 &  & 0.25 & 40.83 & 6.485 & 5.612 & 6.252 & 5.669 &  & -0.214 & -0.208 & -0.212 & -0.15 & -20.12  \\
230 & 166 & 1473.05 & 1474.82 &  & 0.14 & 41.13 & 6.512 & 5.620 & 6.276 & 5.677 &  & -0.194 & -0.194 & -0.194 & -0.12 & -20.29  \\
232 & 168 & 1473.13 & 1474.80 &  & 0.08 & 41.18 & 6.539 & 5.629 & 6.301 & 5.685 &  & -0.173 & -0.181 & -0.175 & -0.07 & -20.44  \\
238 & 174 & 1473.37 & 1475.06 &  & 0.30 & 41.65 & 6.619 & 5.630 & 6.368 & 5.686 &  & -0.042 & -0.075 & -0.051 & -0.14 & -20.57  \\
240 & 176 & 1473.57 & 1475.11 &  & 0.21 & 42.40 & 6.643 & 5.653 & 6.394 & 5.710 &  & 0.059 & 0.094 & 0.068 & -0.10 & -20.87  \\
242 & 178 & 1473.58 & 1474.99 &  & 0.01 & 42.93 & 6.665 & 5.675 & 6.418 & 5.731 &  & 0.064 & 0.101 & 0.074 & \underline{0.08} & -21.19  \\
$\sigma$ &  & 2.91 & 1.07 &  &  &  &  &  &  & 0.017 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=66$ (Dy)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
138 & 72 & 1095.60 & 1098.21 &  &  & 0.93 & 5.009 & 5.028 & 5.019 & 5.092 &  & 0.421 & 0.421 & 0.421 & -11.95 & \underline{0.03}  \\
140 & 74 & 1118.16 & 1120.88 &  & 22.56 & 2.20 & 5.020 & 5.022 & 5.021 & 5.085 &  & 0.375 & 0.384 & 0.379 & -11.30 & -0.59  \\
142 & 76 & 1140.89 & 1143.51 &  & 22.72 & 3.35 & 4.980 & 4.962 & 4.972 & 5.026 &  & -0.183 & -0.204 & -0.193 & -11.77 & -1.34  \\
144 & 78 & 1164.12 & 1166.56 & 1167.20 & 23.23 & 4.53 & 4.998 & 4.961 & 4.981 & 5.025 &  & -0.153 & -0.174 & -0.162 & -11.55 & -1.89  \\
146 & 80 & 1186.89 & 1189.29 & 1189.33 & 22.78 & 5.60 & 5.018 & 4.960 & 4.992 & 5.024 & 5.044 & -0.132 & -0.152 & -0.141 & -10.81 & -2.46  \\
148 & 82 & 1210.58 & 1210.58 & 1210.78 & 23.68 & 6.28 & 5.031 & 4.952 & 4.996 & 5.016 & 5.046 & 0.000 & 0.000 & 0.000 & -9.96 & -2.83  \\
150 & 84 & 1225.53 & 1227.55 & 1228.37 & 14.95 & 7.66 & 5.079 & 4.983 & 5.037 & 5.046 & 5.071 & -0.078 & -0.097 & -0.087 & -7.95 & -3.52  \\
152 & 86 & 1242.02 & 1243.98 & 1245.32 & 16.49 & 9.05 & 5.131 & 5.020 & 5.083 & 5.083 & 5.095 & 0.157 & 0.177 & 0.165 & -8.45 & -4.14  \\
154 & 88 & 1258.79 & 1260.70 & 1261.74 & 16.77 & 10.25 & 5.178 & 5.050 & 5.124 & 5.113 & 5.124 & 0.205 & 0.223 & 0.213 & -8.20 & -4.72  \\
156 & 90 & 1274.73 & 1276.90 & 1278.02 & 15.95 & 11.06 & 5.229 & 5.084 & 5.168 & 5.147 & 5.162 & 0.259 & 0.276 & 0.266 & -7.99 & -5.16  \\
158 & 92 & 1290.70 & 1292.90 & 1294.04 & 15.97 & 11.84 & 5.286 & 5.125 & 5.219 & 5.187 & 5.182 & 0.321 & 0.336 & 0.327 & -7.82 & -5.49  \\
160 & 94 & 1305.72 & 1308.15 & 1309.45 & 15.02 & 13.06 & 5.323 & 5.145 & 5.250 & 5.206 & 5.195 & 0.332 & 0.346 & 0.338 & -7.47 & -6.04  \\
162 & 96 & 1320.34 & 1322.80 & 1324.10 & 14.62 & 14.27 & 5.360 & 5.164 & 5.281 & 5.226 & 5.207 & 0.343 & 0.353 & 0.347 & -7.23 & -6.61  \\
164 & 98 & 1334.43 & 1336.82 & 1338.03 & 14.09 & 15.39 & 5.398 & 5.185 & 5.313 & 5.246 & 5.222 & 0.355 & 0.363 & 0.358 & -6.90 & -7.17  \\
166 & 100 & 1347.82 & 1349.74 & 1350.79 & 13.38 & 16.55 & 5.435 & 5.202 & 5.344 & 5.264 &  & 0.365 & 0.368 & 0.366 & -6.37 & -7.74  \\
168 & 102 & 1359.65 & 1362.18 & 1362.90 & 11.84 & 17.73 & 5.468 & 5.221 & 5.372 & 5.281 &  & 0.366 & 0.368 & 0.367 & -5.67 & -8.39  \\
170 & 104 & 1370.52 & 1373.02 &  & 10.87 & 19.21 & 5.495 & 5.232 & 5.394 & 5.292 &  & 0.350 & 0.355 & 0.351 & -5.40 & -9.10  \\
172 & 106 & 1380.97 & 1383.34 &  & 10.45 & 20.65 & 5.523 & 5.244 & 5.417 & 5.304 &  & 0.334 & 0.342 & 0.337 & -5.12 & -9.79  \\
174 & 108 & 1390.75 & 1393.18 &  & 9.78 & 21.78 & 5.554 & 5.254 & 5.442 & 5.315 &  & 0.320 & 0.330 & 0.324 & -4.84 & -10.39  \\
176 & 110 & 1400.14 & 1402.67 &  & 9.40 & 22.80 & 5.585 & 5.265 & 5.467 & 5.326 &  & 0.306 & 0.319 & 0.311 & -4.67 & -10.94  \\
178 & 112 & 1409.21 & 1411.63 &  & 9.06 & 23.93 & 5.615 & 5.279 & 5.493 & 5.339 &  & 0.295 & 0.308 & 0.300 & -4.10 & -11.53  \\
180 & 114 & 1416.41 & 1418.77 &  & 7.21 & 24.36 & 5.666 & 5.305 & 5.536 & 5.365 &  & 0.334 & 0.334 & 0.334 & -3.74 & -11.77  \\
182 & 116 & 1423.68 & 1426.06 &  & 7.26 & 24.00 & 5.722 & 5.339 & 5.586 & 5.398 &  & 0.376 & 0.363 & 0.371 & -3.60 & -12.06  \\
184 & 118 & 1432.55 & 1434.73 &  & 8.88 & 25.63 & 5.671 & 5.277 & 5.533 & 5.337 &  & -0.174 & -0.182 & -0.177 & -3.95 & -12.43  \\
186 & 120 & 1440.37 & 1442.46 &  & 7.81 & 26.05 & 5.691 & 5.279 & 5.548 & 5.339 &  & -0.130 & -0.143 & -0.135 & -4.10 & -12.68  \\
188 & 122 & 1448.51 & 1450.32 &  & 8.15 & 26.58 & 5.713 & 5.284 & 5.566 & 5.344 &  & -0.094 & -0.105 & -0.098 & -4.16 & -13.00  \\
190 & 124 & 1457.24 & 1457.24 &  & 8.73 & 27.03 & 5.735 & 5.284 & 5.582 & 5.344 &  & 0.000 & 0.000 & 0.000 & -4.63 & -13.22  \\
192 & 126 & 1466.43 & 1466.43 &  & 9.19 & 27.89 & 5.760 & 5.298 & 5.605 & 5.358 &  & 0.000 & 0.000 & 0.000 & -2.96 & -13.66  \\
194 & 128 & 1468.72 & 1468.72 &  & 2.29 & 28.49 & 5.800 & 5.313 & 5.639 & 5.373 &  & 0.000 & 0.000 & 0.000 & -1.21 & -13.97  \\
196 & 130 & 1470.99 & 1472.87 &  & 2.27 & 28.87 & 5.842 & 5.334 & 5.676 & 5.394 &  & -0.057 & -0.064 & -0.060 & -1.36 & -14.32  \\
198 & 132 & 1475.38 & 1476.71 &  & 4.39 & 30.16 & 5.900 & 5.381 & 5.732 & 5.440 &  & 0.164 & 0.161 & 0.163 & -1.99 & -14.71  \\
200 & 134 & 1478.94 & 1480.55 &  & 3.57 & 30.91 & 5.941 & 5.405 & 5.769 & 5.464 &  & 0.188 & 0.183 & 0.186 & -1.76 & -15.07  \\
202 & 136 & 1482.26 & 1484.02 &  & 3.31 & 31.63 & 5.981 & 5.429 & 5.807 & 5.487 &  & 0.211 & 0.202 & 0.208 & -1.69 & -15.43  \\
204 & 138 & 1485.48 & 1487.33 &  & 3.23 & 32.38 & 6.023 & 5.456 & 5.846 & 5.515 &  & 0.238 & 0.227 & 0.234 & -1.67 & -15.79  \\
206 & 140 & 1488.63 & 1490.65 &  & 3.15 & 32.70 & 6.112 & 5.537 & 5.934 & 5.595 &  & 0.361 & 0.365 & 0.362 & -1.98 & -15.94  \\
208 & 142 & 1492.33 & 1494.35 &  & 3.70 & 33.52 & 6.157 & 5.572 & 5.978 & 5.630 &  & 0.387 & 0.395 & 0.389 & -1.73 & -16.32  \\
210 & 144 & 1495.36 & 1497.42 &  & 3.02 & 34.13 & 6.184 & 5.583 & 6.002 & 5.640 &  & 0.382 & 0.386 & 0.383 & -1.44 & -16.64  \\
212 & 146 & 1498.08 & 1500.22 &  & 2.72 & 34.82 & 6.259 & 5.632 & 6.071 & 5.689 &  & 0.447 & 0.440 & 0.445 & -1.31 & -16.97  \\
214 & 148 & 1500.41 & 1502.61 &  & 2.33 & 35.39 & 6.290 & 5.645 & 6.099 & 5.702 &  & 0.446 & 0.436 & 0.443 & -1.16 & -17.26  \\
216 & 150 & 1502.50 & 1504.71 &  & 2.09 & 35.92 & 6.320 & 5.656 & 6.124 & 5.712 &  & 0.442 & 0.429 & 0.438 & -1.06 & -17.54  \\
218 & 152 & 1504.54 & 1506.34 &  & 2.04 & 36.55 & 6.288 & 5.569 & 6.079 & 5.626 &  & -0.266 & -0.248 & -0.261 & -1.06 & -17.79  \\
220 & 154 & 1506.37 & 1508.23 &  & 1.83 & 37.12 & 6.318 & 5.582 & 6.107 & 5.639 &  & -0.262 & -0.246 & -0.257 & -0.90 & -18.09  \\
222 & 156 & 1507.95 & 1509.88 &  & 1.58 & 37.69 & 6.347 & 5.594 & 6.133 & 5.651 &  & -0.255 & -0.240 & -0.251 & -0.82 & -18.39  \\
224 & 158 & 1509.41 & 1511.32 &  & 1.47 & 38.04 & 6.377 & 5.606 & 6.160 & 5.663 &  & -0.247 & -0.234 & -0.244 & -0.75 & -18.68  \\
226 & 160 & 1510.74 & 1512.53 &  & 1.32 & 38.59 & 6.406 & 5.619 & 6.186 & 5.675 &  & -0.241 & -0.229 & -0.237 & -0.65 & -18.95  \\
228 & 162 & 1511.80 & 1513.50 &  & 1.07 & 39.13 & 6.435 & 5.632 & 6.213 & 5.689 &  & -0.234 & -0.226 & -0.232 & -0.48 & -19.23  \\
230 & 164 & 1512.48 & 1514.23 &  & 0.68 & 39.57 & 6.462 & 5.644 & 6.238 & 5.700 &  & -0.223 & -0.219 & -0.222 & -0.33 & -19.45  \\
232 & 166 & 1512.96 & 1514.76 &  & 0.47 & 39.91 & 6.488 & 5.653 & 6.262 & 5.709 &  & -0.205 & -0.208 & -0.206 & -0.28 & -19.64  \\
234 & 168 & 1513.36 & 1515.09 &  & 0.40 & 40.23 & 6.515 & 5.662 & 6.286 & 5.718 &  & -0.187 & -0.196 & -0.189 & -0.23 & -19.81  \\
236 & 170 & 1513.64 & 1515.28 &  & 0.28 & 40.55 & 6.541 & 5.671 & 6.310 & 5.727 &  & -0.169 & -0.184 & -0.173 & -0.15 & -19.98  \\
238 & 172 & 1513.78 & 1515.44 &  & 0.14 & 40.71 & 6.566 & 5.677 & 6.332 & 5.733 &  & -0.140 & -0.164 & -0.147 & -0.15 & -20.11  \\
240 & 174 & 1514.00 & 1515.59 &  & 0.21 & 40.63 & 6.591 & 5.676 & 6.353 & 5.732 &  & -0.098 & -0.133 & -0.107 & -0.23 & -20.18  \\
242 & 176 & 1514.59 & 1516.14 &  & 0.59 & 41.01 & 6.620 & 5.679 & 6.377 & 5.736 &  & 0.067 & 0.108 & 0.078 & -0.42 & -20.26  \\
244 & 178 & 1515.23 & 1516.62 &  & 0.65 & 41.65 & 6.642 & 5.699 & 6.401 & 5.755 &  & 0.068 & 0.111 & 0.080 & -0.23 & -20.57  \\
246 & 180 & 1515.47 & 1516.71 &  & 0.24 & 42.27 & 6.659 & 5.718 & 6.420 & 5.773 &  & 0.060 & 0.099 & 0.070 & -0.02 & -20.88  \\
250 & 184 & 1515.57 & 1515.57 &  & 0.19 & 43.41 & 6.685 & 5.755 & 6.453 & 5.811 &  & 0.000 & 0.000 & 0.000 & -0.97 & -21.48  \\
252 & 186 & 1513.59 & 1513.59 &  & \underline{-1.98} & 43.46 & 6.768 & 5.755 & 6.518 & 5.810 &  & 0.000 & 0.000 & 0.000 & \underline{0.96} & -21.50  \\
$\sigma$ &  & 3.11 & 1.00 &  &  &  &  &  &  & 0.018 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=68$ (Er)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
142 & 74 & 1117.99 & 1120.60 &  &  & \underline{-0.17} & 4.974 & 5.001 & 4.987 & 5.065 &  & -0.222 & -0.239 & -0.230 & -12.50 & \underline{0.25}  \\
144 & 76 & 1142.54 & 1145.06 &  & 24.56 & 1.66 & 4.990 & 4.999 & 4.994 & 5.063 &  & -0.189 & -0.211 & -0.199 & -12.32 & -0.35  \\
146 & 78 & 1166.89 & 1169.28 & 1169.53 & 24.34 & 2.77 & 5.008 & 4.996 & 5.002 & 5.060 &  & -0.157 & -0.181 & -0.168 & -12.13 & -0.96  \\
148 & 80 & 1190.77 & 1193.19 & 1192.83 & 23.88 & 3.87 & 5.026 & 4.995 & 5.012 & 5.058 &  & -0.136 & -0.158 & -0.146 & -11.22 & -1.57  \\
150 & 82 & 1215.14 & 1215.14 & 1215.33 & 24.37 & 4.56 & 5.038 & 4.984 & 5.013 & 5.048 & 5.055 & 0.000 & 0.000 & 0.000 & -10.61 & -2.02  \\
152 & 84 & 1231.56 & 1233.51 & 1234.14 & 16.42 & 6.03 & 5.086 & 5.016 & 5.054 & 5.079 & 5.084 & -0.085 & -0.106 & -0.094 & -8.66 & -2.67  \\
154 & 86 & 1249.23 & 1251.16 & 1252.39 & 17.67 & 7.21 & 5.135 & 5.050 & 5.098 & 5.113 & 5.113 & 0.155 & 0.176 & 0.164 & -9.05 & -3.24  \\
156 & 88 & 1267.15 & 1269.02 & 1270.14 & 17.92 & 8.36 & 5.182 & 5.079 & 5.137 & 5.141 & 5.143 & 0.200 & 0.217 & 0.207 & -8.75 & -3.77  \\
158 & 90 & 1284.03 & 1286.22 & 1287.37 & 16.89 & 9.30 & 5.226 & 5.106 & 5.175 & 5.168 & 5.176 & 0.234 & 0.249 & 0.241 & -8.37 & -4.28  \\
160 & 92 & 1300.58 & 1302.86 & 1304.28 & 16.55 & 9.88 & 5.276 & 5.137 & 5.217 & 5.199 & 5.205 & 0.282 & 0.291 & 0.286 & -8.23 & -4.64  \\
162 & 94 & 1316.71 & 1319.08 & 1320.69 & 16.13 & 10.99 & 5.319 & 5.163 & 5.254 & 5.225 & 5.225 & 0.308 & 0.317 & 0.312 & -8.01 & -5.13  \\
164 & 96 & 1332.42 & 1334.84 & 1336.44 & 15.71 & 12.08 & 5.358 & 5.187 & 5.288 & 5.248 & 5.239 & 0.328 & 0.336 & 0.331 & -7.78 & -5.64  \\
166 & 98 & 1347.63 & 1350.06 & 1351.56 & 15.21 & 13.19 & 5.399 & 5.211 & 5.323 & 5.272 & 5.252 & 0.348 & 0.355 & 0.351 & -7.47 & -6.18  \\
168 & 100 & 1362.19 & 1364.38 & 1365.77 & 14.56 & 14.37 & 5.435 & 5.230 & 5.353 & 5.290 & 5.264 & 0.358 & 0.361 & 0.359 & -6.98 & -6.76  \\
170 & 102 & 1375.37 & 1377.97 & 1379.03 & 13.18 & 15.71 & 5.466 & 5.246 & 5.379 & 5.306 & 5.279 & 0.357 & 0.360 & 0.358 & -6.36 & -7.42  \\
172 & 104 & 1387.66 & 1390.27 & 1391.55 & 12.29 & 17.14 & 5.492 & 5.256 & 5.400 & 5.317 &  & 0.341 & 0.346 & 0.343 & -6.10 & -8.13  \\
174 & 106 & 1399.52 & 1401.95 &  & 11.86 & 18.55 & 5.520 & 5.269 & 5.423 & 5.329 &  & 0.327 & 0.335 & 0.330 & -5.76 & -8.82  \\
176 & 108 & 1410.50 & 1413.11 &  & 10.98 & 19.75 & 5.551 & 5.281 & 5.448 & 5.341 &  & 0.315 & 0.326 & 0.320 & -5.42 & -9.43  \\
178 & 110 & 1421.07 & 1423.77 &  & 10.57 & 20.93 & 5.582 & 5.293 & 5.474 & 5.353 &  & 0.304 & 0.318 & 0.309 & -5.24 & -10.01  \\
180 & 112 & 1431.35 & 1433.86 &  & 10.28 & 22.15 & 5.613 & 5.307 & 5.499 & 5.367 &  & 0.296 & 0.311 & 0.301 & -4.59 & -10.62  \\
182 & 114 & 1439.11 & 1441.83 &  & 7.75 & 22.69 & 5.636 & 5.313 & 5.517 & 5.373 &  & 0.273 & 0.293 & 0.281 & -3.92 & -10.92  \\
184 & 116 & 1447.99 & 1450.05 &  & 8.88 & 24.31 & 5.645 & 5.296 & 5.518 & 5.356 &  & -0.200 & -0.207 & -0.203 & -4.49 & -11.16  \\
186 & 118 & 1456.54 & 1458.68 &  & 8.55 & 23.98 & 5.668 & 5.305 & 5.538 & 5.365 &  & -0.185 & -0.194 & -0.188 & -4.25 & -11.55  \\
188 & 120 & 1464.85 & 1466.99 &  & 8.31 & 24.48 & 5.686 & 5.306 & 5.552 & 5.366 &  & -0.141 & -0.155 & -0.146 & -4.38 & -11.87  \\
190 & 122 & 1473.64 & 1475.50 &  & 8.79 & 25.13 & 5.707 & 5.310 & 5.568 & 5.370 &  & -0.102 & -0.115 & -0.107 & -4.50 & -12.24  \\
192 & 124 & 1482.72 & 1482.72 &  & 9.09 & 25.49 & 5.727 & 5.307 & 5.582 & 5.367 &  & 0.000 & 0.000 & 0.000 & -5.08 & -12.48  \\
194 & 126 & 1492.85 & 1492.85 &  & 10.13 & 26.42 & 5.752 & 5.320 & 5.604 & 5.380 &  & 0.000 & 0.000 & 0.000 & -3.35 & -12.92  \\
196 & 128 & 1495.74 & 1495.74 &  & 2.89 & 27.02 & 5.791 & 5.337 & 5.637 & 5.396 &  & 0.000 & 0.000 & 0.000 & -1.52 & -13.24  \\
198 & 130 & 1499.15 & 1500.54 &  & 3.41 & 28.17 & 5.842 & 5.369 & 5.684 & 5.429 &  & 0.113 & 0.115 & 0.114 & -2.22 & -13.56  \\
200 & 132 & 1503.84 & 1505.17 &  & 4.69 & 28.46 & 5.889 & 5.403 & 5.728 & 5.462 &  & 0.161 & 0.162 & 0.161 & -2.33 & -13.88  \\
202 & 134 & 1508.12 & 1509.74 &  & 4.28 & 29.18 & 5.929 & 5.428 & 5.765 & 5.486 &  & 0.185 & 0.184 & 0.185 & -2.12 & -14.22  \\
204 & 136 & 1512.17 & 1513.94 &  & 4.05 & 29.91 & 5.969 & 5.452 & 5.802 & 5.511 &  & 0.208 & 0.204 & 0.207 & -2.05 & -14.57  \\
206 & 138 & 1516.12 & 1517.95 &  & 3.95 & 30.63 & 6.010 & 5.478 & 5.840 & 5.536 &  & 0.233 & 0.226 & 0.231 & -2.01 & -14.91  \\
208 & 140 & 1520.10 & 1521.95 &  & 3.99 & 31.47 & 6.055 & 5.514 & 5.884 & 5.572 &  & 0.273 & 0.264 & 0.270 & -2.06 & -15.21  \\
210 & 142 & 1524.02 & 1526.03 &  & 3.91 & 31.68 & 6.143 & 5.595 & 5.971 & 5.651 &  & 0.380 & 0.390 & 0.383 & -2.07 & -15.43  \\
212 & 144 & 1527.91 & 1529.81 &  & 3.90 & 32.56 & 6.144 & 5.583 & 5.970 & 5.640 &  & 0.334 & 0.328 & 0.332 & -1.77 & -15.92  \\
214 & 146 & 1531.10 & 1533.03 &  & 3.18 & 33.02 & 6.177 & 5.600 & 6.000 & 5.657 &  & 0.340 & 0.334 & 0.338 & -1.55 & -16.21  \\
216 & 148 & 1533.95 & 1535.96 &  & 2.85 & 33.54 & 6.208 & 5.612 & 6.027 & 5.669 &  & 0.339 & 0.331 & 0.336 & -1.45 & -16.50  \\
218 & 150 & 1536.68 & 1538.72 &  & 2.73 & 34.18 & 6.240 & 5.627 & 6.056 & 5.684 &  & 0.338 & 0.330 & 0.336 & -1.39 & -16.79  \\
220 & 152 & 1539.30 & 1541.31 &  & 2.62 & 34.76 & 6.274 & 5.644 & 6.086 & 5.701 &  & 0.341 & 0.333 & 0.338 & -1.29 & -17.09  \\
222 & 154 & 1541.68 & 1543.54 &  & 2.38 & 35.32 & 6.299 & 5.606 & 6.095 & 5.662 &  & -0.260 & -0.245 & -0.256 & -1.20 & -17.24  \\
224 & 156 & 1543.87 & 1545.78 &  & 2.19 & 35.92 & 6.328 & 5.619 & 6.121 & 5.675 &  & -0.254 & -0.241 & -0.250 & -1.11 & -17.54  \\
226 & 158 & 1545.93 & 1547.83 &  & 2.06 & 36.51 & 6.357 & 5.632 & 6.148 & 5.688 &  & -0.248 & -0.237 & -0.245 & -1.04 & -17.83  \\
228 & 160 & 1547.84 & 1549.64 &  & 1.91 & 37.10 & 6.386 & 5.645 & 6.175 & 5.701 &  & -0.242 & -0.233 & -0.239 & -0.94 & -18.12  \\
230 & 162 & 1549.48 & 1551.16 &  & 1.64 & 37.68 & 6.415 & 5.659 & 6.201 & 5.715 &  & -0.236 & -0.230 & -0.235 & -0.75 & -18.40  \\
232 & 164 & 1550.64 & 1552.37 &  & 1.16 & 38.16 & 6.442 & 5.672 & 6.226 & 5.728 &  & -0.228 & -0.225 & -0.227 & -0.54 & -18.66  \\
234 & 166 & 1551.49 & 1553.30 &  & 0.85 & 38.53 & 6.468 & 5.682 & 6.250 & 5.738 &  & -0.213 & -0.216 & -0.214 & -0.46 & -18.87  \\
236 & 168 & 1552.24 & 1554.01 &  & 0.75 & 38.88 & 6.493 & 5.691 & 6.273 & 5.747 &  & -0.195 & -0.205 & -0.198 & -0.42 & -19.07  \\
238 & 170 & 1552.90 & 1554.54 &  & 0.65 & 39.25 & 6.518 & 5.701 & 6.296 & 5.757 &  & -0.178 & -0.193 & -0.182 & -0.34 & -19.28  \\
240 & 172 & 1553.35 & 1554.99 &  & 0.46 & 39.57 & 6.542 & 5.709 & 6.317 & 5.764 &  & -0.157 & -0.177 & -0.162 & -0.27 & -19.48  \\
242 & 174 & 1553.80 & 1555.40 &  & 0.44 & 39.80 & 6.566 & 5.710 & 6.337 & 5.766 &  & -0.121 & -0.149 & -0.129 & -0.34 & -19.64  \\
244 & 176 & 1554.42 & 1556.03 &  & 0.63 & 39.83 & 6.597 & 5.708 & 6.362 & 5.764 &  & 0.079 & 0.123 & 0.091 & -0.70 & -19.69  \\
246 & 178 & 1555.66 & 1557.06 &  & 1.24 & 40.42 & 6.621 & 5.723 & 6.385 & 5.779 &  & 0.072 & 0.118 & 0.085 & -0.54 & -19.97  \\
248 & 180 & 1556.51 & 1557.71 &  & 0.85 & 41.04 & 6.639 & 5.740 & 6.405 & 5.795 &  & 0.063 & 0.106 & 0.074 & -0.32 & -20.27  \\
250 & 182 & 1556.95 & 1556.95 &  & 0.44 & 41.58 & 6.645 & 5.751 & 6.414 & 5.807 &  & 0.000 & 0.000 & 0.000 & -0.44 & -20.57  \\
252 & 184 & 1557.82 & 1557.82 &  & 0.86 & 42.24 & 6.664 & 5.773 & 6.436 & 5.829 &  & 0.000 & 0.000 & 0.000 & -1.29 & -20.90  \\
254 & 186 & 1555.86 & 1555.86 &  & \underline{-1.96} & 42.27 & 6.740 & 5.775 & 6.496 & 5.830 &  & 0.000 & 0.000 & 0.000 & \underline{0.93} & -20.93  \\
$\sigma$ &  & 3.28 & 1.16 &  &  &  &  &  &  & 0.014 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=70$ (Yb)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
146 & 76 & 1142.02 & 1144.45 &  &  & \underline{-0.52} & 4.998 & 5.032 & 5.015 & 5.095 &  & -0.184 & -0.206 & -0.195 & -13.00 & \underline{0.76}  \\
148 & 78 & 1167.73 & 1170.06 &  & 25.70 & 0.84 & 5.015 & 5.028 & 5.021 & 5.092 &  & -0.151 & -0.174 & -0.162 & -12.78 & -0.03  \\
150 & 80 & 1192.88 & 1195.35 &  & 25.15 & 2.11 & 5.033 & 5.026 & 5.030 & 5.089 &  & -0.132 & -0.153 & -0.142 & -11.80 & -0.69  \\
152 & 82 & 1218.15 & 1218.15 & 1218.35 & 25.27 & 3.01 & 5.044 & 5.016 & 5.032 & 5.080 & 5.042 & 0.000 & 0.000 & 0.000 & -11.15 & -1.24  \\
154 & 84 & 1235.86 & 1237.74 & 1238.15 & 17.72 & 4.30 & 5.091 & 5.046 & 5.071 & 5.109 & 5.088 & -0.082 & -0.103 & -0.092 & -9.24 & -1.85  \\
156 & 86 & 1254.70 & 1256.57 & 1257.63 & 18.84 & 5.47 & 5.140 & 5.079 & 5.112 & 5.141 & 5.122 & 0.149 & 0.169 & 0.158 & -9.58 & -2.38  \\
158 & 88 & 1273.61 & 1275.44 & 1276.51 & 18.90 & 6.46 & 5.185 & 5.105 & 5.150 & 5.168 & 5.150 & 0.191 & 0.207 & 0.198 & -9.27 & -2.85  \\
160 & 90 & 1291.57 & 1293.73 & 1294.81 & 17.97 & 7.54 & 5.226 & 5.130 & 5.184 & 5.192 & 5.178 & 0.216 & 0.230 & 0.222 & -8.89 & -3.39  \\
162 & 92 & 1308.98 & 1311.31 & 1312.61 & 17.41 & 8.40 & 5.268 & 5.153 & 5.218 & 5.215 & 5.205 & 0.242 & 0.252 & 0.246 & -8.66 & -3.91  \\
164 & 94 & 1326.02 & 1328.38 & 1329.94 & 17.04 & 9.31 & 5.311 & 5.178 & 5.254 & 5.239 & 5.231 & 0.274 & 0.279 & 0.276 & -8.49 & -4.35  \\
166 & 96 & 1342.73 & 1345.07 & 1346.67 & 16.72 & 10.31 & 5.355 & 5.206 & 5.293 & 5.267 & 5.253 & 0.307 & 0.311 & 0.309 & -8.28 & -4.79  \\
168 & 98 & 1358.98 & 1361.40 & 1362.80 & 16.24 & 11.35 & 5.403 & 5.240 & 5.335 & 5.300 & 5.270 & 0.343 & 0.350 & 0.346 & -8.02 & -5.29  \\
170 & 100 & 1374.66 & 1376.90 & 1378.12 & 15.68 & 12.47 & 5.439 & 5.259 & 5.366 & 5.320 & 5.285 & 0.355 & 0.361 & 0.357 & -7.57 & -5.80  \\
172 & 102 & 1389.13 & 1391.73 & 1392.76 & 14.47 & 13.76 & 5.466 & 5.271 & 5.387 & 5.331 & 5.300 & 0.348 & 0.351 & 0.349 & -7.05 & -6.35  \\
174 & 104 & 1402.93 & 1405.51 & 1406.59 & 13.80 & 15.27 & 5.491 & 5.282 & 5.408 & 5.342 & 5.311 & 0.334 & 0.340 & 0.336 & -6.83 & -6.96  \\
176 & 106 & 1416.27 & 1418.65 & 1419.28 & 13.34 & 16.75 & 5.519 & 5.296 & 5.431 & 5.356 & 5.322 & 0.324 & 0.333 & 0.328 & -6.43 & -7.58  \\
178 & 108 & 1428.50 & 1431.12 & 1431.61 & 12.23 & 18.00 & 5.550 & 5.309 & 5.456 & 5.369 &  & 0.314 & 0.326 & 0.319 & -6.02 & -8.14  \\
180 & 110 & 1440.26 & 1442.96 &  & 11.76 & 19.19 & 5.581 & 5.322 & 5.482 & 5.382 &  & 0.304 & 0.319 & 0.310 & -5.83 & -8.69  \\
182 & 112 & 1451.75 & 1454.25 &  & 11.48 & 20.39 & 5.611 & 5.335 & 5.507 & 5.395 &  & 0.296 & 0.313 & 0.303 & -5.06 & -9.22  \\
184 & 114 & 1460.09 & 1462.78 &  & 8.35 & 20.99 & 5.639 & 5.345 & 5.529 & 5.405 &  & 0.284 & 0.303 & 0.291 & -4.18 & -9.70  \\
186 & 116 & 1468.64 & 1471.00 &  & 8.55 & 20.65 & 5.637 & 5.329 & 5.523 & 5.389 &  & 0.205 & 0.224 & 0.212 & -4.75 & -10.48  \\
188 & 118 & 1478.63 & 1480.73 &  & 9.99 & 22.09 & 5.663 & 5.330 & 5.541 & 5.390 &  & -0.186 & -0.195 & -0.190 & -4.63 & -10.54  \\
190 & 120 & 1487.66 & 1489.82 &  & 9.03 & 22.81 & 5.680 & 5.330 & 5.554 & 5.390 &  & -0.142 & -0.155 & -0.147 & -4.77 & -11.02  \\
192 & 122 & 1497.24 & 1499.14 &  & 9.58 & 23.60 & 5.701 & 5.333 & 5.570 & 5.393 &  & -0.104 & -0.117 & -0.108 & -4.91 & -11.47  \\
194 & 124 & 1506.92 & 1508.47 &  & 9.68 & 24.20 & 5.722 & 5.343 & 5.588 & 5.403 &  & -0.085 & -0.093 & -0.088 & -4.72 & -11.93  \\
196 & 126 & 1517.78 & 1517.78 &  & 10.86 & 24.92 & 5.745 & 5.343 & 5.605 & 5.402 &  & 0.000 & 0.000 & 0.000 & -4.31 & -12.20  \\
198 & 128 & 1521.33 & 1521.33 &  & 3.56 & 25.59 & 5.783 & 5.360 & 5.637 & 5.419 &  & 0.000 & 0.000 & 0.000 & -1.85 & -12.53  \\
200 & 130 & 1525.08 & 1526.88 &  & 3.75 & 25.93 & 5.825 & 5.387 & 5.676 & 5.446 &  & -0.074 & -0.089 & -0.079 & -2.14 & -12.86  \\
202 & 132 & 1530.67 & 1531.99 &  & 5.58 & 26.83 & 5.878 & 5.423 & 5.724 & 5.482 &  & 0.155 & 0.157 & 0.156 & -2.64 & -13.07  \\
204 & 134 & 1535.62 & 1537.21 &  & 4.95 & 27.49 & 5.918 & 5.448 & 5.761 & 5.506 &  & 0.180 & 0.179 & 0.180 & -2.46 & -13.39  \\
206 & 136 & 1540.36 & 1542.09 &  & 4.75 & 28.19 & 5.957 & 5.472 & 5.797 & 5.530 &  & 0.202 & 0.200 & 0.202 & -2.40 & -13.72  \\
208 & 138 & 1544.97 & 1546.77 &  & 4.61 & 28.86 & 5.997 & 5.497 & 5.833 & 5.554 &  & 0.225 & 0.219 & 0.223 & -2.33 & -14.03  \\
210 & 140 & 1549.51 & 1551.35 &  & 4.54 & 29.41 & 6.040 & 5.530 & 5.875 & 5.587 &  & 0.261 & 0.253 & 0.258 & -2.35 & -14.31  \\
212 & 142 & 1554.39 & 1556.22 &  & 4.88 & 30.38 & 6.094 & 5.579 & 5.928 & 5.636 &  & 0.310 & 0.308 & 0.310 & -2.38 & -14.70  \\
214 & 144 & 1558.90 & 1560.74 &  & 4.50 & 30.98 & 6.134 & 5.609 & 5.967 & 5.666 &  & 0.334 & 0.332 & 0.333 & -2.10 & -15.07  \\
216 & 146 & 1562.68 & 1564.59 &  & 3.78 & 31.58 & 6.164 & 5.622 & 5.994 & 5.679 &  & 0.335 & 0.331 & 0.333 & -1.85 & -15.41  \\
218 & 148 & 1566.13 & 1568.12 &  & 3.45 & 32.18 & 6.193 & 5.635 & 6.019 & 5.691 &  & 0.331 & 0.325 & 0.329 & -1.75 & -15.74  \\
220 & 150 & 1569.46 & 1571.48 &  & 3.32 & 32.78 & 6.224 & 5.648 & 6.047 & 5.705 &  & 0.330 & 0.322 & 0.327 & -1.68 & -16.05  \\
222 & 152 & 1572.67 & 1574.66 &  & 3.22 & 33.37 & 6.256 & 5.664 & 6.076 & 5.721 &  & 0.331 & 0.323 & 0.329 & -1.60 & -16.36  \\
224 & 154 & 1575.66 & 1577.52 &  & 2.99 & 33.98 & 6.287 & 5.680 & 6.104 & 5.736 &  & 0.332 & 0.324 & 0.330 & -1.40 & -16.66  \\
226 & 156 & 1578.14 & 1580.06 &  & 2.49 & 34.27 & 6.314 & 5.690 & 6.127 & 5.746 &  & 0.322 & 0.315 & 0.320 & -1.19 & -16.97  \\
228 & 158 & 1580.57 & 1582.47 &  & 2.42 & 34.64 & 6.341 & 5.661 & 6.140 & 5.717 &  & -0.249 & -0.241 & -0.247 & -1.32 & -16.84  \\
230 & 160 & 1583.05 & 1584.88 &  & 2.49 & 35.22 & 6.370 & 5.674 & 6.166 & 5.730 &  & -0.243 & -0.237 & -0.241 & -1.22 & -17.11  \\
232 & 162 & 1585.29 & 1587.00 &  & 2.24 & 35.81 & 6.398 & 5.688 & 6.192 & 5.744 &  & -0.237 & -0.233 & -0.236 & -1.04 & -17.40  \\
234 & 164 & 1587.02 & 1588.74 &  & 1.73 & 36.38 & 6.424 & 5.701 & 6.217 & 5.757 &  & -0.230 & -0.229 & -0.230 & -0.79 & -17.69  \\
236 & 166 & 1588.32 & 1590.12 &  & 1.30 & 36.83 & 6.449 & 5.711 & 6.239 & 5.767 &  & -0.216 & -0.220 & -0.217 & -0.68 & -17.95  \\
238 & 168 & 1589.50 & 1591.29 &  & 1.18 & 37.26 & 6.473 & 5.718 & 6.261 & 5.774 &  & -0.198 & -0.206 & -0.200 & -0.65 & -18.21  \\
240 & 170 & 1590.64 & 1592.30 &  & 1.13 & 37.74 & 6.497 & 5.726 & 6.282 & 5.782 &  & -0.179 & -0.192 & -0.183 & -0.59 & -18.50  \\
242 & 172 & 1591.57 & 1593.19 &  & 0.94 & 38.22 & 6.520 & 5.734 & 6.303 & 5.790 &  & -0.161 & -0.176 & -0.165 & -0.49 & -18.78  \\
244 & 174 & 1592.40 & 1594.05 &  & 0.83 & 38.61 & 6.543 & 5.736 & 6.322 & 5.792 &  & -0.129 & -0.151 & -0.135 & -0.54 & -19.03  \\
246 & 176 & 1593.42 & 1594.91 &  & 1.01 & 38.99 & 6.565 & 5.741 & 6.342 & 5.797 &  & -0.099 & -0.125 & -0.107 & -0.57 & -19.27  \\
248 & 178 & 1594.89 & 1596.34 &  & 1.47 & 39.23 & 6.599 & 5.747 & 6.370 & 5.802 &  & 0.075 & 0.122 & 0.088 & -0.83 & -19.37  \\
250 & 180 & 1596.35 & 1597.55 &  & 1.47 & 39.84 & 6.618 & 5.761 & 6.390 & 5.816 &  & 0.063 & 0.108 & 0.076 & -0.63 & -19.67  \\
252 & 182 & 1597.41 & 1598.08 &  & 1.05 & 40.45 & 6.634 & 5.777 & 6.408 & 5.832 &  & 0.048 & 0.084 & 0.058 & -0.39 & -20.00  \\
254 & 184 & 1598.91 & 1598.91 &  & 1.50 & 41.09 & 6.645 & 5.792 & 6.421 & 5.847 &  & 0.000 & 0.000 & 0.000 & -1.62 & -20.33  \\
256 & 186 & 1597.03 & 1597.03 &  & \underline{-1.88} & 41.16 & 6.711 & 5.795 & 6.473 & 5.850 &  & 0.000 & 0.000 & 0.000 & \underline{0.89} & -20.38  \\
$\sigma$ &  & 3.26 & 1.09 &  &  &  &  &  &  & 0.025 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=72$ (Hf)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
152 & 80 & 1193.26 & 1195.79 &  &  & 0.38 & 5.040 & 5.056 & 5.047 & 5.119 &  & -0.123 & -0.141 & -0.131 & -12.51 & \underline{0.13}  \\
154 & 82 & 1219.67 & 1219.67 &  & 26.41 & 1.52 & 5.052 & 5.048 & 5.050 & 5.111 &  & 0.000 & 0.000 & 0.000 & -11.84 & -0.51  \\
156 & 84 & 1238.57 & 1240.40 & 1240.62 & 18.91 & 2.71 & 5.097 & 5.075 & 5.087 & 5.138 &  & -0.075 & -0.092 & -0.083 & -9.75 & -1.08  \\
158 & 86 & 1258.48 & 1260.25 & 1261.04 & 19.90 & 3.78 & 5.144 & 5.106 & 5.127 & 5.168 &  & 0.141 & 0.158 & 0.149 & -10.06 & -1.54  \\
160 & 88 & 1278.31 & 1280.13 & 1281.02 & 19.83 & 4.70 & 5.187 & 5.131 & 5.162 & 5.193 &  & 0.180 & 0.193 & 0.186 & -9.77 & -1.97  \\
162 & 90 & 1297.39 & 1299.46 & 1300.39 & 19.08 & 5.82 & 5.228 & 5.154 & 5.195 & 5.216 &  & 0.203 & 0.214 & 0.208 & -9.44 & -2.48  \\
164 & 92 & 1315.87 & 1318.07 & 1319.19 & 18.48 & 6.89 & 5.267 & 5.177 & 5.228 & 5.238 &  & 0.225 & 0.234 & 0.229 & -9.15 & -2.97  \\
166 & 94 & 1333.81 & 1336.04 & 1337.37 & 17.93 & 7.79 & 5.308 & 5.199 & 5.261 & 5.260 &  & 0.251 & 0.255 & 0.253 & -8.91 & -3.38  \\
168 & 96 & 1351.35 & 1353.56 & 1355.01 & 17.54 & 8.61 & 5.352 & 5.225 & 5.298 & 5.286 &  & 0.286 & 0.286 & 0.286 & -8.73 & -3.80  \\
170 & 98 & 1368.58 & 1370.88 & 1372.05 & 17.24 & 9.60 & 5.408 & 5.268 & 5.349 & 5.329 & 5.290 & 0.338 & 0.346 & 0.342 & -8.50 & -4.42  \\
172 & 100 & 1385.18 & 1387.37 & 1388.34 & 16.60 & 10.52 & 5.448 & 5.293 & 5.384 & 5.353 & 5.307 & 0.357 & 0.367 & 0.361 & -8.05 & -4.88  \\
174 & 102 & 1400.55 & 1403.04 & 1403.92 & 15.36 & 11.42 & 5.474 & 5.303 & 5.404 & 5.363 & 5.320 & 0.348 & 0.354 & 0.350 & -7.51 & -5.35  \\
176 & 104 & 1415.41 & 1417.83 & 1418.80 & 14.87 & 12.49 & 5.484 & 5.295 & 5.408 & 5.355 & 5.329 & 0.306 & 0.302 & 0.305 & -7.40 & -5.81  \\
178 & 106 & 1429.87 & 1432.04 & 1432.80 & 14.45 & 13.60 & 5.511 & 5.307 & 5.429 & 5.367 & 5.337 & 0.298 & 0.294 & 0.296 & -6.95 & -6.33  \\
180 & 108 & 1443.10 & 1445.66 & 1446.29 & 13.24 & 14.60 & 5.539 & 5.319 & 5.452 & 5.379 & 5.347 & 0.287 & 0.286 & 0.286 & -6.51 & -6.87  \\
182 & 110 & 1455.82 & 1458.52 & 1458.70 & 12.72 & 15.56 & 5.570 & 5.333 & 5.477 & 5.393 & 5.352 & 0.278 & 0.280 & 0.279 & -6.30 & -7.39  \\
184 & 112 & 1467.93 & 1470.09 & 1470.29 & 12.11 & 16.19 & 5.599 & 5.342 & 5.500 & 5.401 &  & 0.267 & 0.269 & 0.268 & -5.66 & -7.93  \\
186 & 114 & 1478.34 & 1480.80 & 1481.36 & 10.40 & 18.24 & 5.617 & 5.349 & 5.514 & 5.408 &  & 0.236 & 0.246 & 0.240 & -5.21 & -8.77  \\
188 & 116 & 1488.67 & 1490.89 &  & 10.34 & 20.03 & 5.633 & 5.353 & 5.527 & 5.412 &  & 0.201 & 0.216 & 0.207 & -5.24 & -9.45  \\
190 & 118 & 1498.84 & 1501.07 &  & 10.17 & 20.21 & 5.653 & 5.358 & 5.543 & 5.417 &  & 0.171 & 0.190 & 0.178 & -5.03 & -9.97  \\
192 & 120 & 1508.75 & 1510.87 &  & 9.91 & 21.09 & 5.674 & 5.350 & 5.555 & 5.409 &  & -0.133 & -0.143 & -0.137 & -5.29 & -10.20  \\
194 & 122 & 1519.29 & 1521.21 &  & 10.54 & 22.05 & 5.695 & 5.355 & 5.572 & 5.415 &  & -0.102 & -0.113 & -0.106 & -5.36 & -10.70  \\
196 & 124 & 1529.88 & 1531.47 &  & 10.60 & 22.96 & 5.716 & 5.365 & 5.589 & 5.424 &  & -0.083 & -0.091 & -0.086 & -5.08 & -11.17  \\
198 & 126 & 1541.29 & 1541.29 &  & 11.41 & 23.52 & 5.739 & 5.364 & 5.605 & 5.424 &  & 0.000 & 0.000 & 0.000 & -4.04 & -11.49  \\
200 & 128 & 1545.52 & 1545.52 &  & 4.23 & 24.19 & 5.776 & 5.383 & 5.638 & 5.442 &  & 0.000 & 0.000 & 0.000 & -2.18 & -11.84  \\
202 & 130 & 1550.13 & 1551.54 &  & 4.61 & 25.04 & 5.822 & 5.411 & 5.679 & 5.470 &  & 0.098 & 0.103 & 0.100 & -2.75 & -12.08  \\
204 & 132 & 1555.87 & 1557.21 &  & 5.75 & 25.21 & 5.867 & 5.441 & 5.720 & 5.499 &  & 0.146 & 0.146 & 0.146 & -2.92 & -12.30  \\
206 & 134 & 1561.48 & 1563.04 &  & 5.61 & 25.86 & 5.906 & 5.465 & 5.756 & 5.524 &  & 0.171 & 0.169 & 0.171 & -2.79 & -12.58  \\
208 & 136 & 1566.89 & 1568.56 &  & 5.41 & 26.53 & 5.945 & 5.490 & 5.792 & 5.548 &  & 0.194 & 0.189 & 0.192 & -2.71 & -12.88  \\
210 & 138 & 1572.11 & 1573.88 &  & 5.22 & 27.14 & 5.984 & 5.513 & 5.827 & 5.571 &  & 0.214 & 0.207 & 0.212 & -2.62 & -13.16  \\
212 & 140 & 1577.18 & 1579.04 &  & 5.06 & 27.66 & 6.024 & 5.540 & 5.864 & 5.597 &  & 0.238 & 0.229 & 0.235 & -2.57 & -13.44  \\
214 & 142 & 1582.76 & 1584.59 &  & 5.58 & 28.36 & 6.084 & 5.600 & 5.925 & 5.657 &  & 0.307 & 0.308 & 0.307 & -2.76 & -13.85  \\
216 & 144 & 1588.01 & 1589.83 &  & 5.25 & 29.11 & 6.122 & 5.626 & 5.961 & 5.683 &  & 0.327 & 0.326 & 0.327 & -2.48 & -14.21  \\
218 & 146 & 1592.57 & 1594.45 &  & 4.56 & 29.89 & 6.152 & 5.642 & 5.988 & 5.698 &  & 0.328 & 0.326 & 0.327 & -2.22 & -14.59  \\
220 & 148 & 1596.76 & 1598.70 &  & 4.20 & 30.63 & 6.181 & 5.657 & 6.014 & 5.713 &  & 0.326 & 0.323 & 0.325 & -2.10 & -14.97  \\
222 & 150 & 1600.76 & 1602.74 &  & 3.99 & 31.30 & 6.212 & 5.672 & 6.042 & 5.728 &  & 0.326 & 0.322 & 0.325 & -1.99 & -15.30  \\
224 & 152 & 1604.56 & 1606.51 &  & 3.80 & 31.89 & 6.243 & 5.687 & 6.070 & 5.743 &  & 0.327 & 0.322 & 0.325 & -1.89 & -15.60  \\
226 & 154 & 1608.12 & 1609.95 &  & 3.56 & 32.46 & 6.274 & 5.702 & 6.097 & 5.757 &  & 0.326 & 0.320 & 0.324 & -1.70 & -15.89  \\
228 & 156 & 1611.22 & 1613.10 &  & 3.10 & 33.07 & 6.298 & 5.711 & 6.119 & 5.766 &  & 0.315 & 0.308 & 0.313 & -1.50 & -16.17  \\
230 & 158 & 1614.00 & 1615.97 &  & 2.78 & 33.44 & 6.322 & 5.720 & 6.140 & 5.776 &  & 0.300 & 0.294 & 0.298 & -1.39 & -16.43  \\
232 & 160 & 1616.62 & 1618.64 &  & 2.62 & 33.57 & 6.347 & 5.730 & 6.162 & 5.786 &  & 0.285 & 0.281 & 0.284 & -1.32 & -16.70  \\
234 & 162 & 1619.13 & 1621.13 &  & 2.51 & 33.84 & 6.375 & 5.741 & 6.187 & 5.796 &  & 0.273 & 0.271 & 0.272 & -1.26 & -16.95  \\
236 & 164 & 1621.52 & 1623.47 &  & 2.39 & 34.51 & 6.404 & 5.751 & 6.212 & 5.806 &  & 0.261 & 0.264 & 0.262 & -1.19 & -17.21  \\
238 & 166 & 1623.73 & 1625.59 &  & 2.21 & 35.41 & 6.433 & 5.763 & 6.238 & 5.818 &  & 0.251 & 0.257 & 0.253 & -1.03 & -17.49  \\
240 & 168 & 1625.44 & 1627.36 &  & 1.71 & 35.93 & 6.457 & 5.774 & 6.260 & 5.829 &  & 0.238 & 0.248 & 0.241 & -0.74 & -17.82  \\
242 & 170 & 1626.79 & 1628.44 &  & 1.35 & 36.15 & 6.476 & 5.745 & 6.267 & 5.800 &  & -0.173 & -0.179 & -0.175 & -0.92 & -17.78  \\
244 & 172 & 1628.39 & 1629.98 &  & 1.60 & 36.81 & 6.499 & 5.754 & 6.288 & 5.809 &  & -0.157 & -0.165 & -0.159 & -0.78 & -18.11  \\
246 & 174 & 1629.78 & 1631.43 &  & 1.40 & 37.38 & 6.521 & 5.758 & 6.308 & 5.814 &  & -0.130 & -0.144 & -0.134 & -0.79 & -18.41  \\
248 & 176 & 1631.28 & 1632.81 &  & 1.50 & 37.87 & 6.544 & 5.764 & 6.328 & 5.819 &  & -0.103 & -0.122 & -0.108 & -0.82 & -18.67  \\
250 & 178 & 1632.94 & 1634.44 &  & 1.65 & 38.05 & 6.576 & 5.770 & 6.354 & 5.825 &  & 0.078 & 0.122 & 0.091 & -1.09 & -18.78  \\
252 & 180 & 1634.97 & 1636.23 &  & 2.04 & 38.62 & 6.598 & 5.781 & 6.375 & 5.836 &  & 0.062 & 0.104 & 0.074 & -0.96 & -19.06  \\
254 & 182 & 1636.70 & 1637.38 &  & 1.72 & 39.29 & 6.615 & 5.796 & 6.394 & 5.851 &  & 0.047 & 0.082 & 0.057 & -0.73 & -19.40  \\
256 & 184 & 1638.85 & 1638.85 &  & 2.15 & 39.94 & 6.626 & 5.810 & 6.407 & 5.864 &  & 0.000 & 0.000 & 0.000 & -0.08 & -19.76  \\
258 & 186 & 1637.09 & 1637.09 &  & \underline{-1.76} & 40.06 & 6.681 & 5.815 & 6.451 & 5.869 &  & 0.000 & 0.000 & 0.000 & \underline{0.83} & -19.83  \\
$\sigma$ &  & 3.07 & 0.90 &  &  &  &  &  &  & 0.037 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=74$ (W)}    \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
156 & 82 & 1219.79 & 1219.79 &  &  & 0.12 & 5.059 & 5.079 & 5.068 & 5.142 &  & 0.000 & 0.000 & 0.000 & -12.54 & \underline{0.21}  \\
158 & 84 & 1239.69 & 1241.59 &  & 19.90 & 1.11 & 5.101 & 5.102 & 5.102 & 5.165 &  & 0.058 & 0.070 & 0.064 & -10.20 & -0.37  \\
160 & 86 & 1260.60 & 1262.29 & 1262.85 & 20.91 & 2.12 & 5.147 & 5.132 & 5.140 & 5.194 &  & 0.128 & 0.141 & 0.134 & -10.48 & -0.71  \\
162 & 88 & 1281.26 & 1283.07 & 1283.66 & 20.66 & 2.95 & 5.189 & 5.155 & 5.174 & 5.217 &  & 0.163 & 0.172 & 0.167 & -10.22 & -1.09  \\
164 & 90 & 1301.32 & 1303.27 & 1304.04 & 20.06 & 3.93 & 5.228 & 5.176 & 5.205 & 5.237 &  & 0.185 & 0.191 & 0.188 & -9.91 & -1.52  \\
166 & 92 & 1320.67 & 1322.78 & 1323.83 & 19.35 & 4.79 & 5.266 & 5.195 & 5.234 & 5.257 &  & 0.203 & 0.205 & 0.204 & -9.55 & -1.93  \\
168 & 94 & 1339.29 & 1341.55 & 1342.98 & 18.62 & 5.48 & 5.304 & 5.215 & 5.265 & 5.276 &  & 0.224 & 0.221 & 0.223 & -9.25 & -2.30  \\
170 & 96 & 1358.04 & 1360.23 & 1361.52 & 18.75 & 6.70 & 5.376 & 5.276 & 5.333 & 5.336 &  & 0.318 & 0.328 & 0.322 & -9.40 & -2.85  \\
172 & 98 & 1376.36 & 1378.30 & 1379.47 & 18.32 & 7.77 & 5.415 & 5.298 & 5.365 & 5.358 &  & 0.338 & 0.348 & 0.342 & -9.01 & -3.33  \\
174 & 100 & 1393.89 & 1396.00 & 1396.74 & 17.54 & 8.71 & 5.450 & 5.316 & 5.394 & 5.376 &  & 0.346 & 0.353 & 0.349 & -8.50 & -3.81  \\
176 & 102 & 1410.25 & 1412.60 & 1413.30 & 16.36 & 9.70 & 5.480 & 5.332 & 5.418 & 5.391 &  & 0.344 & 0.351 & 0.347 & -8.00 & -4.34  \\
178 & 104 & 1425.91 & 1428.27 & 1429.21 & 15.66 & 10.50 & 5.499 & 5.336 & 5.432 & 5.396 &  & 0.321 & 0.324 & 0.322 & -7.80 & -4.82  \\
180 & 106 & 1441.24 & 1443.42 & 1444.58 & 15.32 & 11.37 & 5.516 & 5.337 & 5.443 & 5.396 & 5.349 & 0.297 & 0.294 & 0.296 & -7.44 & -5.22  \\
182 & 108 & 1455.56 & 1458.25 & 1459.33 & 14.33 & 12.46 & 5.537 & 5.342 & 5.458 & 5.401 & 5.356 & 0.276 & 0.269 & 0.273 & -7.07 & -5.67  \\
184 & 110 & 1469.46 & 1472.24 & 1472.93 & 13.90 & 13.64 & 5.564 & 5.352 & 5.480 & 5.412 & 5.366 & 0.263 & 0.257 & 0.260 & -6.87 & -6.16  \\
186 & 112 & 1482.95 & 1485.45 & 1485.88 & 13.49 & 15.02 & 5.595 & 5.365 & 5.505 & 5.425 & 5.374 & 0.256 & 0.251 & 0.254 & -6.32 & -6.64  \\
188 & 114 & 1494.69 & 1497.51 & 1498.18 & 11.73 & 16.35 & 5.611 & 5.371 & 5.518 & 5.430 &  & 0.224 & 0.226 & 0.225 & -5.89 & -7.44  \\
190 & 116 & 1506.32 & 1508.90 & 1510.03 & 11.63 & 17.65 & 5.627 & 5.375 & 5.530 & 5.434 &  & 0.191 & 0.199 & 0.194 & -5.88 & -8.21  \\
192 & 118 & 1517.81 & 1520.15 &  & 11.49 & 18.97 & 5.646 & 5.379 & 5.545 & 5.438 &  & 0.165 & 0.177 & 0.170 & -5.53 & -8.93  \\
194 & 120 & 1528.40 & 1530.53 &  & 10.58 & 19.65 & 5.668 & 5.378 & 5.559 & 5.437 &  & 0.129 & 0.148 & 0.136 & -5.45 & -9.45  \\
196 & 122 & 1539.81 & 1541.72 &  & 11.41 & 20.52 & 5.690 & 5.376 & 5.574 & 5.435 &  & -0.098 & -0.106 & -0.101 & -5.83 & -9.92  \\
198 & 124 & 1551.38 & 1552.99 &  & 11.57 & 21.49 & 5.711 & 5.385 & 5.591 & 5.444 &  & -0.079 & -0.086 & -0.082 & -5.45 & -10.42  \\
200 & 126 & 1563.45 & 1563.45 &  & 12.07 & 22.16 & 5.733 & 5.386 & 5.607 & 5.445 &  & 0.000 & 0.000 & 0.000 & -5.79 & -10.79  \\
202 & 128 & 1568.36 & 1568.36 &  & 4.90 & 22.84 & 5.770 & 5.405 & 5.639 & 5.464 &  & 0.000 & 0.000 & 0.000 & -2.53 & -11.15  \\
204 & 130 & 1573.44 & 1575.02 &  & 5.08 & 23.31 & 5.811 & 5.430 & 5.676 & 5.489 &  & 0.078 & 0.083 & 0.080 & -2.89 & -11.40  \\
206 & 132 & 1579.58 & 1580.95 &  & 6.15 & 23.71 & 5.856 & 5.459 & 5.717 & 5.517 &  & 0.133 & 0.131 & 0.132 & -3.16 & -11.54  \\
208 & 134 & 1585.74 & 1587.26 &  & 6.15 & 24.26 & 5.895 & 5.483 & 5.752 & 5.541 &  & 0.160 & 0.154 & 0.158 & -3.07 & -11.78  \\
210 & 136 & 1591.72 & 1593.34 &  & 5.98 & 24.83 & 5.933 & 5.506 & 5.786 & 5.564 &  & 0.181 & 0.173 & 0.178 & -2.99 & -12.03  \\
212 & 138 & 1597.48 & 1599.22 &  & 5.76 & 25.37 & 5.971 & 5.529 & 5.821 & 5.586 &  & 0.201 & 0.189 & 0.197 & -2.88 & -12.28  \\
214 & 140 & 1603.17 & 1605.01 &  & 5.69 & 25.99 & 6.030 & 5.587 & 5.881 & 5.644 &  & 0.271 & 0.272 & 0.271 & -3.20 & -12.63  \\
216 & 142 & 1609.51 & 1611.32 &  & 6.34 & 26.75 & 6.073 & 5.619 & 5.922 & 5.675 &  & 0.301 & 0.303 & 0.302 & -3.11 & -12.94  \\
218 & 144 & 1615.48 & 1617.27 &  & 5.96 & 27.47 & 6.111 & 5.644 & 5.956 & 5.701 &  & 0.320 & 0.321 & 0.320 & -2.85 & -13.28  \\
220 & 146 & 1620.81 & 1622.66 &  & 5.33 & 28.24 & 6.141 & 5.663 & 5.985 & 5.719 &  & 0.323 & 0.324 & 0.323 & -2.61 & -13.65  \\
222 & 148 & 1625.81 & 1627.69 &  & 5.00 & 29.04 & 6.171 & 5.681 & 6.012 & 5.737 &  & 0.325 & 0.325 & 0.325 & -2.47 & -14.03  \\
224 & 150 & 1630.51 & 1632.44 &  & 4.70 & 29.75 & 6.203 & 5.700 & 6.041 & 5.756 &  & 0.328 & 0.328 & 0.328 & -2.31 & -14.39  \\
226 & 152 & 1634.93 & 1636.83 &  & 4.42 & 30.37 & 6.236 & 5.716 & 6.070 & 5.772 &  & 0.330 & 0.329 & 0.330 & -2.18 & -14.71  \\
228 & 154 & 1639.06 & 1640.86 &  & 4.13 & 30.94 & 6.267 & 5.731 & 6.098 & 5.786 &  & 0.329 & 0.329 & 0.329 & -1.98 & -14.99  \\
230 & 156 & 1642.67 & 1644.57 &  & 3.61 & 31.45 & 6.293 & 5.743 & 6.121 & 5.798 &  & 0.321 & 0.321 & 0.321 & -1.75 & -15.26  \\
232 & 158 & 1645.93 & 1647.90 &  & 3.26 & 31.93 & 6.316 & 5.754 & 6.143 & 5.809 &  & 0.308 & 0.309 & 0.308 & -1.62 & -15.51  \\
234 & 160 & 1648.98 & 1650.98 &  & 3.05 & 32.36 & 6.339 & 5.764 & 6.163 & 5.819 &  & 0.292 & 0.292 & 0.292 & -1.54 & -15.75  \\
236 & 162 & 1651.91 & 1653.93 &  & 2.92 & 32.78 & 6.364 & 5.771 & 6.184 & 5.826 &  & 0.275 & 0.276 & 0.275 & -1.48 & -15.96  \\
238 & 164 & 1654.76 & 1656.81 &  & 2.85 & 33.23 & 6.391 & 5.778 & 6.207 & 5.833 &  & 0.259 & 0.262 & 0.260 & -1.44 & -16.17  \\
240 & 166 & 1657.52 & 1659.57 &  & 2.76 & 33.79 & 6.418 & 5.788 & 6.230 & 5.843 &  & 0.246 & 0.250 & 0.248 & -1.34 & -16.42  \\
242 & 168 & 1659.98 & 1661.98 &  & 2.46 & 34.54 & 6.442 & 5.801 & 6.253 & 5.856 &  & 0.236 & 0.240 & 0.237 & -1.02 & -16.74  \\
244 & 170 & 1661.62 & 1663.61 &  & 1.64 & 34.84 & 6.461 & 5.801 & 6.268 & 5.855 &  & 0.208 & 0.219 & 0.211 & -0.85 & -17.00  \\
246 & 172 & 1663.88 & 1665.44 &  & 2.26 & 35.49 & 6.480 & 5.771 & 6.275 & 5.827 &  & -0.151 & -0.152 & -0.152 & -1.11 & -17.45  \\
248 & 174 & 1665.89 & 1667.52 &  & 2.01 & 36.10 & 6.502 & 5.778 & 6.295 & 5.833 &  & -0.129 & -0.136 & -0.131 & -1.06 & -17.76  \\
250 & 176 & 1667.93 & 1669.49 &  & 2.04 & 36.65 & 6.525 & 5.784 & 6.315 & 5.839 &  & -0.103 & -0.118 & -0.108 & -1.09 & -18.03  \\
252 & 178 & 1669.97 & 1671.38 &  & 2.04 & 37.03 & 6.547 & 5.795 & 6.335 & 5.850 &  & -0.084 & -0.101 & -0.089 & -1.03 & -18.31  \\
254 & 180 & 1672.40 & 1673.73 &  & 2.43 & 37.42 & 6.576 & 5.799 & 6.360 & 5.854 &  & 0.058 & 0.093 & 0.068 & -1.29 & -18.46  \\
256 & 182 & 1674.82 & 1674.82 &  & 2.43 & 38.12 & 6.588 & 5.809 & 6.373 & 5.864 &  & 0.000 & 0.000 & 0.000 & -1.43 & -18.86  \\
258 & 184 & 1677.69 & 1677.69 &  & 2.87 & 38.84 & 6.609 & 5.827 & 6.394 & 5.882 &  & 0.000 & 0.000 & 0.000 & -0.29 & -19.18  \\
260 & 186 & 1676.10 & 1676.10 &  & \underline{-1.59} & 39.01 & 6.655 & 5.834 & 6.432 & 5.889 &  & 0.000 & 0.000 & 0.000 & \underline{0.74} & -19.29  \\
$\sigma$ &  & 3.20 & 0.95 &  &  &  &  &  &  & 0.047 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=76$ (Os)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
162 & 86 & 1261.12 & 1262.83 &  &  & 0.52 & 5.151 & 5.157 & 5.153 & 5.218 &  & 0.105 & 0.113 & 0.109 & -10.83 & \underline{0.04}  \\
164 & 88 & 1282.48 & 1284.35 & 1284.66 & 21.36 & 1.23 & 5.191 & 5.178 & 5.185 & 5.240 &  & 0.138 & 0.142 & 0.139 & -10.60 & -0.28  \\
166 & 90 & 1303.31 & 1305.25 & 1305.81 & 20.83 & 2.00 & 5.228 & 5.198 & 5.214 & 5.259 &  & 0.161 & 0.160 & 0.161 & -10.32 & -0.62  \\
168 & 92 & 1323.48 & 1325.58 & 1326.52 & 20.17 & 2.82 & 5.264 & 5.215 & 5.242 & 5.276 &  & 0.177 & 0.173 & 0.175 & -9.97 & -1.00  \\
170 & 94 & 1342.94 & 1345.22 & 1346.59 & 19.45 & 3.65 & 5.299 & 5.233 & 5.269 & 5.293 &  & 0.189 & 0.182 & 0.185 & -9.65 & -1.42  \\
172 & 96 & 1362.48 & 1364.65 & 1366.05 & 19.54 & 4.44 & 5.377 & 5.296 & 5.341 & 5.356 &  & 0.304 & 0.309 & 0.306 & -9.83 & -1.76  \\
174 & 98 & 1381.75 & 1383.96 & 1384.95 & 19.27 & 5.40 & 5.417 & 5.321 & 5.375 & 5.381 &  & 0.327 & 0.331 & 0.329 & -9.47 & -2.20  \\
176 & 100 & 1400.18 & 1402.43 & 1403.22 & 18.43 & 6.29 & 5.455 & 5.344 & 5.407 & 5.403 &  & 0.340 & 0.346 & 0.343 & -9.01 & -2.69  \\
178 & 102 & 1417.70 & 1420.19 & 1420.78 & 17.52 & 7.46 & 5.487 & 5.362 & 5.434 & 5.421 &  & 0.342 & 0.349 & 0.345 & -8.59 & -3.26  \\
180 & 104 & 1434.53 & 1436.90 & 1437.74 & 16.83 & 8.62 & 5.508 & 5.370 & 5.450 & 5.429 &  & 0.324 & 0.329 & 0.326 & -8.31 & -3.85  \\
182 & 106 & 1450.74 & 1452.93 & 1454.13 & 16.21 & 9.51 & 5.527 & 5.373 & 5.464 & 5.432 &  & 0.306 & 0.308 & 0.307 & -7.86 & -4.34  \\
184 & 108 & 1465.83 & 1468.49 & 1469.92 & 15.09 & 10.27 & 5.548 & 5.378 & 5.478 & 5.437 & 5.382 & 0.286 & 0.285 & 0.285 & -7.43 & -4.74  \\
186 & 110 & 1480.44 & 1483.16 & 1484.81 & 14.61 & 10.98 & 5.569 & 5.380 & 5.493 & 5.439 & 5.391 & 0.263 & 0.258 & 0.261 & -7.25 & -5.05  \\
188 & 112 & 1494.64 & 1497.15 & 1499.09 & 14.20 & 11.69 & 5.593 & 5.385 & 5.510 & 5.444 & 5.399 & 0.246 & 0.239 & 0.243 & -6.82 & -5.39  \\
190 & 114 & 1508.05 & 1510.50 & 1512.80 & 13.41 & 13.36 & 5.599 & 5.377 & 5.511 & 5.436 & 5.406 & 0.197 & 0.190 & 0.194 & -6.82 & -6.16  \\
192 & 116 & 1521.47 & 1523.74 & 1526.12 & 13.42 & 15.15 & 5.617 & 5.382 & 5.525 & 5.441 & 5.413 & 0.170 & 0.169 & 0.169 & -6.68 & -6.97  \\
194 & 118 & 1534.50 & 1536.64 & 1538.81 & 13.03 & 16.69 & 5.638 & 5.390 & 5.542 & 5.449 &  & 0.150 & 0.153 & 0.151 & -6.20 & -7.68  \\
196 & 120 & 1546.31 & 1548.30 & 1550.80 & 11.80 & 17.91 & 5.661 & 5.394 & 5.559 & 5.453 &  & 0.118 & 0.130 & 0.123 & -5.99 & -8.42  \\
198 & 122 & 1558.81 & 1560.70 &  & 12.50 & 19.00 & 5.685 & 5.396 & 5.576 & 5.455 &  & -0.093 & -0.099 & -0.095 & -6.33 & -9.14  \\
200 & 124 & 1571.39 & 1572.98 &  & 12.58 & 20.01 & 5.706 & 5.405 & 5.593 & 5.463 &  & -0.075 & -0.079 & -0.077 & -5.89 & -9.66  \\
202 & 126 & 1584.25 & 1584.25 &  & 12.86 & 20.80 & 5.728 & 5.406 & 5.609 & 5.465 &  & 0.000 & 0.000 & 0.000 & -6.12 & -10.10  \\
204 & 128 & 1589.88 & 1589.88 &  & 5.63 & 21.52 & 5.764 & 5.426 & 5.641 & 5.485 &  & 0.000 & 0.000 & 0.000 & -2.88 & -10.46  \\
206 & 130 & 1595.48 & 1595.48 &  & 5.61 & 22.05 & 5.801 & 5.448 & 5.673 & 5.506 &  & 0.043 & 0.047 & 0.044 & -2.97 & -10.78  \\
208 & 132 & 1601.83 & 1603.27 &  & 6.35 & 22.25 & 5.846 & 5.476 & 5.713 & 5.534 &  & 0.114 & 0.108 & 0.112 & -3.34 & -10.83  \\
210 & 134 & 1608.42 & 1609.93 &  & 6.58 & 22.68 & 5.885 & 5.499 & 5.748 & 5.557 &  & 0.144 & 0.133 & 0.140 & -3.31 & -11.01  \\
212 & 136 & 1614.86 & 1616.46 &  & 6.44 & 23.14 & 5.922 & 5.522 & 5.782 & 5.580 &  & 0.165 & 0.151 & 0.160 & -3.23 & -11.22  \\
214 & 138 & 1621.09 & 1622.82 &  & 6.23 & 23.61 & 5.959 & 5.544 & 5.815 & 5.602 &  & 0.183 & 0.167 & 0.177 & -3.13 & -11.44  \\
216 & 140 & 1627.49 & 1629.29 &  & 6.40 & 24.32 & 6.020 & 5.604 & 5.877 & 5.660 &  & 0.262 & 0.260 & 0.261 & -3.50 & -11.76  \\
218 & 142 & 1634.39 & 1636.17 &  & 6.90 & 24.87 & 6.061 & 5.633 & 5.916 & 5.689 &  & 0.290 & 0.287 & 0.289 & -3.40 & -12.02  \\
220 & 144 & 1641.00 & 1642.79 &  & 6.61 & 25.52 & 6.101 & 5.662 & 5.953 & 5.718 &  & 0.312 & 0.311 & 0.312 & -3.19 & -12.33  \\
222 & 146 & 1647.03 & 1648.93 &  & 6.04 & 26.22 & 6.133 & 5.684 & 5.983 & 5.740 &  & 0.318 & 0.318 & 0.318 & -2.97 & -12.67  \\
224 & 148 & 1652.78 & 1654.75 &  & 5.75 & 26.98 & 6.164 & 5.706 & 6.013 & 5.762 &  & 0.322 & 0.325 & 0.323 & -2.84 & -13.02  \\
226 & 150 & 1658.25 & 1660.21 &  & 5.46 & 27.73 & 6.197 & 5.728 & 6.044 & 5.784 &  & 0.329 & 0.333 & 0.330 & -2.66 & -13.37  \\
228 & 152 & 1663.30 & 1665.23 &  & 5.06 & 28.37 & 6.230 & 5.745 & 6.073 & 5.801 &  & 0.331 & 0.336 & 0.333 & -2.47 & -13.67  \\
230 & 154 & 1668.01 & 1669.91 &  & 4.70 & 28.95 & 6.262 & 5.760 & 6.101 & 5.816 &  & 0.331 & 0.335 & 0.333 & -2.27 & -13.96  \\
232 & 156 & 1672.23 & 1674.23 &  & 4.22 & 29.56 & 6.288 & 5.774 & 6.125 & 5.829 &  & 0.326 & 0.331 & 0.327 & -2.04 & -14.30  \\
234 & 158 & 1676.07 & 1678.08 &  & 3.84 & 30.14 & 6.311 & 5.785 & 6.145 & 5.840 &  & 0.312 & 0.318 & 0.314 & -1.90 & -14.63  \\
236 & 160 & 1679.68 & 1681.65 &  & 3.61 & 30.70 & 6.332 & 5.795 & 6.164 & 5.850 &  & 0.296 & 0.300 & 0.297 & -1.78 & -14.95  \\
238 & 162 & 1683.04 & 1685.07 &  & 3.36 & 31.13 & 6.357 & 5.802 & 6.185 & 5.857 &  & 0.279 & 0.284 & 0.281 & -1.68 & -15.19  \\
240 & 164 & 1686.28 & 1688.40 &  & 3.25 & 31.53 & 6.382 & 5.808 & 6.206 & 5.862 &  & 0.263 & 0.268 & 0.264 & -1.64 & -15.39  \\
242 & 166 & 1689.47 & 1691.62 &  & 3.19 & 31.95 & 6.408 & 5.815 & 6.228 & 5.870 &  & 0.248 & 0.254 & 0.250 & -1.58 & -15.59  \\
244 & 168 & 1692.50 & 1694.46 &  & 3.03 & 32.52 & 6.434 & 5.828 & 6.252 & 5.883 &  & 0.238 & 0.245 & 0.240 & -1.26 & -15.84  \\
246 & 170 & 1695.02 & 1696.66 &  & 2.52 & 33.40 & 6.440 & 5.779 & 6.243 & 5.834 &  & -0.160 & -0.152 & -0.157 & -1.61 & -16.40  \\
248 & 172 & 1698.03 & 1699.56 &  & 3.01 & 34.15 & 6.463 & 5.789 & 6.264 & 5.844 &  & -0.147 & -0.142 & -0.145 & -1.44 & -16.74  \\
250 & 174 & 1700.67 & 1702.27 &  & 2.64 & 34.78 & 6.485 & 5.797 & 6.284 & 5.852 &  & -0.127 & -0.128 & -0.128 & -1.34 & -17.05  \\
252 & 176 & 1703.26 & 1704.84 &  & 2.59 & 35.33 & 6.507 & 5.804 & 6.303 & 5.858 &  & -0.104 & -0.112 & -0.106 & -1.36 & -17.33  \\
254 & 178 & 1705.88 & 1707.30 &  & 2.62 & 35.91 & 6.529 & 5.813 & 6.323 & 5.868 &  & -0.085 & -0.096 & -0.088 & -1.34 & -17.64  \\
256 & 180 & 1708.60 & 1709.97 &  & 2.72 & 36.21 & 6.555 & 5.817 & 6.344 & 5.872 &  & 0.051 & 0.076 & 0.058 & -1.62 & -17.86  \\
258 & 182 & 1711.88 & 1711.88 &  & 3.27 & 37.06 & 6.571 & 5.827 & 6.361 & 5.882 &  & 0.000 & 0.000 & 0.000 & -1.75 & -18.29  \\
260 & 184 & 1715.39 & 1715.39 &  & 3.51 & 37.70 & 6.592 & 5.844 & 6.383 & 5.898 &  & 0.000 & 0.000 & 0.000 & -0.51 & -18.60  \\
262 & 186 & 1714.02 & 1714.02 &  & \underline{-1.37} & 37.92 & 6.632 & 5.853 & 6.416 & 5.907 &  & 0.000 & 0.000 & 0.000 & \underline{0.63} & -18.72  \\
$\sigma$ &  & 3.72 & 1.53 &  &  &  &  &  &  & 0.042 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=78$ (Pt)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
168 & 90 & 1303.72 & 1305.66 & 1305.97 &  & 0.41 & 5.229 & 5.219 & 5.224 & 5.280 &  & 0.124 & 0.118 & 0.121 & -10.65 & \underline{0.03}  \\
170 & 92 & 1324.58 & 1326.64 & 1327.40 & 20.86 & 1.10 & 5.263 & 5.235 & 5.250 & 5.296 &  & 0.139 & 0.129 & 0.135 & -10.36 & -0.31  \\
172 & 94 & 1344.85 & 1347.03 & 1348.35 & 20.26 & 1.91 & 5.297 & 5.251 & 5.276 & 5.311 &  & 0.148 & 0.136 & 0.143 & -10.05 & -0.69  \\
174 & 96 & 1364.92 & 1367.08 & 1368.70 & 20.08 & 2.44 & 5.378 & 5.317 & 5.351 & 5.377 &  & 0.290 & 0.289 & 0.289 & -10.26 & -0.83  \\
176 & 98 & 1385.12 & 1387.35 & 1388.46 & 20.19 & 3.36 & 5.421 & 5.346 & 5.388 & 5.405 &  & 0.319 & 0.320 & 0.319 & -9.95 & -1.31  \\
178 & 100 & 1404.54 & 1406.87 & 1407.67 & 19.43 & 4.36 & 5.460 & 5.369 & 5.420 & 5.428 & 5.373 & 0.333 & 0.337 & 0.335 & -9.53 & -1.80  \\
180 & 102 & 1423.19 & 1425.71 & 1426.24 & 18.65 & 5.49 & 5.491 & 5.387 & 5.446 & 5.446 & 5.389 & 0.334 & 0.339 & 0.336 & -9.18 & -2.33  \\
182 & 104 & 1441.25 & 1443.60 & 1444.13 & 18.05 & 6.71 & 5.515 & 5.399 & 5.466 & 5.458 & 5.397 & 0.323 & 0.329 & 0.326 & -8.85 & -2.90  \\
184 & 106 & 1458.41 & 1460.65 & 1461.43 & 17.17 & 7.67 & 5.535 & 5.404 & 5.480 & 5.463 & 5.402 & 0.307 & 0.311 & 0.309 & -8.32 & -3.38  \\
186 & 108 & 1474.39 & 1477.01 & 1478.11 & 15.98 & 8.56 & 5.560 & 5.413 & 5.499 & 5.472 & 5.404 & 0.295 & 0.300 & 0.297 & -7.81 & -3.84  \\
188 & 110 & 1489.64 & 1492.28 & 1494.21 & 15.25 & 9.20 & 5.582 & 5.417 & 5.514 & 5.476 & 5.405 & 0.275 & 0.277 & 0.276 & -7.56 & -4.22  \\
190 & 112 & 1504.77 & 1506.91 & 1509.83 & 15.14 & 10.13 & 5.566 & 5.372 & 5.487 & 5.432 & 5.411 & -0.165 & -0.151 & -0.159 & -7.89 & -5.59  \\
192 & 114 & 1520.18 & 1522.15 & 1524.96 & 15.41 & 12.13 & 5.592 & 5.383 & 5.508 & 5.442 & 5.417 & -0.159 & -0.146 & -0.153 & -7.58 & -6.10  \\
194 & 116 & 1534.88 & 1536.78 & 1539.57 & 14.70 & 13.41 & 5.615 & 5.392 & 5.526 & 5.451 & 5.424 & -0.150 & -0.138 & -0.145 & -7.21 & -6.66  \\
196 & 118 & 1548.89 & 1550.86 & 1553.60 & 14.01 & 14.39 & 5.636 & 5.399 & 5.543 & 5.458 & 5.431 & -0.132 & -0.124 & -0.129 & -6.98 & -7.26  \\
198 & 120 & 1562.61 & 1564.61 & 1567.00 & 13.72 & 16.31 & 5.658 & 5.407 & 5.560 & 5.466 & 5.438 & -0.109 & -0.107 & -0.108 & -6.90 & -7.82  \\
200 & 122 & 1576.29 & 1578.18 & 1579.84 & 13.67 & 17.48 & 5.680 & 5.415 & 5.578 & 5.474 &  & -0.087 & -0.089 & -0.088 & -6.86 & -8.37  \\
202 & 124 & 1589.93 & 1591.42 & 1592.08 & 13.64 & 18.54 & 5.701 & 5.423 & 5.595 & 5.482 &  & -0.070 & -0.071 & -0.070 & -6.40 & -8.90  \\
204 & 126 & 1603.69 & 1603.69 &  & 13.75 & 19.43 & 5.724 & 5.426 & 5.612 & 5.485 &  & 0.000 & 0.000 & 0.000 & -5.29 & -9.38  \\
206 & 128 & 1610.07 & 1610.07 &  & 6.38 & 20.19 & 5.759 & 5.447 & 5.643 & 5.505 &  & 0.000 & 0.000 & 0.000 & -3.25 & -9.76  \\
208 & 130 & 1616.34 & 1616.34 &  & 6.27 & 20.86 & 5.794 & 5.467 & 5.673 & 5.525 &  & 0.000 & 0.000 & 0.000 & -3.22 & -10.14  \\
210 & 132 & 1622.77 & 1624.45 &  & 6.43 & 20.94 & 5.833 & 5.491 & 5.708 & 5.549 &  & 0.074 & 0.069 & 0.072 & -3.41 & -10.26  \\
212 & 134 & 1629.65 & 1631.19 &  & 6.88 & 21.23 & 5.873 & 5.515 & 5.744 & 5.572 &  & 0.119 & 0.102 & 0.113 & -3.50 & -10.33  \\
214 & 136 & 1636.47 & 1638.08 &  & 6.83 & 21.61 & 5.910 & 5.537 & 5.777 & 5.594 &  & 0.141 & 0.121 & 0.134 & -3.43 & -10.50  \\
216 & 138 & 1643.12 & 1644.84 &  & 6.65 & 22.03 & 5.946 & 5.558 & 5.809 & 5.616 &  & 0.160 & 0.137 & 0.152 & -3.35 & -10.70  \\
218 & 140 & 1650.09 & 1651.86 &  & 6.97 & 22.59 & 6.009 & 5.618 & 5.872 & 5.674 &  & 0.248 & 0.240 & 0.245 & -3.74 & -10.93  \\
220 & 142 & 1657.49 & 1659.28 &  & 7.41 & 23.10 & 6.051 & 5.648 & 5.911 & 5.704 &  & 0.278 & 0.271 & 0.276 & -3.68 & -11.19  \\
222 & 144 & 1664.73 & 1666.51 &  & 7.24 & 23.73 & 6.092 & 5.679 & 5.950 & 5.735 &  & 0.304 & 0.299 & 0.302 & -3.52 & -11.49  \\
224 & 146 & 1671.43 & 1673.33 &  & 6.70 & 24.40 & 6.123 & 5.700 & 5.979 & 5.756 &  & 0.309 & 0.306 & 0.308 & -3.31 & -11.82  \\
226 & 148 & 1677.87 & 1679.81 &  & 6.43 & 25.08 & 6.154 & 5.722 & 6.008 & 5.778 &  & 0.314 & 0.313 & 0.313 & -3.18 & -12.14  \\
228 & 150 & 1684.00 & 1685.91 &  & 6.14 & 25.76 & 6.186 & 5.745 & 6.039 & 5.800 &  & 0.321 & 0.321 & 0.321 & -2.96 & -12.44  \\
230 & 152 & 1689.62 & 1691.55 &  & 5.61 & 26.31 & 6.218 & 5.761 & 6.067 & 5.817 &  & 0.322 & 0.323 & 0.323 & -2.75 & -12.72  \\
232 & 154 & 1694.89 & 1696.86 &  & 5.28 & 26.89 & 6.250 & 5.777 & 6.095 & 5.833 &  & 0.322 & 0.324 & 0.323 & -2.59 & -13.00  \\
234 & 156 & 1699.82 & 1701.85 &  & 4.92 & 27.59 & 6.277 & 5.793 & 6.120 & 5.848 &  & 0.318 & 0.321 & 0.319 & -2.40 & -13.34  \\
236 & 158 & 1704.41 & 1706.42 &  & 4.60 & 28.35 & 6.301 & 5.807 & 6.142 & 5.862 &  & 0.307 & 0.311 & 0.308 & -2.27 & -13.72  \\
238 & 160 & 1708.75 & 1710.65 &  & 4.34 & 29.07 & 6.324 & 5.820 & 6.163 & 5.875 &  & 0.294 & 0.299 & 0.296 & -2.08 & -14.09  \\
240 & 162 & 1712.60 & 1714.64 &  & 3.85 & 29.56 & 6.349 & 5.829 & 6.185 & 5.883 &  & 0.280 & 0.287 & 0.282 & -1.90 & -14.36  \\
242 & 164 & 1716.26 & 1718.42 &  & 3.66 & 29.97 & 6.375 & 5.835 & 6.206 & 5.890 &  & 0.265 & 0.274 & 0.268 & -1.85 & -14.59  \\
244 & 166 & 1719.85 & 1722.05 &  & 3.60 & 30.38 & 6.400 & 5.842 & 6.227 & 5.897 &  & 0.251 & 0.260 & 0.254 & -1.80 & -14.81  \\
246 & 168 & 1723.35 & 1725.30 &  & 3.50 & 30.85 & 6.428 & 5.853 & 6.251 & 5.908 &  & 0.240 & 0.251 & 0.244 & -1.48 & -15.05  \\
248 & 170 & 1727.01 & 1728.67 &  & 3.66 & 31.99 & 6.424 & 5.798 & 6.234 & 5.853 &  & -0.157 & -0.145 & -0.153 & -1.92 & -15.64  \\
250 & 172 & 1730.66 & 1732.19 &  & 3.65 & 32.63 & 6.447 & 5.808 & 6.255 & 5.863 &  & -0.144 & -0.134 & -0.141 & -1.76 & -15.94  \\
252 & 174 & 1733.93 & 1735.51 &  & 3.28 & 33.27 & 6.468 & 5.816 & 6.273 & 5.871 &  & -0.127 & -0.121 & -0.125 & -1.65 & -16.26  \\
254 & 176 & 1737.12 & 1738.72 &  & 3.19 & 33.87 & 6.490 & 5.822 & 6.292 & 5.877 &  & -0.103 & -0.104 & -0.104 & -1.67 & -16.58  \\
256 & 178 & 1740.40 & 1741.86 &  & 3.28 & 34.52 & 6.511 & 5.831 & 6.312 & 5.886 &  & -0.083 & -0.087 & -0.084 & -1.69 & -16.93  \\
258 & 180 & 1743.65 & 1743.65 &  & 3.25 & 35.04 & 6.531 & 5.831 & 6.328 & 5.885 &  & 0.000 & 0.000 & 0.000 & -2.10 & -17.40  \\
260 & 182 & 1747.82 & 1747.82 &  & 4.17 & 35.94 & 6.554 & 5.845 & 6.350 & 5.899 &  & 0.000 & 0.000 & 0.000 & -2.06 & -17.69  \\
262 & 184 & 1751.94 & 1751.94 &  & 4.12 & 36.55 & 6.576 & 5.859 & 6.371 & 5.914 &  & 0.000 & 0.000 & 0.000 & -0.76 & -17.98  \\
264 & 186 & 1750.81 & 1750.81 &  & \underline{-1.13} & 36.80 & 6.613 & 5.870 & 6.402 & 5.924 &  & 0.000 & 0.000 & 0.000 & \underline{0.50} & -18.12  \\
$\sigma$ &  & 3.74 & 1.73 &  &  &  &  &  &  & 0.049 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=80$ (Hg)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
170 & 90 & 1303.43 & 1305.17 &  &  & \underline{-0.29} & 5.229 & 5.241 & 5.235 & 5.302 &  & -0.081 & -0.085 & -0.083 & -11.09 & \underline{0.46}  \\
172 & 92 & 1325.13 & 1327.01 & 1326.74 & 21.70 & 0.55 & 5.262 & 5.257 & 5.260 & 5.317 &  & -0.087 & -0.088 & -0.088 & -10.82 & -0.37  \\
174 & 94 & 1346.30 & 1348.30 & 1348.46 & 21.17 & 1.45 & 5.294 & 5.272 & 5.284 & 5.332 &  & -0.094 & -0.093 & -0.093 & -10.56 & -0.37  \\
176 & 96 & 1366.94 & 1369.06 & 1369.75 & 20.64 & 2.02 & 5.325 & 5.286 & 5.307 & 5.346 &  & -0.102 & -0.099 & -0.101 & -10.30 & -0.73  \\
178 & 98 & 1387.10 & 1389.33 & 1390.42 & 20.16 & 1.98 & 5.357 & 5.300 & 5.331 & 5.360 & 5.357 & -0.115 & -0.108 & -0.112 & -10.06 & -1.07  \\
180 & 100 & 1407.13 & 1409.47 & 1410.50 & 20.04 & 2.59 & 5.464 & 5.394 & 5.433 & 5.453 & 5.372 & 0.326 & 0.328 & 0.327 & -10.03 & -0.91  \\
182 & 102 & 1426.81 & 1429.27 & 1429.97 & 19.68 & 3.62 & 5.492 & 5.408 & 5.455 & 5.467 & 5.386 & 0.323 & 0.325 & 0.323 & -9.71 & -1.39  \\
184 & 104 & 1445.91 & 1448.21 & 1448.88 & 19.10 & 4.67 & 5.518 & 5.420 & 5.476 & 5.479 & 5.396 & 0.315 & 0.317 & 0.316 & -9.35 & -1.86  \\
186 & 106 & 1464.08 & 1466.25 & 1467.22 & 18.16 & 5.66 & 5.539 & 5.426 & 5.491 & 5.485 & 5.402 & 0.301 & 0.304 & 0.302 & -8.80 & -2.34  \\
188 & 108 & 1480.98 & 1483.51 & 1485.02 & 16.90 & 6.59 & 5.565 & 5.437 & 5.511 & 5.496 & 5.409 & 0.291 & 0.295 & 0.293 & -8.26 & -2.81  \\
190 & 110 & 1498.25 & 1500.58 & 1502.33 & 17.28 & 8.61 & 5.532 & 5.376 & 5.467 & 5.435 & 5.416 & -0.150 & -0.133 & -0.143 & -8.63 & -3.90  \\
192 & 112 & 1515.15 & 1517.40 & 1519.12 & 16.90 & 10.38 & 5.558 & 5.387 & 5.488 & 5.446 & 5.423 & -0.148 & -0.131 & -0.140 & -8.38 & -3.90  \\
194 & 114 & 1531.54 & 1533.67 & 1535.43 & 16.39 & 11.36 & 5.583 & 5.398 & 5.508 & 5.457 & 5.431 & -0.144 & -0.127 & -0.137 & -8.10 & -4.81  \\
196 & 116 & 1547.37 & 1549.40 & 1551.22 & 15.82 & 12.49 & 5.607 & 5.408 & 5.526 & 5.466 & 5.439 & -0.136 & -0.121 & -0.130 & -7.81 & -5.30  \\
198 & 118 & 1562.63 & 1564.66 & 1566.49 & 15.26 & 13.74 & 5.629 & 5.416 & 5.544 & 5.475 & 5.446 & -0.121 & -0.109 & -0.116 & -7.58 & -5.75  \\
200 & 120 & 1577.54 & 1579.56 & 1581.18 & 14.91 & 14.93 & 5.650 & 5.424 & 5.561 & 5.483 & 5.455 & -0.101 & -0.093 & -0.098 & -7.46 & -6.35  \\
202 & 122 & 1592.31 & 1594.13 & 1595.16 & 14.77 & 16.02 & 5.673 & 5.433 & 5.579 & 5.491 & 5.465 & -0.080 & -0.077 & -0.079 & -7.37 & -7.14  \\
204 & 124 & 1606.93 & 1608.27 & 1608.65 & 14.62 & 17.00 & 5.696 & 5.441 & 5.598 & 5.500 & 5.474 & -0.066 & -0.066 & -0.066 & -6.87 & -7.87  \\
206 & 126 & 1621.70 & 1621.70 & 1621.05 & 14.76 & 18.01 & 5.720 & 5.445 & 5.615 & 5.503 & 5.484 & 0.000 & 0.000 & 0.000 & -5.63 & -8.59  \\
208 & 128 & 1628.84 & 1628.84 & 1629.51 & 7.14 & 18.77 & 5.755 & 5.465 & 5.645 & 5.524 &  & 0.000 & 0.000 & 0.000 & -3.63 & -8.98  \\
210 & 130 & 1635.88 & 1635.88 &  & 7.04 & 19.53 & 5.789 & 5.486 & 5.675 & 5.544 &  & 0.000 & 0.000 & 0.000 & -3.59 & -9.36  \\
212 & 132 & 1642.82 & 1642.82 &  & 6.94 & 20.05 & 5.822 & 5.506 & 5.705 & 5.564 &  & 0.000 & 0.000 & 0.000 & -3.55 & -9.73  \\
214 & 134 & 1649.80 & 1651.53 &  & 6.98 & 20.15 & 5.857 & 5.529 & 5.737 & 5.586 &  & -0.054 & -0.052 & -0.054 & -3.59 & -9.88  \\
216 & 136 & 1656.81 & 1658.51 &  & 7.01 & 20.33 & 5.895 & 5.549 & 5.769 & 5.606 &  & 0.097 & 0.075 & 0.089 & -3.62 & -9.94  \\
218 & 138 & 1663.82 & 1665.56 &  & 7.01 & 20.70 & 5.930 & 5.569 & 5.800 & 5.626 &  & 0.118 & 0.091 & 0.108 & -3.55 & -10.10  \\
220 & 140 & 1671.08 & 1672.86 &  & 7.26 & 20.99 & 5.999 & 5.631 & 5.868 & 5.688 &  & 0.232 & 0.218 & 0.227 & -3.96 & -10.17  \\
222 & 142 & 1678.98 & 1680.78 &  & 7.90 & 21.49 & 6.042 & 5.664 & 5.909 & 5.720 &  & 0.266 & 0.254 & 0.262 & -3.96 & -10.40  \\
224 & 144 & 1686.80 & 1688.58 &  & 7.82 & 22.07 & 6.082 & 5.694 & 5.947 & 5.750 &  & 0.293 & 0.284 & 0.290 & -3.82 & -10.68  \\
226 & 146 & 1694.14 & 1696.01 &  & 7.35 & 22.71 & 6.113 & 5.714 & 5.975 & 5.770 &  & 0.298 & 0.290 & 0.295 & -3.63 & -10.98  \\
228 & 148 & 1701.22 & 1703.10 &  & 7.07 & 23.35 & 6.143 & 5.735 & 6.003 & 5.790 &  & 0.302 & 0.296 & 0.300 & -3.49 & -11.28  \\
230 & 150 & 1707.95 & 1709.79 &  & 6.74 & 23.95 & 6.174 & 5.756 & 6.032 & 5.812 &  & 0.310 & 0.305 & 0.308 & -3.24 & -11.57  \\
232 & 152 & 1714.09 & 1716.00 &  & 6.14 & 24.47 & 6.206 & 5.773 & 6.060 & 5.828 &  & 0.311 & 0.306 & 0.309 & -3.02 & -11.84  \\
234 & 154 & 1719.93 & 1721.92 &  & 5.84 & 25.03 & 6.236 & 5.789 & 6.087 & 5.844 &  & 0.310 & 0.307 & 0.309 & -2.89 & -12.12  \\
236 & 156 & 1725.51 & 1727.56 &  & 5.58 & 25.69 & 6.264 & 5.806 & 6.113 & 5.861 &  & 0.306 & 0.304 & 0.306 & -2.76 & -12.44  \\
238 & 158 & 1730.86 & 1732.86 &  & 5.35 & 26.44 & 6.288 & 5.821 & 6.135 & 5.876 &  & 0.297 & 0.296 & 0.296 & -2.65 & -12.80  \\
240 & 160 & 1735.95 & 1737.78 &  & 5.09 & 27.20 & 6.312 & 5.835 & 6.157 & 5.890 &  & 0.286 & 0.287 & 0.286 & -2.41 & -13.16  \\
242 & 162 & 1740.37 & 1742.42 &  & 4.42 & 27.77 & 6.338 & 5.846 & 6.180 & 5.900 &  & 0.274 & 0.278 & 0.275 & -2.17 & -13.46  \\
244 & 164 & 1744.54 & 1746.75 &  & 4.18 & 28.29 & 6.364 & 5.855 & 6.202 & 5.909 &  & 0.261 & 0.268 & 0.263 & -2.10 & -13.74  \\
246 & 166 & 1748.78 & 1750.53 &  & 4.24 & 28.93 & 6.365 & 5.807 & 6.189 & 5.862 &  & -0.191 & -0.174 & -0.185 & -2.26 & -14.42  \\
248 & 168 & 1753.16 & 1754.93 &  & 4.38 & 29.81 & 6.388 & 5.813 & 6.208 & 5.868 &  & -0.174 & -0.158 & -0.169 & -2.23 & -14.67  \\
250 & 170 & 1757.50 & 1759.20 &  & 4.34 & 30.49 & 6.411 & 5.821 & 6.228 & 5.876 &  & -0.158 & -0.145 & -0.154 & -2.18 & -14.89  \\
252 & 172 & 1761.70 & 1763.28 &  & 4.20 & 31.04 & 6.433 & 5.830 & 6.248 & 5.884 &  & -0.145 & -0.133 & -0.141 & -2.07 & -15.14  \\
254 & 174 & 1765.61 & 1767.18 &  & 3.91 & 31.68 & 6.453 & 5.837 & 6.266 & 5.892 &  & -0.129 & -0.118 & -0.125 & -1.96 & -15.42  \\
256 & 176 & 1769.42 & 1771.05 &  & 3.82 & 32.30 & 6.472 & 5.841 & 6.282 & 5.896 &  & -0.103 & -0.096 & -0.101 & -2.01 & -15.67  \\
258 & 178 & 1773.43 & 1774.91 &  & 4.00 & 33.03 & 6.492 & 5.846 & 6.299 & 5.901 &  & -0.075 & -0.071 & -0.074 & -2.11 & -16.08  \\
260 & 180 & 1777.79 & 1777.79 &  & 4.36 & 34.14 & 6.514 & 5.848 & 6.316 & 5.902 &  & 0.000 & 0.000 & 0.000 & -2.38 & -16.71  \\
262 & 182 & 1782.52 & 1782.52 &  & 4.73 & 34.70 & 6.538 & 5.860 & 6.338 & 5.914 &  & 0.000 & 0.000 & 0.000 & -2.34 & -16.98  \\
264 & 184 & 1787.20 & 1787.20 &  & 4.68 & 35.26 & 6.561 & 5.873 & 6.360 & 5.927 &  & 0.000 & 0.000 & 0.000 & -1.02 & -17.25  \\
266 & 186 & 1786.38 & 1786.38 &  & \underline{-0.82} & 35.57 & 6.595 & 5.884 & 6.389 & 5.938 &  & 0.000 & 0.000 & 0.000 & \underline{0.36} & -17.41  \\
$\sigma$ &  & 3.12 & 1.20 &  &  &  &  &  &  & 0.052 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=82$ (Pb)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
174 & 92 & 1324.91 & 1324.91 &  & 22.62 & \underline{-0.22} & 5.265 & 5.278 & 5.271 & 5.338 &  & 0.000 & 0.000 & 0.000 & -11.28 & \underline{1.80}  \\
176 & 94 & 1346.97 & 1346.97 &  & 22.07 & 0.67 & 5.295 & 5.291 & 5.293 & 5.351 &  & 0.000 & 0.000 & 0.000 & -10.99 & -0.54  \\
178 & 96 & 1368.46 & 1368.46 & 1368.97 & 21.49 & 1.52 & 5.324 & 5.303 & 5.314 & 5.363 &  & 0.000 & 0.000 & 0.000 & -10.71 & -1.02  \\
180 & 98 & 1389.37 & 1389.37 & 1390.63 & 20.91 & 2.28 & 5.352 & 5.314 & 5.335 & 5.374 &  & 0.000 & 0.000 & 0.000 & -10.42 & -0.14  \\
182 & 100 & 1409.74 & 1409.74 & 1411.65 & 20.37 & 2.61 & 5.380 & 5.324 & 5.355 & 5.384 & 5.379 & 0.000 & 0.000 & 0.000 & -10.13 & -0.70  \\
184 & 102 & 1429.49 & 1429.49 & 1432.02 & 19.75 & 2.68 & 5.407 & 5.335 & 5.375 & 5.395 & 5.393 & 0.000 & 0.000 & 0.000 & -9.85 & -0.95  \\
186 & 104 & 1448.72 & 1450.77 & 1451.79 & 19.23 & 2.81 & 5.476 & 5.390 & 5.439 & 5.450 & 5.403 & -0.194 & -0.183 & -0.189 & -9.91 & -1.09  \\
188 & 106 & 1468.07 & 1470.08 & 1471.07 & 19.35 & 3.99 & 5.503 & 5.402 & 5.459 & 5.461 & 5.414 & -0.194 & -0.183 & -0.189 & -9.56 & -1.61  \\
190 & 108 & 1486.72 & 1488.73 & 1489.81 & 18.66 & 5.75 & 5.528 & 5.412 & 5.478 & 5.471 & 5.422 & -0.189 & -0.178 & -0.185 & -9.25 & -2.09  \\
192 & 110 & 1504.84 & 1506.81 & 1508.09 & 18.11 & 6.59 & 5.553 & 5.422 & 5.497 & 5.481 & 5.430 & -0.182 & -0.173 & -0.178 & -9.00 & -2.53  \\
194 & 112 & 1522.48 & 1524.37 & 1525.89 & 17.65 & 7.33 & 5.577 & 5.432 & 5.516 & 5.491 & 5.437 & -0.175 & -0.167 & -0.171 & -8.76 & -2.96  \\
196 & 114 & 1539.64 & 1541.43 & 1543.17 & 17.16 & 8.10 & 5.601 & 5.442 & 5.535 & 5.500 & 5.444 & -0.168 & -0.161 & -0.165 & -8.49 & -3.38  \\
198 & 116 & 1556.26 & 1557.95 & 1560.04 & 16.62 & 8.90 & 5.624 & 5.450 & 5.553 & 5.509 & 5.452 & -0.160 & -0.155 & -0.158 & -8.19 & -3.82  \\
200 & 118 & 1572.95 & 1572.95 & 1576.36 & 16.69 & 10.32 & 5.618 & 5.422 & 5.538 & 5.480 & 5.461 & 0.000 & 0.000 & 0.000 & -8.47 & -4.71  \\
202 & 120 & 1589.67 & 1589.67 & 1592.19 & 16.72 & 12.13 & 5.642 & 5.432 & 5.558 & 5.490 & 5.471 & 0.000 & 0.000 & 0.000 & -8.34 & -5.27  \\
204 & 122 & 1606.15 & 1606.15 & 1607.51 & 16.48 & 13.84 & 5.666 & 5.442 & 5.577 & 5.500 & 5.480 & 0.000 & 0.000 & 0.000 & -8.19 & -5.74  \\
206 & 124 & 1622.34 & 1622.34 & 1622.32 & 16.19 & 15.41 & 5.690 & 5.451 & 5.596 & 5.509 & 5.490 & 0.000 & 0.000 & 0.000 & -7.97 & -6.24  \\
208 & 126 & 1637.90 & 1637.90 & 1636.43 & 15.56 & 16.21 & 5.717 & 5.460 & 5.617 & 5.518 & 5.501 & 0.000 & 0.000 & 0.000 & -6.32 & -6.80  \\
210 & 128 & 1645.81 & 1645.81 & 1645.55 & 7.91 & 16.97 & 5.751 & 5.480 & 5.647 & 5.538 & 5.521 & 0.000 & 0.000 & 0.000 & -4.01 & -6.84  \\
212 & 130 & 1653.59 & 1653.59 & 1654.52 & 7.78 & 17.72 & 5.785 & 5.500 & 5.676 & 5.558 & 5.540 & 0.000 & 0.000 & 0.000 & -3.96 & -7.27  \\
214 & 132 & 1661.27 & 1661.27 & 1663.29 & 7.68 & 18.45 & 5.817 & 5.520 & 5.705 & 5.577 & 5.558 & 0.000 & 0.000 & 0.000 & -3.92 & -7.85  \\
216 & 134 & 1668.85 & 1668.85 &  & 7.58 & 19.05 & 5.850 & 5.539 & 5.734 & 5.597 &  & 0.000 & 0.000 & 0.000 & -3.88 & -8.13  \\
218 & 136 & 1676.35 & 1676.35 &  & 7.49 & 19.54 & 5.881 & 5.558 & 5.762 & 5.616 &  & 0.000 & 0.000 & 0.000 & -3.83 & -8.52  \\
220 & 138 & 1683.76 & 1683.76 &  & 7.41 & 19.94 & 5.912 & 5.577 & 5.790 & 5.634 &  & 0.000 & 0.000 & 0.000 & -3.79 & -8.91  \\
222 & 140 & 1691.08 & 1691.08 &  & 7.33 & 20.00 & 5.943 & 5.595 & 5.817 & 5.652 &  & 0.000 & 0.000 & 0.000 & -3.74 & -9.24  \\
224 & 142 & 1698.95 & 1700.75 &  & 7.87 & 19.97 & 6.033 & 5.678 & 5.906 & 5.734 &  & 0.252 & 0.234 & 0.246 & -4.20 & -9.66  \\
226 & 144 & 1707.26 & 1709.05 &  & 8.31 & 20.47 & 6.073 & 5.707 & 5.943 & 5.763 &  & 0.280 & 0.265 & 0.275 & -4.10 & -9.90  \\
228 & 146 & 1715.20 & 1717.03 &  & 7.93 & 21.05 & 6.104 & 5.728 & 5.971 & 5.783 &  & 0.286 & 0.273 & 0.282 & -3.92 & -10.18  \\
230 & 148 & 1722.85 & 1724.70 &  & 7.65 & 21.63 & 6.134 & 5.748 & 5.999 & 5.804 &  & 0.292 & 0.281 & 0.288 & -3.77 & -10.46  \\
232 & 150 & 1730.16 & 1731.94 &  & 7.31 & 22.21 & 6.166 & 5.771 & 6.029 & 5.826 &  & 0.302 & 0.293 & 0.299 & -3.52 & -10.75  \\
234 & 152 & 1736.83 & 1738.74 &  & 6.67 & 22.74 & 6.196 & 5.787 & 6.056 & 5.842 &  & 0.302 & 0.294 & 0.299 & -3.29 & -11.02  \\
236 & 154 & 1743.24 & 1745.27 &  & 6.41 & 23.31 & 6.226 & 5.804 & 6.083 & 5.859 &  & 0.301 & 0.294 & 0.299 & -3.19 & -11.30  \\
238 & 156 & 1749.47 & 1751.55 &  & 6.23 & 23.96 & 6.254 & 5.820 & 6.108 & 5.875 &  & 0.297 & 0.290 & 0.294 & -3.10 & -11.62  \\
240 & 158 & 1755.53 & 1757.53 &  & 6.06 & 24.67 & 6.278 & 5.834 & 6.130 & 5.889 &  & 0.287 & 0.281 & 0.285 & -3.01 & -11.96  \\
242 & 160 & 1761.35 & 1763.13 &  & 5.82 & 25.40 & 6.302 & 5.849 & 6.152 & 5.903 &  & 0.277 & 0.273 & 0.276 & -2.74 & -12.30  \\
244 & 162 & 1766.39 & 1768.46 &  & 5.04 & 26.02 & 6.327 & 5.861 & 6.174 & 5.915 &  & 0.266 & 0.265 & 0.265 & -2.46 & -12.62  \\
246 & 164 & 1771.70 & 1773.37 &  & 5.31 & 27.16 & 6.330 & 5.816 & 6.163 & 5.871 &  & -0.198 & -0.178 & -0.192 & -2.73 & -13.23  \\
248 & 166 & 1776.86 & 1778.55 &  & 5.16 & 28.07 & 6.354 & 5.828 & 6.185 & 5.883 &  & -0.190 & -0.172 & -0.184 & -2.55 & -13.54  \\
250 & 168 & 1781.74 & 1783.47 &  & 4.89 & 28.59 & 6.377 & 5.838 & 6.206 & 5.893 &  & -0.177 & -0.162 & -0.173 & -2.46 & -13.82  \\
252 & 170 & 1786.51 & 1788.21 &  & 4.77 & 29.02 & 6.401 & 5.848 & 6.227 & 5.903 &  & -0.164 & -0.153 & -0.160 & -2.41 & -14.06  \\
254 & 172 & 1791.17 & 1792.78 &  & 4.65 & 29.47 & 6.424 & 5.858 & 6.247 & 5.912 &  & -0.151 & -0.142 & -0.148 & -2.32 & -14.29  \\
256 & 174 & 1795.60 & 1797.12 &  & 4.43 & 29.99 & 6.446 & 5.868 & 6.266 & 5.922 &  & -0.139 & -0.132 & -0.137 & -2.19 & -14.55  \\
258 & 176 & 1799.79 & 1801.35 &  & 4.19 & 30.37 & 6.465 & 5.874 & 6.283 & 5.928 &  & -0.118 & -0.113 & -0.116 & -2.17 & -14.75  \\
260 & 178 & 1805.01 & 1805.01 &  & 5.21 & 31.58 & 6.473 & 5.844 & 6.281 & 5.898 &  & 0.000 & 0.000 & 0.000 & -2.68 & -15.11  \\
262 & 180 & 1810.31 & 1810.31 &  & 5.30 & 32.51 & 6.497 & 5.855 & 6.303 & 5.910 &  & 0.000 & 0.000 & 0.000 & -2.65 & -15.39  \\
264 & 182 & 1815.56 & 1815.56 &  & 5.25 & 33.04 & 6.521 & 5.867 & 6.325 & 5.921 &  & 0.000 & 0.000 & 0.000 & -2.61 & -15.67  \\
266 & 184 & 1820.77 & 1820.77 &  & 5.21 & 33.56 & 6.543 & 5.879 & 6.346 & 5.933 &  & 0.000 & 0.000 & 0.000 & -1.23 & -15.96  \\
268 & 186 & 1820.28 & 1820.28 &  & \underline{-0.49} & 33.90 & 6.576 & 5.891 & 6.374 & 5.945 &  & 0.000 & 0.000 & 0.000 & \underline{0.19} & -16.13  \\
$\sigma$ &  & 2.47 & 1.68 &  &  &  &  &  &  & 0.035 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=84$ (Po)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
186 & 102 & 1428.55 & 1431.06 & 1431.45 &  & \underline{-0.94} & 5.510 & 5.467 & 5.491 & 5.526 &  & 0.324 & 0.330 & 0.327 & -10.59 & \underline{0.29}  \\
188 & 104 & 1449.42 & 1451.75 & 1452.24 & 20.87 & 0.70 & 5.533 & 5.475 & 5.507 & 5.533 &  & 0.312 & 0.314 & 0.313 & -10.25 & -0.15  \\
190 & 106 & 1469.50 & 1471.68 & 1472.40 & 20.08 & 1.43 & 5.522 & 5.445 & 5.488 & 5.504 &  & -0.214 & -0.209 & -0.212 & -10.04 & -0.31  \\
192 & 108 & 1489.07 & 1491.26 & 1492.04 & 19.57 & 2.34 & 5.546 & 5.454 & 5.506 & 5.512 & 5.522 & -0.206 & -0.201 & -0.204 & -9.68 & -0.72  \\
194 & 110 & 1508.06 & 1510.23 & 1511.12 & 19.00 & 3.23 & 5.569 & 5.462 & 5.523 & 5.520 & 5.517 & -0.194 & -0.189 & -0.192 & -9.45 & -1.10  \\
196 & 112 & 1526.66 & 1528.74 & 1529.73 & 18.59 & 4.18 & 5.592 & 5.471 & 5.541 & 5.529 & 5.514 & -0.182 & -0.179 & -0.181 & -9.23 & -1.51  \\
198 & 114 & 1544.79 & 1546.77 & 1547.88 & 18.13 & 5.15 & 5.615 & 5.480 & 5.558 & 5.538 & 5.515 & -0.173 & -0.170 & -0.172 & -8.97 & -1.96  \\
200 & 116 & 1562.36 & 1564.24 & 1565.49 & 17.57 & 6.10 & 5.637 & 5.488 & 5.575 & 5.546 & 5.520 & -0.165 & -0.163 & -0.164 & -8.66 & -2.43  \\
202 & 118 & 1579.37 & 1580.77 & 1582.63 & 17.01 & 6.42 & 5.633 & 5.461 & 5.563 & 5.520 & 5.528 & -0.080 & -0.070 & -0.076 & -8.79 & -3.05  \\
204 & 120 & 1596.72 & 1598.15 & 1599.17 & 17.35 & 7.05 & 5.655 & 5.469 & 5.579 & 5.528 & 5.538 & -0.056 & -0.050 & -0.053 & -8.69 & -3.34  \\
206 & 122 & 1613.95 & 1613.95 & 1615.16 & 17.23 & 7.80 & 5.676 & 5.477 & 5.596 & 5.535 & 5.548 & 0.000 & 0.000 & 0.000 & -8.64 & -3.59  \\
208 & 124 & 1631.01 & 1631.01 & 1630.59 & 17.06 & 8.67 & 5.699 & 5.486 & 5.614 & 5.544 & 5.558 & 0.000 & 0.000 & 0.000 & -8.37 & -4.01  \\
210 & 126 & 1647.24 & 1647.24 & 1645.21 & 16.24 & 9.34 & 5.726 & 5.495 & 5.635 & 5.553 & 5.570 & 0.000 & 0.000 & 0.000 & -6.75 & -4.34  \\
212 & 128 & 1656.16 & 1656.16 & 1655.77 & 8.92 & 10.35 & 5.760 & 5.516 & 5.664 & 5.574 &  & 0.000 & 0.000 & 0.000 & -4.51 & -4.86  \\
214 & 130 & 1664.93 & 1664.93 & 1666.01 & 8.77 & 11.34 & 5.793 & 5.537 & 5.694 & 5.594 &  & 0.000 & 0.000 & 0.000 & -4.45 & -5.37  \\
216 & 132 & 1673.70 & 1674.87 & 1675.91 & 8.77 & 12.43 & 5.834 & 5.562 & 5.730 & 5.619 & 5.636 & 0.093 & 0.082 & 0.089 & -4.70 & -6.48  \\
218 & 134 & 1682.81 & 1684.07 & 1685.47 & 9.11 & 13.95 & 5.869 & 5.582 & 5.760 & 5.639 & 5.655 & 0.114 & 0.096 & 0.107 & -4.53 & -7.13  \\
220 & 136 & 1691.56 & 1692.96 & 1694.71 & 8.75 & 15.21 & 5.902 & 5.602 & 5.789 & 5.658 &  & 0.127 & 0.105 & 0.118 & -4.39 & -7.68  \\
222 & 138 & 1700.07 & 1701.67 & 1703.63 & 8.51 & 16.31 & 5.937 & 5.624 & 5.820 & 5.680 &  & 0.147 & 0.122 & 0.138 & -4.31 & -8.20  \\
224 & 140 & 1708.64 & 1710.44 &  & 8.57 & 17.56 & 5.982 & 5.659 & 5.863 & 5.715 &  & 0.198 & 0.173 & 0.189 & -4.42 & -8.62  \\
226 & 142 & 1717.45 & 1719.25 &  & 8.81 & 18.50 & 6.024 & 5.690 & 5.902 & 5.746 &  & 0.236 & 0.211 & 0.227 & -4.44 & -8.89  \\
228 & 144 & 1726.21 & 1728.02 &  & 8.76 & 18.95 & 6.064 & 5.720 & 5.940 & 5.775 &  & 0.266 & 0.244 & 0.258 & -4.36 & -9.14  \\
230 & 146 & 1734.69 & 1736.51 &  & 8.48 & 19.50 & 6.096 & 5.742 & 5.969 & 5.798 &  & 0.276 & 0.257 & 0.269 & -4.20 & -9.42  \\
232 & 148 & 1742.89 & 1744.73 &  & 8.20 & 20.04 & 6.127 & 5.764 & 5.998 & 5.819 &  & 0.284 & 0.268 & 0.278 & -4.06 & -9.70  \\
234 & 150 & 1750.79 & 1752.53 &  & 7.90 & 20.63 & 6.160 & 5.789 & 6.029 & 5.844 &  & 0.296 & 0.286 & 0.293 & -3.80 & -10.00  \\
236 & 152 & 1757.99 & 1759.92 &  & 7.20 & 21.16 & 6.189 & 5.804 & 6.055 & 5.859 &  & 0.295 & 0.285 & 0.291 & -3.56 & -10.27  \\
238 & 154 & 1764.96 & 1767.03 &  & 6.97 & 21.72 & 6.218 & 5.819 & 6.080 & 5.874 &  & 0.293 & 0.283 & 0.289 & -3.49 & -10.55  \\
240 & 156 & 1771.80 & 1773.89 &  & 6.84 & 22.33 & 6.244 & 5.834 & 6.103 & 5.888 &  & 0.286 & 0.276 & 0.283 & -3.42 & -10.84  \\
242 & 158 & 1778.53 & 1780.50 &  & 6.73 & 23.00 & 6.267 & 5.846 & 6.125 & 5.901 &  & 0.276 & 0.265 & 0.272 & -3.34 & -11.16  \\
244 & 160 & 1785.04 & 1786.75 &  & 6.51 & 23.69 & 6.291 & 5.859 & 6.146 & 5.914 &  & 0.267 & 0.257 & 0.264 & -3.07 & -11.48  \\
246 & 162 & 1790.71 & 1792.71 &  & 5.67 & 24.32 & 6.315 & 5.871 & 6.167 & 5.925 &  & 0.255 & 0.246 & 0.252 & -2.77 & -11.80  \\
248 & 164 & 1796.94 & 1798.57 &  & 6.23 & 25.24 & 6.327 & 5.846 & 6.168 & 5.900 &  & -0.200 & -0.183 & -0.194 & -3.07 & -11.93  \\
250 & 166 & 1802.78 & 1804.38 &  & 5.84 & 25.92 & 6.350 & 5.858 & 6.189 & 5.912 &  & -0.193 & -0.177 & -0.188 & -2.86 & -12.26  \\
252 & 168 & 1808.26 & 1809.88 &  & 5.48 & 26.52 & 6.374 & 5.869 & 6.210 & 5.923 &  & -0.181 & -0.168 & -0.177 & -2.74 & -12.56  \\
254 & 170 & 1813.58 & 1815.19 &  & 5.32 & 27.07 & 6.397 & 5.879 & 6.230 & 5.933 &  & -0.168 & -0.159 & -0.165 & -2.67 & -12.86  \\
256 & 172 & 1818.76 & 1820.32 &  & 5.18 & 27.59 & 6.420 & 5.889 & 6.251 & 5.943 &  & -0.155 & -0.149 & -0.153 & -2.59 & -13.16  \\
258 & 174 & 1823.73 & 1825.23 &  & 4.97 & 28.14 & 6.441 & 5.898 & 6.269 & 5.952 &  & -0.144 & -0.139 & -0.142 & -2.46 & -13.49  \\
260 & 176 & 1828.45 & 1829.92 &  & 4.71 & 28.66 & 6.458 & 5.902 & 6.284 & 5.956 &  & -0.124 & -0.118 & -0.122 & -2.42 & -13.88  \\
262 & 178 & 1833.64 & 1834.92 &  & 5.19 & 28.64 & 6.467 & 5.882 & 6.285 & 5.937 &  & -0.054 & -0.044 & -0.051 & -2.86 & -14.10  \\
264 & 180 & 1839.40 & 1839.40 &  & 5.76 & 29.10 & 6.490 & 5.889 & 6.305 & 5.944 &  & 0.000 & 0.000 & 0.000 & -2.95 & -14.22  \\
266 & 182 & 1845.27 & 1845.27 &  & 5.87 & 29.71 & 6.515 & 5.900 & 6.327 & 5.954 &  & 0.000 & 0.000 & 0.000 & -2.91 & -14.50  \\
268 & 184 & 1851.08 & 1851.08 &  & 5.81 & 30.31 & 6.539 & 5.909 & 6.349 & 5.963 &  & 0.000 & 0.000 & 0.000 & -1.49 & -14.77  \\
276 & 192 & 1851.03 & 1852.13 &  & 0.38 & 32.33 & 6.681 & 5.980 & 6.476 & 6.034 &  & 0.116 & 0.084 & 0.106 & -0.35 & -15.99  \\
278 & 194 & 1851.65 & 1852.85 &  & 0.62 & 33.33 & 6.716 & 6.001 & 6.508 & 6.054 &  & 0.138 & 0.101 & 0.127 & -0.36 & -16.27  \\
280 & 196 & 1852.28 & 1853.50 &  & 0.63 & 33.73 & 6.752 & 6.022 & 6.541 & 6.075 &  & 0.159 & 0.117 & 0.146 & -0.35 & -16.49  \\
282 & 198 & 1852.85 & 1854.12 &  & 0.57 & 34.09 & 6.785 & 6.043 & 6.573 & 6.095 &  & 0.175 & 0.132 & 0.162 & -0.31 & -16.70  \\
284 & 200 & 1853.34 & 1854.70 &  & 0.49 & 34.43 & 6.817 & 6.064 & 6.603 & 6.116 &  & 0.189 & 0.146 & 0.177 & -0.28 & -16.89  \\
286 & 202 & 1853.81 & 1855.26 &  & 0.47 & 34.75 & 6.849 & 6.087 & 6.634 & 6.139 &  & 0.205 & 0.163 & 0.193 & -0.28 & -17.06  \\
288 & 204 & 1854.33 & 1855.83 &  & 0.52 & 35.03 & 6.881 & 6.112 & 6.666 & 6.164 &  & 0.225 & 0.184 & 0.213 & -0.31 & -17.20  \\
290 & 206 & 1854.91 & 1856.42 &  & 0.59 & 35.25 & 6.914 & 6.137 & 6.698 & 6.189 &  & 0.244 & 0.205 & 0.233 & -0.33 & -17.33  \\
292 & 208 & 1855.54 & 1857.03 &  & 0.62 & 35.48 & 6.947 & 6.161 & 6.730 & 6.213 &  & 0.261 & 0.225 & 0.251 & -0.34 & -17.46  \\
294 & 210 & 1856.14 & 1857.60 &  & 0.61 & 35.73 & 6.980 & 6.184 & 6.762 & 6.236 &  & 0.276 & 0.242 & 0.266 & -0.31 & -17.60  \\
296 & 212 & 1856.65 & 1858.11 &  & 0.51 & 36.02 & 7.010 & 6.205 & 6.791 & 6.257 &  & 0.285 & 0.255 & 0.276 & -0.24 & -17.75  \\
298 & 214 & 1857.01 & 1858.51 &  & 0.36 & 36.33 & 7.038 & 6.226 & 6.819 & 6.277 &  & 0.289 & 0.263 & 0.282 & -0.17 & -17.91  \\
300 & 216 & 1857.25 & 1858.79 &  & 0.24 & 36.63 & 7.067 & 6.244 & 6.846 & 6.295 &  & 0.290 & 0.267 & 0.283 & -0.12 & -18.06  \\
302 & 218 & 1857.43 & 1858.97 &  & 0.18 & 36.78 & 7.107 & 6.209 & 6.869 & 6.261 &  & -0.237 & -0.210 & -0.230 & -0.22 & -18.04  \\
304 & 220 & 1857.77 & 1859.30 &  & 0.34 & 37.15 & 7.133 & 6.221 & 6.893 & 6.273 &  & -0.236 & -0.208 & -0.228 & -0.18 & -18.22  \\
306 & 222 & 1858.02 & 1859.52 &  & 0.26 & 37.51 & 7.160 & 6.233 & 6.918 & 6.284 &  & -0.234 & -0.205 & -0.226 & -0.13 & -18.39  \\
308 & 224 & 1858.17 & 1859.61 &  & 0.15 & 37.87 & 7.186 & 6.245 & 6.942 & 6.296 &  & -0.231 & -0.203 & -0.224 & -0.07 & -18.56  \\
310 & 226 & 1858.17 & 1859.57 &  & 0.00 & 38.24 & 7.211 & 6.257 & 6.966 & 6.308 &  & -0.227 & -0.200 & -0.220 & \underline{0.02} & -18.74  \\
$\sigma$ &  & 2.62 & 1.21 &  &  &  &  &  &  & 0.016 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=86$ (Rn)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
192 & 106 & 1469.37 & 1471.81 &  & 20.27 & \underline{-0.13} & 5.627 & 5.591 & 5.611 & 5.648 &  & 0.415 & 0.440 & 0.426 & -10.01 & -0.09  \\
194 & 108 & 1489.71 & 1491.32 & 1492.83 & 20.33 & 0.64 & 5.538 & 5.459 & 5.504 & 5.518 &  & 0.175 & 0.155 & 0.166 & -10.18 & -0.39  \\
196 & 110 & 1509.63 & 1511.16 & 1512.72 & 19.92 & 1.57 & 5.560 & 5.467 & 5.519 & 5.525 &  & 0.162 & 0.145 & 0.155 & -9.89 & -0.84  \\
198 & 112 & 1529.02 & 1530.54 & 1532.07 & 19.39 & 2.36 & 5.582 & 5.475 & 5.536 & 5.533 &  & 0.149 & 0.135 & 0.143 & -9.65 & -1.28  \\
200 & 114 & 1547.97 & 1549.52 & 1550.98 & 18.96 & 3.18 & 5.604 & 5.483 & 5.552 & 5.541 &  & 0.136 & 0.124 & 0.131 & -9.44 & -1.70  \\
202 & 116 & 1566.55 & 1568.13 & 1569.40 & 18.57 & 4.19 & 5.626 & 5.491 & 5.569 & 5.549 & 5.552 & 0.122 & 0.111 & 0.117 & -9.24 & -2.09  \\
204 & 118 & 1584.72 & 1586.27 & 1587.24 & 18.17 & 5.35 & 5.647 & 5.498 & 5.585 & 5.556 & 5.557 & 0.102 & 0.094 & 0.099 & -9.04 & -2.42  \\
206 & 120 & 1602.68 & 1604.18 & 1604.54 & 17.96 & 5.96 & 5.668 & 5.506 & 5.601 & 5.563 & 5.564 & -0.080 & -0.074 & -0.077 & -9.03 & -2.56  \\
208 & 122 & 1620.56 & 1621.96 & 1621.21 & 17.88 & 6.61 & 5.689 & 5.513 & 5.617 & 5.571 & 5.573 & -0.056 & -0.053 & -0.055 & -8.93 & -2.97  \\
210 & 124 & 1638.24 & 1638.24 & 1637.30 & 17.68 & 7.23 & 5.710 & 5.520 & 5.633 & 5.578 & 5.581 & -0.040 & -0.038 & -0.039 & -8.60 & -3.35  \\
212 & 126 & 1655.12 & 1655.12 & 1652.50 & 16.88 & 7.88 & 5.735 & 5.528 & 5.652 & 5.586 & 5.592 & 0.000 & 0.000 & 0.000 & -7.00 & -3.63  \\
214 & 128 & 1665.08 & 1665.08 & 1664.30 & 9.96 & 8.92 & 5.768 & 5.550 & 5.682 & 5.607 &  & 0.000 & 0.000 & 0.000 & -5.02 & -4.17  \\
216 & 130 & 1674.96 & 1676.26 & 1675.87 & 9.88 & 10.03 & 5.804 & 5.575 & 5.714 & 5.632 &  & 0.059 & 0.063 & 0.060 & -5.21 & -4.82  \\
218 & 132 & 1685.54 & 1686.80 & 1687.05 & 10.58 & 11.84 & 5.843 & 5.598 & 5.748 & 5.655 & 5.654 & 0.107 & 0.104 & 0.106 & -5.30 & -5.34  \\
220 & 134 & 1695.86 & 1697.20 & 1697.80 & 10.33 & 13.06 & 5.878 & 5.618 & 5.778 & 5.675 & 5.673 & 0.130 & 0.120 & 0.126 & -5.13 & -5.87  \\
222 & 136 & 1705.82 & 1707.24 & 1708.18 & 9.95 & 14.26 & 5.911 & 5.637 & 5.806 & 5.693 & 5.692 & 0.148 & 0.133 & 0.142 & -4.96 & -6.42  \\
224 & 138 & 1715.48 & 1717.02 & 1718.25 & 9.66 & 15.41 & 5.944 & 5.656 & 5.835 & 5.712 &  & 0.167 & 0.147 & 0.160 & -4.84 & -6.96  \\
226 & 140 & 1724.93 & 1726.63 & 1728.09 & 9.46 & 16.29 & 5.979 & 5.677 & 5.866 & 5.733 &  & 0.191 & 0.165 & 0.181 & -4.75 & -7.48  \\
228 & 142 & 1734.30 & 1736.09 & 1737.74 & 9.36 & 16.84 & 6.020 & 5.706 & 5.903 & 5.762 &  & 0.227 & 0.200 & 0.217 & -4.72 & -7.94  \\
230 & 144 & 1743.64 & 1745.43 &  & 9.34 & 17.43 & 6.062 & 5.741 & 5.944 & 5.796 &  & 0.264 & 0.243 & 0.256 & -4.67 & -8.35  \\
232 & 146 & 1752.70 & 1754.52 &  & 9.06 & 18.01 & 6.093 & 5.762 & 5.973 & 5.818 &  & 0.272 & 0.254 & 0.265 & -4.49 & -8.67  \\
234 & 148 & 1761.48 & 1763.33 &  & 8.78 & 18.58 & 6.123 & 5.784 & 6.001 & 5.839 &  & 0.280 & 0.264 & 0.274 & -4.35 & -8.98  \\
236 & 150 & 1770.00 & 1771.69 &  & 8.52 & 19.20 & 6.156 & 5.809 & 6.032 & 5.864 &  & 0.294 & 0.284 & 0.290 & -4.08 & -9.30  \\
238 & 152 & 1777.71 & 1779.65 &  & 7.72 & 19.72 & 6.183 & 5.821 & 6.055 & 5.876 &  & 0.289 & 0.278 & 0.285 & -3.83 & -9.56  \\
240 & 154 & 1785.22 & 1787.29 &  & 7.51 & 20.26 & 6.210 & 5.834 & 6.078 & 5.889 &  & 0.284 & 0.271 & 0.279 & -3.77 & -9.83  \\
242 & 156 & 1792.64 & 1794.70 &  & 7.42 & 20.83 & 6.233 & 5.845 & 6.098 & 5.900 &  & 0.273 & 0.259 & 0.268 & -3.72 & -10.12  \\
244 & 158 & 1799.98 & 1801.90 &  & 7.35 & 21.45 & 6.257 & 5.856 & 6.119 & 5.911 &  & 0.264 & 0.247 & 0.258 & -3.66 & -10.41  \\
246 & 160 & 1807.11 & 1808.76 &  & 7.13 & 22.07 & 6.281 & 5.869 & 6.140 & 5.923 &  & 0.256 & 0.240 & 0.250 & -3.39 & -10.70  \\
248 & 162 & 1813.44 & 1815.34 &  & 6.33 & 22.73 & 6.303 & 5.878 & 6.159 & 5.932 &  & 0.241 & 0.225 & 0.235 & -3.09 & -11.03  \\
250 & 164 & 1819.51 & 1821.29 &  & 6.07 & 22.57 & 6.324 & 5.876 & 6.173 & 5.930 &  & -0.203 & -0.189 & -0.198 & -3.36 & -10.87  \\
252 & 166 & 1825.97 & 1827.69 &  & 6.46 & 23.19 & 6.347 & 5.887 & 6.194 & 5.941 &  & -0.196 & -0.182 & -0.191 & -3.16 & -11.16  \\
254 & 168 & 1832.05 & 1833.79 &  & 6.07 & 23.78 & 6.369 & 5.896 & 6.213 & 5.950 &  & -0.183 & -0.170 & -0.178 & -3.03 & -11.45  \\
256 & 170 & 1837.96 & 1839.69 &  & 5.91 & 24.38 & 6.390 & 5.904 & 6.231 & 5.958 &  & -0.166 & -0.155 & -0.162 & -2.99 & -11.75  \\
258 & 172 & 1843.81 & 1845.46 &  & 5.85 & 25.05 & 6.410 & 5.910 & 6.248 & 5.964 &  & -0.149 & -0.138 & -0.145 & -2.96 & -12.13  \\
260 & 174 & 1849.59 & 1851.09 &  & 5.78 & 25.85 & 6.428 & 5.912 & 6.262 & 5.965 &  & -0.129 & -0.116 & -0.125 & -2.94 & -12.64  \\
262 & 176 & 1855.35 & 1856.72 &  & 5.76 & 26.90 & 6.442 & 5.911 & 6.273 & 5.965 &  & -0.102 & -0.088 & -0.097 & -2.97 & -13.15  \\
264 & 178 & 1861.24 & 1862.55 &  & 5.89 & 27.60 & 6.462 & 5.915 & 6.289 & 5.969 &  & -0.074 & -0.063 & -0.070 & -3.03 & -13.44  \\
266 & 180 & 1867.29 & 1867.29 &  & 6.05 & 27.89 & 6.484 & 5.922 & 6.308 & 5.976 &  & -0.048 & -0.041 & -0.046 & -3.08 & -13.66  \\
268 & 182 & 1873.55 & 1873.55 &  & 6.26 & 28.28 & 6.509 & 5.929 & 6.328 & 5.982 &  & 0.000 & 0.000 & 0.000 & -3.16 & -13.84  \\
270 & 184 & 1879.83 & 1879.83 &  & 6.28 & 28.75 & 6.535 & 5.936 & 6.350 & 5.990 &  & 0.000 & 0.000 & 0.000 & -1.75 & -14.06  \\
272 & 186 & 1880.13 & 1880.13 &  & 0.29 & 29.17 & 6.565 & 5.952 & 6.378 & 6.006 &  & 0.000 & 0.000 & 0.000 & -0.20 & -14.28  \\
274 & 188 & 1880.40 & 1880.40 &  & 0.28 & 29.60 & 6.595 & 5.969 & 6.405 & 6.022 &  & 0.000 & 0.000 & 0.000 & -0.20 & -14.51  \\
276 & 190 & 1880.82 & 1881.87 &  & 0.42 & 30.17 & 6.638 & 5.990 & 6.443 & 6.044 &  & 0.094 & 0.078 & 0.089 & -0.64 & -14.77  \\
278 & 192 & 1882.08 & 1883.19 &  & 1.26 & 31.05 & 6.672 & 6.011 & 6.474 & 6.064 &  & 0.120 & 0.098 & 0.113 & -0.65 & -15.03  \\
280 & 194 & 1883.28 & 1884.47 &  & 1.20 & 31.63 & 6.705 & 6.029 & 6.505 & 6.081 &  & 0.140 & 0.111 & 0.131 & -0.63 & -15.30  \\
282 & 196 & 1884.42 & 1885.63 &  & 1.13 & 32.14 & 6.738 & 6.046 & 6.535 & 6.098 &  & 0.158 & 0.123 & 0.147 & -0.58 & -15.55  \\
284 & 198 & 1885.42 & 1886.69 &  & 1.01 & 32.57 & 6.770 & 6.063 & 6.564 & 6.116 &  & 0.172 & 0.132 & 0.160 & -0.52 & -15.79  \\
286 & 200 & 1886.30 & 1887.65 &  & 0.88 & 32.96 & 6.800 & 6.082 & 6.592 & 6.134 &  & 0.184 & 0.142 & 0.172 & -0.47 & -16.01  \\
288 & 202 & 1887.12 & 1888.55 &  & 0.82 & 33.31 & 6.831 & 6.102 & 6.622 & 6.154 &  & 0.198 & 0.154 & 0.185 & -0.46 & -16.23  \\
290 & 204 & 1887.94 & 1889.43 &  & 0.82 & 33.62 & 6.862 & 6.126 & 6.652 & 6.178 &  & 0.215 & 0.171 & 0.202 & -0.47 & -16.43  \\
292 & 206 & 1888.82 & 1890.33 &  & 0.88 & 33.91 & 6.895 & 6.151 & 6.684 & 6.203 &  & 0.235 & 0.193 & 0.223 & -0.49 & -16.62  \\
294 & 208 & 1889.74 & 1891.24 &  & 0.92 & 34.21 & 6.928 & 6.176 & 6.717 & 6.228 &  & 0.254 & 0.214 & 0.242 & -0.49 & -16.80  \\
296 & 210 & 1890.65 & 1892.11 &  & 0.91 & 34.51 & 6.960 & 6.199 & 6.748 & 6.251 &  & 0.268 & 0.232 & 0.258 & -0.46 & -16.98  \\
298 & 212 & 1891.48 & 1892.93 &  & 0.82 & 34.83 & 6.990 & 6.221 & 6.777 & 6.272 &  & 0.278 & 0.245 & 0.268 & -0.40 & -17.15  \\
300 & 214 & 1892.16 & 1893.63 &  & 0.69 & 35.15 & 7.018 & 6.240 & 6.804 & 6.291 &  & 0.282 & 0.253 & 0.274 & -0.33 & -17.32  \\
302 & 216 & 1892.71 & 1894.19 &  & 0.55 & 35.46 & 7.045 & 6.258 & 6.830 & 6.309 &  & 0.283 & 0.255 & 0.275 & -0.27 & -17.47  \\
304 & 218 & 1893.14 & 1894.67 &  & 0.43 & 35.71 & 7.073 & 6.273 & 6.856 & 6.324 &  & 0.282 & 0.256 & 0.275 & -0.22 & -17.61  \\
306 & 220 & 1893.48 & 1895.04 &  & 0.34 & 35.71 & 7.101 & 6.286 & 6.882 & 6.337 &  & 0.281 & 0.257 & 0.274 & -0.18 & -17.74  \\
308 & 222 & 1893.96 & 1895.50 &  & 0.48 & 35.94 & 7.141 & 6.266 & 6.908 & 6.316 &  & -0.236 & -0.213 & -0.230 & -0.29 & -17.64  \\
310 & 224 & 1894.44 & 1895.92 &  & 0.48 & 36.26 & 7.167 & 6.277 & 6.931 & 6.328 &  & -0.233 & -0.209 & -0.227 & -0.23 & -17.79  \\
312 & 226 & 1894.77 & 1896.20 &  & 0.33 & 36.60 & 7.192 & 6.288 & 6.955 & 6.339 &  & -0.230 & -0.205 & -0.223 & -0.15 & -17.95  \\
314 & 228 & 1894.93 & 1896.37 &  & 0.16 & 36.92 & 7.216 & 6.299 & 6.977 & 6.350 &  & -0.223 & -0.199 & -0.216 & -0.08 & -18.09  \\
316 & 230 & 1895.00 & 1896.46 &  & 0.07 & 37.23 & 7.239 & 6.310 & 6.998 & 6.360 &  & -0.214 & -0.192 & -0.208 & -0.05 & -18.23  \\
318 & 232 & 1895.02 & 1896.47 &  & 0.03 & 37.54 & 7.262 & 6.320 & 7.020 & 6.371 &  & -0.205 & -0.184 & -0.200 & -0.03 & -18.37  \\
320 & 234 & 1894.99 & 1896.38 &  & \underline{-0.04} & 37.87 & 7.286 & 6.331 & 7.042 & 6.381 &  & -0.196 & -0.177 & -0.191 & \underline{0.02} & -18.52  \\
$\sigma$ &  & 2.43 & 1.26 &  &  &  &  &  &  & 0.003 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=88$ (Ra)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
198 & 110 & 1510.15 & 1512.08 &  &  & 0.52 & 5.578 & 5.505 & 5.546 & 5.563 &  & 0.181 & 0.166 & 0.174 & -10.33 & \underline{0.20}  \\
200 & 112 & 1530.49 & 1532.30 &  & 20.34 & 1.47 & 5.599 & 5.512 & 5.561 & 5.570 &  & 0.164 & 0.150 & 0.158 & -10.11 & -0.18  \\
202 & 114 & 1550.39 & 1552.06 & 1552.48 & 19.89 & 2.41 & 5.620 & 5.519 & 5.576 & 5.577 &  & 0.149 & 0.138 & 0.144 & -9.89 & -0.60  \\
204 & 116 & 1569.85 & 1571.43 & 1571.64 & 19.46 & 3.30 & 5.641 & 5.527 & 5.592 & 5.584 &  & 0.134 & 0.126 & 0.131 & -9.66 & -1.07  \\
206 & 118 & 1588.81 & 1590.32 & 1590.28 & 18.97 & 4.09 & 5.661 & 5.534 & 5.607 & 5.591 &  & 0.118 & 0.111 & 0.115 & -9.35 & -1.55  \\
208 & 120 & 1607.20 & 1608.70 & 1608.26 & 18.39 & 4.52 & 5.680 & 5.539 & 5.621 & 5.597 & 5.585 & 0.085 & 0.084 & 0.085 & -9.24 & -1.90  \\
210 & 122 & 1625.59 & 1625.59 & 1625.69 & 18.39 & 5.03 & 5.698 & 5.545 & 5.635 & 5.602 & 5.592 & 0.048 & 0.049 & 0.049 & -9.27 & -2.24  \\
212 & 124 & 1644.04 & 1644.04 & 1642.47 & 18.44 & 5.80 & 5.718 & 5.551 & 5.649 & 5.608 & 5.599 & 0.000 & 0.000 & 0.000 & -9.22 & -2.61  \\
214 & 126 & 1661.57 & 1661.57 & 1658.32 & 17.53 & 6.45 & 5.744 & 5.560 & 5.669 & 5.617 & 5.608 & 0.000 & 0.000 & 0.000 & -7.42 & -2.92  \\
216 & 128 & 1672.66 & 1672.66 & 1671.27 & 11.09 & 7.58 & 5.777 & 5.582 & 5.699 & 5.639 &  & 0.000 & 0.000 & 0.000 & -5.57 & -3.48  \\
218 & 130 & 1683.71 & 1685.02 & 1684.06 & 11.05 & 8.75 & 5.812 & 5.608 & 5.730 & 5.664 &  & 0.057 & 0.063 & 0.059 & -5.73 & -3.99  \\
220 & 132 & 1695.11 & 1696.49 & 1696.57 & 11.40 & 9.58 & 5.847 & 5.631 & 5.762 & 5.687 & 5.668 & 0.092 & 0.095 & 0.093 & -5.69 & -4.39  \\
222 & 134 & 1706.25 & 1707.76 & 1708.67 & 11.14 & 10.39 & 5.882 & 5.650 & 5.791 & 5.706 & 5.700 & 0.124 & 0.120 & 0.122 & -5.59 & -4.74  \\
224 & 136 & 1717.18 & 1718.89 & 1720.30 & 10.93 & 11.36 & 5.917 & 5.669 & 5.821 & 5.725 & 5.720 & 0.154 & 0.145 & 0.151 & -5.48 & -5.25  \\
226 & 138 & 1728.00 & 1729.80 & 1731.60 & 10.82 & 12.52 & 5.954 & 5.692 & 5.854 & 5.748 & 5.739 & 0.191 & 0.179 & 0.187 & -5.48 & -5.93  \\
228 & 140 & 1738.86 & 1740.56 & 1742.47 & 10.86 & 13.93 & 5.993 & 5.719 & 5.888 & 5.774 & 5.757 & 0.225 & 0.211 & 0.220 & -5.40 & -6.66  \\
230 & 142 & 1749.35 & 1751.18 & 1753.04 & 10.49 & 15.06 & 6.029 & 5.744 & 5.922 & 5.799 & 5.779 & 0.250 & 0.234 & 0.244 & -5.21 & -7.20  \\
232 & 144 & 1759.59 & 1761.34 & 1763.20 & 10.24 & 15.95 & 6.068 & 5.773 & 5.958 & 5.828 & 5.797 & 0.277 & 0.265 & 0.273 & -5.02 & -7.64  \\
234 & 146 & 1769.25 & 1771.12 & 1772.91 & 9.66 & 16.55 & 6.095 & 5.789 & 5.982 & 5.844 &  & 0.278 & 0.265 & 0.273 & -4.80 & -7.96  \\
236 & 148 & 1778.66 & 1780.56 &  & 9.41 & 17.18 & 6.123 & 5.809 & 6.008 & 5.863 &  & 0.283 & 0.271 & 0.279 & -4.68 & -8.29  \\
238 & 150 & 1787.83 & 1789.50 &  & 9.17 & 17.83 & 6.154 & 5.831 & 6.037 & 5.886 &  & 0.294 & 0.286 & 0.291 & -4.37 & -8.62  \\
240 & 152 & 1796.06 & 1798.00 &  & 8.23 & 18.34 & 6.180 & 5.842 & 6.058 & 5.896 &  & 0.287 & 0.277 & 0.283 & -4.09 & -8.87  \\
242 & 154 & 1804.08 & 1806.15 &  & 8.03 & 18.86 & 6.204 & 5.851 & 6.078 & 5.906 &  & 0.278 & 0.265 & 0.273 & -4.04 & -9.13  \\
244 & 156 & 1812.05 & 1814.08 &  & 7.97 & 19.41 & 6.226 & 5.860 & 6.096 & 5.914 &  & 0.265 & 0.249 & 0.259 & -4.01 & -9.39  \\
246 & 158 & 1819.95 & 1821.83 &  & 7.90 & 19.97 & 6.249 & 5.870 & 6.116 & 5.924 &  & 0.256 & 0.237 & 0.249 & -3.94 & -9.66  \\
248 & 160 & 1827.64 & 1829.28 &  & 7.69 & 20.54 & 6.272 & 5.881 & 6.136 & 5.935 &  & 0.248 & 0.228 & 0.241 & -3.69 & -9.93  \\
250 & 162 & 1834.63 & 1836.45 &  & 6.98 & 21.19 & 6.291 & 5.887 & 6.152 & 5.941 &  & 0.228 & 0.205 & 0.220 & -3.45 & -10.24  \\
252 & 164 & 1841.45 & 1843.15 &  & 6.82 & 21.94 & 6.302 & 5.884 & 6.159 & 5.938 &  & 0.189 & 0.163 & 0.180 & -3.54 & -10.66  \\
254 & 166 & 1848.39 & 1849.99 &  & 6.94 & 22.42 & 6.322 & 5.891 & 6.176 & 5.945 &  & 0.169 & 0.147 & 0.161 & -3.50 & -11.04  \\
256 & 168 & 1855.22 & 1856.76 &  & 6.83 & 23.18 & 6.345 & 5.901 & 6.196 & 5.955 &  & 0.155 & 0.136 & 0.149 & -3.43 & -11.40  \\
258 & 170 & 1861.92 & 1863.41 &  & 6.69 & 23.96 & 6.368 & 5.911 & 6.216 & 5.965 &  & 0.143 & 0.127 & 0.137 & -3.35 & -11.75  \\
260 & 172 & 1868.46 & 1869.94 &  & 6.55 & 24.66 & 6.392 & 5.921 & 6.236 & 5.975 &  & 0.130 & 0.116 & 0.125 & -3.27 & -12.09  \\
262 & 174 & 1874.83 & 1876.25 &  & 6.37 & 25.24 & 6.414 & 5.930 & 6.256 & 5.984 &  & 0.115 & 0.103 & 0.111 & -3.15 & -12.41  \\
264 & 176 & 1880.98 & 1882.31 &  & 6.15 & 25.62 & 6.435 & 5.936 & 6.273 & 5.989 &  & 0.090 & 0.083 & 0.088 & -3.14 & -12.61  \\
266 & 178 & 1887.36 & 1888.61 &  & 6.39 & 26.12 & 6.457 & 5.943 & 6.291 & 5.996 &  & -0.075 & -0.062 & -0.071 & -3.31 & -12.69  \\
268 & 180 & 1893.93 & 1893.93 &  & 6.57 & 26.64 & 6.479 & 5.950 & 6.311 & 6.003 &  & -0.051 & -0.043 & -0.049 & -3.32 & -12.98  \\
270 & 182 & 1900.56 & 1900.56 &  & 6.63 & 27.02 & 6.504 & 5.956 & 6.330 & 6.009 &  & 0.000 & 0.000 & 0.000 & -3.37 & -13.21  \\
272 & 184 & 1907.23 & 1907.23 &  & 6.66 & 27.39 & 6.531 & 5.962 & 6.352 & 6.015 &  & 0.000 & 0.000 & 0.000 & -2.04 & -13.38  \\
274 & 186 & 1907.99 & 1907.99 &  & 0.77 & 27.87 & 6.560 & 5.980 & 6.379 & 6.033 &  & 0.000 & 0.000 & 0.000 & -0.44 & -13.64  \\
276 & 188 & 1908.75 & 1908.75 &  & 0.76 & 28.35 & 6.589 & 5.998 & 6.406 & 6.051 &  & 0.000 & 0.000 & 0.000 & -0.45 & -13.90  \\
278 & 190 & 1909.52 & 1909.52 &  & 0.76 & 28.69 & 6.617 & 6.016 & 6.433 & 6.069 &  & 0.000 & 0.000 & 0.000 & -0.45 & -14.15  \\
280 & 192 & 1911.17 & 1912.30 &  & 1.65 & 29.09 & 6.662 & 6.038 & 6.473 & 6.091 &  & 0.113 & 0.095 & 0.108 & -0.87 & -14.13  \\
282 & 194 & 1912.82 & 1914.02 &  & 1.65 & 29.53 & 6.694 & 6.057 & 6.502 & 6.109 &  & 0.134 & 0.110 & 0.127 & -0.85 & -14.32  \\
284 & 196 & 1914.39 & 1915.65 &  & 1.57 & 29.97 & 6.727 & 6.073 & 6.531 & 6.126 &  & 0.152 & 0.123 & 0.143 & -0.81 & -14.53  \\
286 & 198 & 1915.87 & 1917.20 &  & 1.48 & 30.45 & 6.758 & 6.090 & 6.560 & 6.142 &  & 0.167 & 0.133 & 0.157 & -0.77 & -14.75  \\
288 & 200 & 1917.27 & 1918.65 &  & 1.40 & 30.97 & 6.788 & 6.107 & 6.588 & 6.160 &  & 0.181 & 0.143 & 0.169 & -0.73 & -15.00  \\
290 & 202 & 1918.60 & 1920.04 &  & 1.33 & 31.48 & 6.818 & 6.127 & 6.616 & 6.179 &  & 0.196 & 0.156 & 0.184 & -0.70 & -15.28  \\
292 & 204 & 1919.92 & 1921.41 &  & 1.32 & 31.98 & 6.849 & 6.151 & 6.646 & 6.203 &  & 0.218 & 0.179 & 0.206 & -0.71 & -15.60  \\
294 & 206 & 1921.29 & 1922.79 &  & 1.37 & 32.47 & 6.882 & 6.177 & 6.679 & 6.229 &  & 0.240 & 0.203 & 0.229 & -0.72 & -15.90  \\
296 & 208 & 1922.65 & 1924.13 &  & 1.35 & 32.91 & 6.914 & 6.201 & 6.710 & 6.252 &  & 0.256 & 0.222 & 0.246 & -0.69 & -16.15  \\
298 & 210 & 1923.94 & 1925.40 &  & 1.29 & 33.28 & 6.946 & 6.221 & 6.740 & 6.273 &  & 0.268 & 0.236 & 0.259 & -0.64 & -16.35  \\
300 & 212 & 1925.12 & 1926.58 &  & 1.18 & 33.64 & 6.975 & 6.241 & 6.768 & 6.292 &  & 0.277 & 0.247 & 0.268 & -0.58 & -16.54  \\
302 & 214 & 1926.14 & 1927.58 &  & 1.02 & 33.98 & 7.002 & 6.259 & 6.794 & 6.310 &  & 0.280 & 0.252 & 0.272 & -0.50 & -16.72  \\
304 & 216 & 1927.00 & 1928.44 &  & 0.86 & 34.29 & 7.027 & 6.276 & 6.818 & 6.326 &  & 0.280 & 0.253 & 0.272 & -0.41 & -16.88  \\
306 & 218 & 1927.69 & 1929.19 &  & 0.70 & 34.56 & 7.054 & 6.290 & 6.843 & 6.340 &  & 0.279 & 0.253 & 0.271 & -0.35 & -17.02  \\
308 & 220 & 1928.29 & 1929.84 &  & 0.60 & 34.81 & 7.081 & 6.302 & 6.868 & 6.353 &  & 0.277 & 0.252 & 0.270 & -0.30 & -17.14  \\
310 & 222 & 1928.80 & 1930.34 &  & 0.51 & 34.84 & 7.108 & 6.314 & 6.892 & 6.364 &  & 0.274 & 0.250 & 0.267 & -0.26 & -17.27  \\
312 & 224 & 1929.35 & 1930.88 &  & 0.55 & 34.91 & 7.151 & 6.310 & 6.924 & 6.360 &  & -0.237 & -0.219 & -0.232 & -0.38 & -17.18  \\
314 & 226 & 1929.99 & 1931.45 &  & 0.64 & 35.21 & 7.175 & 6.320 & 6.946 & 6.370 &  & -0.233 & -0.214 & -0.228 & -0.30 & -17.33  \\
316 & 228 & 1930.44 & 1931.88 &  & 0.45 & 35.50 & 7.199 & 6.331 & 6.968 & 6.381 &  & -0.227 & -0.208 & -0.222 & -0.21 & -17.48  \\
318 & 230 & 1930.75 & 1932.21 &  & 0.31 & 35.75 & 7.221 & 6.341 & 6.988 & 6.391 &  & -0.219 & -0.199 & -0.213 & -0.17 & -17.60  \\
320 & 232 & 1931.01 & 1932.48 &  & 0.26 & 35.99 & 7.243 & 6.350 & 7.009 & 6.400 &  & -0.209 & -0.190 & -0.203 & -0.16 & -17.71  \\
322 & 234 & 1931.25 & 1932.67 &  & 0.23 & 36.26 & 7.266 & 6.358 & 7.030 & 6.408 &  & -0.199 & -0.180 & -0.194 & -0.13 & -17.83  \\
324 & 236 & 1931.41 & 1932.76 &  & 0.16 & 36.56 & 7.288 & 6.367 & 7.050 & 6.417 &  & -0.188 & -0.171 & -0.184 & -0.08 & -17.98  \\
326 & 238 & 1931.43 & 1932.74 &  & 0.02 & 36.90 & 7.309 & 6.376 & 7.069 & 6.426 &  & -0.177 & -0.160 & -0.172 & 0.00 & -18.15  \\
338 & 250 & 1931.57 & 1932.80 &  & 0.36 & 39.80 & 7.432 & 6.389 & 7.175 & 6.439 &  & 0.046 & 0.070 & 0.052 & -0.23 & -19.65  \\
340 & 252 & 1931.97 & 1931.97 &  & 0.39 & 40.27 & 7.451 & 6.402 & 7.194 & 6.452 &  & 0.037 & 0.060 & 0.043 & -0.19 & -19.87  \\
342 & 254 & 1932.28 & 1932.28 &  & 0.31 & 40.80 & 7.463 & 6.417 & 7.208 & 6.467 &  & 0.000 & 0.000 & 0.000 & -0.24 & -20.17  \\
344 & 256 & 1932.75 & 1932.75 &  & 0.47 & 41.37 & 7.480 & 6.434 & 7.227 & 6.484 &  & 0.000 & 0.000 & 0.000 & -0.21 & -20.44  \\
346 & 258 & 1933.18 & 1933.18 &  & 0.43 & 41.93 & 7.496 & 6.452 & 7.245 & 6.501 &  & 0.000 & 0.000 & 0.000 & -0.99 & -20.71  \\
348 & 260 & 1930.67 & 1930.67 &  & \underline{-2.51} & 41.96 & 7.567 & 6.450 & 7.300 & 6.499 &  & 0.000 & 0.000 & 0.000 & \underline{1.30} & -20.72  \\
$\sigma$ &  & 2.54 & 1.46 &  &  &  &  &  &  & 0.015 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=90$ (Th)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
204 & 114 & 1550.32 & 1552.36 &  &  & \underline{-0.06} & 5.632 & 5.553 & 5.598 & 5.611 &  & 0.158 & 0.151 & 0.155 & -10.29 & \underline{0.41}  \\
206 & 116 & 1570.76 & 1572.77 &  & 20.44 & 0.91 & 5.653 & 5.560 & 5.612 & 5.617 &  & 0.136 & 0.128 & 0.132 & -10.18 & -0.01  \\
208 & 118 & 1590.88 & 1592.62 & 1591.73 & 20.12 & 2.06 & 5.674 & 5.567 & 5.628 & 5.624 &  & 0.122 & 0.113 & 0.118 & -9.78 & -0.47  \\
210 & 120 & 1610.04 & 1611.65 & 1610.51 & 19.16 & 2.84 & 5.691 & 5.571 & 5.640 & 5.628 &  & 0.086 & 0.083 & 0.085 & -9.62 & -0.83  \\
212 & 122 & 1629.22 & 1629.22 & 1628.60 & 19.19 & 3.63 & 5.709 & 5.576 & 5.653 & 5.633 &  & 0.040 & 0.040 & 0.040 & -9.71 & -1.43  \\
214 & 124 & 1648.46 & 1648.46 & 1646.16 & 19.24 & 4.42 & 5.728 & 5.582 & 5.667 & 5.639 &  & 0.000 & 0.000 & 0.000 & -9.52 & -1.87  \\
216 & 126 & 1666.60 & 1666.60 & 1662.69 & 18.14 & 5.04 & 5.753 & 5.591 & 5.686 & 5.648 &  & 0.000 & 0.000 & 0.000 & -7.92 & -2.18  \\
218 & 128 & 1678.83 & 1678.83 & 1676.77 & 12.23 & 6.18 & 5.786 & 5.613 & 5.715 & 5.670 &  & 0.000 & 0.000 & 0.000 & -6.13 & -2.75  \\
220 & 130 & 1690.87 & 1690.87 & 1690.59 & 12.03 & 7.16 & 5.818 & 5.636 & 5.744 & 5.692 &  & 0.017 & 0.019 & 0.018 & -6.06 & -3.30  \\
222 & 132 & 1703.01 & 1704.39 & 1704.22 & 12.14 & 7.89 & 5.852 & 5.660 & 5.775 & 5.716 &  & 0.066 & 0.068 & 0.067 & -6.08 & -3.59  \\
224 & 134 & 1714.87 & 1716.37 & 1717.57 & 11.86 & 8.62 & 5.884 & 5.681 & 5.803 & 5.737 &  & 0.080 & 0.081 & 0.081 & -5.88 & -4.00  \\
226 & 136 & 1726.89 & 1728.70 & 1730.51 & 12.02 & 9.71 & 5.928 & 5.706 & 5.841 & 5.762 &  & 0.184 & 0.186 & 0.184 & -6.21 & -4.63  \\
228 & 138 & 1739.40 & 1741.22 & 1743.08 & 12.51 & 11.40 & 5.969 & 5.736 & 5.878 & 5.792 & 5.749 & 0.226 & 0.228 & 0.227 & -6.20 & -5.44  \\
230 & 140 & 1751.52 & 1753.27 & 1755.13 & 12.12 & 12.66 & 6.002 & 5.756 & 5.907 & 5.811 & 5.767 & 0.243 & 0.242 & 0.243 & -5.95 & -5.98  \\
232 & 142 & 1763.06 & 1764.91 & 1766.69 & 11.54 & 13.71 & 6.036 & 5.778 & 5.938 & 5.833 & 5.785 & 0.265 & 0.261 & 0.263 & -5.68 & -6.51  \\
234 & 144 & 1774.13 & 1775.89 & 1777.66 & 11.07 & 14.54 & 6.073 & 5.801 & 5.970 & 5.856 &  & 0.286 & 0.280 & 0.284 & -5.35 & -6.92  \\
236 & 146 & 1784.41 & 1786.34 & 1788.16 & 10.28 & 15.16 & 6.098 & 5.817 & 5.992 & 5.872 &  & 0.284 & 0.278 & 0.282 & -5.13 & -7.26  \\
238 & 148 & 1794.50 & 1796.42 &  & 10.08 & 15.84 & 6.125 & 5.836 & 6.017 & 5.890 &  & 0.288 & 0.283 & 0.286 & -5.01 & -7.61  \\
240 & 150 & 1804.31 & 1805.96 &  & 9.81 & 16.48 & 6.154 & 5.854 & 6.043 & 5.908 &  & 0.295 & 0.292 & 0.294 & -4.65 & -7.93  \\
242 & 152 & 1813.04 & 1815.01 &  & 8.74 & 16.99 & 6.179 & 5.864 & 6.064 & 5.919 &  & 0.289 & 0.282 & 0.286 & -4.35 & -8.19  \\
244 & 154 & 1821.57 & 1823.64 &  & 8.53 & 17.49 & 6.202 & 5.874 & 6.083 & 5.928 &  & 0.280 & 0.271 & 0.276 & -4.29 & -8.44  \\
246 & 156 & 1830.03 & 1832.06 &  & 8.46 & 17.98 & 6.224 & 5.882 & 6.101 & 5.936 &  & 0.268 & 0.256 & 0.263 & -4.26 & -8.68  \\
248 & 158 & 1838.44 & 1840.31 &  & 8.41 & 18.48 & 6.247 & 5.891 & 6.120 & 5.945 &  & 0.258 & 0.243 & 0.252 & -4.19 & -8.93  \\
250 & 160 & 1846.65 & 1848.29 &  & 8.21 & 19.01 & 6.269 & 5.901 & 6.139 & 5.955 &  & 0.248 & 0.232 & 0.242 & -3.97 & -9.18  \\
252 & 162 & 1854.20 & 1856.04 &  & 7.55 & 19.57 & 6.288 & 5.907 & 6.154 & 5.961 &  & 0.227 & 0.207 & 0.220 & -3.73 & -9.44  \\
254 & 164 & 1861.63 & 1863.44 &  & 7.42 & 20.18 & 6.302 & 5.909 & 6.165 & 5.963 &  & 0.192 & 0.168 & 0.183 & -3.83 & -9.65  \\
256 & 166 & 1869.24 & 1870.99 &  & 7.61 & 20.85 & 6.321 & 5.917 & 6.182 & 5.971 &  & 0.167 & 0.142 & 0.158 & -3.86 & -9.90  \\
258 & 168 & 1876.86 & 1878.57 &  & 7.62 & 21.63 & 6.342 & 5.926 & 6.200 & 5.980 &  & 0.149 & 0.126 & 0.141 & -3.83 & -10.19  \\
260 & 170 & 1884.41 & 1886.08 &  & 7.55 & 22.49 & 6.365 & 5.936 & 6.220 & 5.990 &  & 0.136 & 0.115 & 0.128 & -3.77 & -10.51  \\
262 & 172 & 1891.81 & 1893.42 &  & 7.40 & 23.35 & 6.388 & 5.947 & 6.240 & 6.000 &  & 0.126 & 0.107 & 0.119 & -3.67 & -10.85  \\
264 & 174 & 1898.96 & 1900.42 &  & 7.15 & 24.13 & 6.413 & 5.957 & 6.261 & 6.010 &  & 0.117 & 0.101 & 0.111 & -3.42 & -11.16  \\
266 & 176 & 1905.49 & 1906.83 &  & 6.52 & 24.51 & 6.433 & 5.962 & 6.278 & 6.016 &  & 0.093 & 0.084 & 0.090 & -3.30 & -11.44  \\
268 & 178 & 1912.05 & 1913.22 &  & 6.57 & 24.69 & 6.452 & 5.968 & 6.294 & 6.022 &  & 0.061 & 0.057 & 0.060 & -3.49 & -11.93  \\
270 & 180 & 1919.20 & 1919.20 &  & 7.14 & 25.27 & 6.475 & 5.975 & 6.312 & 6.028 &  & -0.038 & -0.029 & -0.035 & -3.59 & -12.31  \\
272 & 182 & 1926.33 & 1926.33 &  & 7.13 & 25.76 & 6.500 & 5.981 & 6.333 & 6.034 &  & 0.000 & 0.000 & 0.000 & -3.55 & -12.55  \\
274 & 184 & 1933.32 & 1933.32 &  & 6.99 & 26.09 & 6.527 & 5.987 & 6.354 & 6.040 &  & 0.000 & 0.000 & 0.000 & -2.26 & -12.70  \\
276 & 186 & 1934.61 & 1934.61 &  & 1.30 & 26.62 & 6.555 & 6.007 & 6.382 & 6.060 &  & 0.000 & 0.000 & 0.000 & -0.71 & -12.99  \\
278 & 188 & 1935.91 & 1935.91 &  & 1.30 & 27.16 & 6.583 & 6.026 & 6.408 & 6.079 &  & 0.000 & 0.000 & 0.000 & -0.71 & -13.28  \\
280 & 190 & 1937.21 & 1937.21 &  & 1.30 & 27.69 & 6.611 & 6.046 & 6.435 & 6.099 &  & 0.000 & 0.000 & 0.000 & -0.72 & -13.56  \\
282 & 192 & 1938.67 & 1939.89 &  & 1.46 & 27.50 & 6.649 & 6.066 & 6.469 & 6.118 &  & 0.089 & 0.074 & 0.084 & -0.99 & -13.46  \\
284 & 194 & 1940.62 & 1941.85 &  & 1.95 & 27.80 & 6.683 & 6.083 & 6.499 & 6.135 &  & 0.120 & 0.097 & 0.113 & -1.02 & -13.54  \\
286 & 196 & 1942.55 & 1943.86 &  & 1.93 & 28.16 & 6.716 & 6.100 & 6.528 & 6.152 &  & 0.142 & 0.116 & 0.134 & -1.00 & -13.71  \\
288 & 198 & 1944.45 & 1945.86 &  & 1.90 & 28.58 & 6.748 & 6.117 & 6.557 & 6.169 &  & 0.164 & 0.136 & 0.155 & -1.00 & -13.93  \\
290 & 200 & 1946.38 & 1947.85 &  & 1.93 & 29.11 & 6.780 & 6.138 & 6.587 & 6.190 &  & 0.189 & 0.162 & 0.181 & -1.03 & -14.24  \\
292 & 202 & 1948.45 & 1949.91 &  & 2.07 & 29.85 & 6.813 & 6.166 & 6.620 & 6.218 &  & 0.219 & 0.196 & 0.212 & -1.08 & -14.69  \\
294 & 204 & 1950.52 & 1951.99 &  & 2.07 & 30.60 & 6.843 & 6.189 & 6.650 & 6.241 &  & 0.237 & 0.214 & 0.230 & -1.04 & -15.03  \\
296 & 206 & 1952.49 & 1953.95 &  & 1.97 & 31.19 & 6.874 & 6.211 & 6.679 & 6.262 &  & 0.251 & 0.229 & 0.244 & -0.98 & -15.32  \\
298 & 208 & 1954.31 & 1955.77 &  & 1.82 & 31.66 & 6.905 & 6.230 & 6.708 & 6.281 &  & 0.263 & 0.240 & 0.256 & -0.90 & -15.55  \\
300 & 210 & 1956.00 & 1957.49 &  & 1.69 & 32.07 & 6.935 & 6.248 & 6.736 & 6.299 &  & 0.273 & 0.250 & 0.266 & -0.84 & -15.75  \\
302 & 212 & 1957.57 & 1959.04 &  & 1.56 & 32.45 & 6.964 & 6.266 & 6.764 & 6.317 &  & 0.281 & 0.259 & 0.274 & -0.76 & -15.95  \\
304 & 214 & 1958.94 & 1960.38 &  & 1.37 & 32.80 & 6.990 & 6.282 & 6.788 & 6.333 &  & 0.283 & 0.261 & 0.276 & -0.66 & -16.13  \\
306 & 216 & 1960.11 & 1961.54 &  & 1.18 & 33.12 & 7.013 & 6.298 & 6.811 & 6.348 &  & 0.281 & 0.259 & 0.275 & -0.56 & -16.29  \\
308 & 218 & 1961.08 & 1962.58 &  & 0.97 & 33.39 & 7.039 & 6.311 & 6.834 & 6.362 &  & 0.279 & 0.258 & 0.273 & -0.48 & -16.43  \\
310 & 220 & 1961.92 & 1963.47 &  & 0.84 & 33.63 & 7.066 & 6.323 & 6.858 & 6.373 &  & 0.277 & 0.256 & 0.271 & -0.43 & -16.57  \\
312 & 222 & 1962.68 & 1964.22 &  & 0.76 & 33.88 & 7.092 & 6.333 & 6.882 & 6.384 &  & 0.273 & 0.253 & 0.268 & -0.39 & -16.69  \\
314 & 224 & 1963.37 & 1964.86 &  & 0.68 & 34.02 & 7.117 & 6.342 & 6.904 & 6.392 &  & 0.267 & 0.245 & 0.261 & -0.35 & -16.82  \\
316 & 226 & 1964.01 & 1965.52 &  & 0.64 & 34.02 & 7.160 & 6.350 & 6.939 & 6.400 &  & -0.236 & -0.222 & -0.232 & -0.46 & -16.74  \\
318 & 228 & 1964.77 & 1966.22 &  & 0.76 & 34.33 & 7.183 & 6.361 & 6.960 & 6.411 &  & -0.231 & -0.217 & -0.227 & -0.35 & -16.90  \\
320 & 230 & 1965.33 & 1966.80 &  & 0.56 & 34.58 & 7.205 & 6.370 & 6.980 & 6.420 &  & -0.223 & -0.208 & -0.219 & -0.29 & -17.04  \\
322 & 232 & 1965.81 & 1967.30 &  & 0.48 & 34.80 & 7.226 & 6.378 & 7.000 & 6.428 &  & -0.213 & -0.198 & -0.208 & -0.27 & -17.15  \\
324 & 234 & 1966.27 & 1967.73 &  & 0.46 & 35.03 & 7.248 & 6.385 & 7.019 & 6.435 &  & -0.201 & -0.186 & -0.197 & -0.26 & -17.27  \\
326 & 236 & 1966.71 & 1968.08 &  & 0.43 & 35.30 & 7.268 & 6.391 & 7.037 & 6.441 &  & -0.189 & -0.171 & -0.184 & -0.23 & -17.41  \\
328 & 238 & 1967.06 & 1968.36 &  & 0.36 & 35.63 & 7.285 & 6.394 & 7.052 & 6.444 &  & -0.174 & -0.150 & -0.167 & -0.21 & -17.60  \\
330 & 240 & 1967.40 & 1968.71 &  & 0.34 & 36.07 & 7.300 & 6.390 & 7.063 & 6.440 &  & -0.147 & -0.116 & -0.139 & -0.27 & -17.89  \\
332 & 242 & 1967.89 & 1969.16 &  & 0.49 & 36.61 & 7.320 & 6.394 & 7.081 & 6.444 &  & -0.127 & -0.098 & -0.119 & -0.31 & -18.15  \\
334 & 244 & 1968.43 & 1969.62 &  & 0.54 & 37.16 & 7.340 & 6.401 & 7.100 & 6.451 &  & -0.112 & -0.086 & -0.105 & -0.31 & -18.39  \\
336 & 246 & 1968.96 & 1970.12 &  & 0.53 & 37.75 & 7.361 & 6.409 & 7.118 & 6.459 &  & -0.096 & -0.074 & -0.090 & -0.31 & -18.66  \\
338 & 248 & 1969.56 & 1970.74 &  & 0.60 & 38.35 & 7.381 & 6.416 & 7.137 & 6.466 &  & 0.067 & 0.074 & 0.069 & -0.40 & -18.87  \\
340 & 250 & 1970.31 & 1971.49 &  & 0.75 & 38.74 & 7.406 & 6.421 & 7.159 & 6.471 &  & 0.047 & 0.059 & 0.050 & -0.43 & -19.09  \\
342 & 252 & 1971.12 & 1971.12 &  & 0.81 & 39.16 & 7.426 & 6.430 & 7.177 & 6.479 &  & 0.000 & 0.000 & 0.000 & -0.51 & -19.46  \\
344 & 254 & 1972.12 & 1972.12 &  & 1.00 & 39.84 & 7.445 & 6.443 & 7.197 & 6.493 &  & 0.000 & 0.000 & 0.000 & -0.49 & -19.68  \\
346 & 256 & 1973.10 & 1973.10 &  & 0.97 & 40.35 & 7.464 & 6.458 & 7.216 & 6.507 &  & 0.000 & 0.000 & 0.000 & -0.47 & -19.92  \\
348 & 258 & 1974.06 & 1974.06 &  & 0.96 & 40.87 & 7.482 & 6.473 & 7.235 & 6.522 &  & 0.000 & 0.000 & 0.000 & -1.20 & -20.16  \\
350 & 260 & 1971.56 & 1971.56 &  & \underline{-2.50} & 40.89 & 7.553 & 6.471 & 7.290 & 6.520 &  & 0.000 & 0.000 & 0.000 & \underline{1.29} & -20.17  \\
$\sigma$ &  & 2.76 & 1.80 &  &  &  &  &  &  & 0.045 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=92$ (U)}    \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
210 & 118 & 1590.71 & 1592.55 &  &  & \underline{-0.17} & 5.684 & 5.599 & 5.647 & 5.656 &  & 0.132 & 0.129 & 0.131 & -10.06 & \underline{0.44}  \\
212 & 120 & 1610.28 & 1611.44 &  & 19.57 & 0.24 & 5.700 & 5.601 & 5.657 & 5.657 &  & -0.098 & -0.089 & -0.094 & -10.33 & -0.16  \\
214 & 122 & 1631.37 & 1631.37 &  & 21.09 & 2.15 & 5.720 & 5.607 & 5.672 & 5.664 &  & 0.000 & 0.000 & 0.000 & -10.16 & -0.41  \\
216 & 124 & 1651.31 & 1651.31 & 1648.36 & 19.94 & 2.85 & 5.740 & 5.613 & 5.686 & 5.670 &  & 0.000 & 0.000 & 0.000 & -9.76 & -0.76  \\
218 & 126 & 1670.02 & 1670.02 & 1665.68 & 18.71 & 3.42 & 5.764 & 5.622 & 5.705 & 5.679 &  & 0.000 & 0.000 & 0.000 & -8.27 & -1.08  \\
220 & 128 & 1683.47 & 1683.47 &  & 13.44 & 4.63 & 5.796 & 5.644 & 5.733 & 5.701 &  & 0.000 & 0.000 & 0.000 & -6.73 & -1.63  \\
222 & 130 & 1696.68 & 1696.68 & 1695.58 & 13.22 & 5.82 & 5.828 & 5.666 & 5.761 & 5.722 &  & 0.000 & 0.000 & 0.000 & -6.63 & -2.16  \\
224 & 132 & 1709.70 & 1709.70 & 1710.26 & 13.02 & 6.69 & 5.858 & 5.688 & 5.789 & 5.744 &  & 0.000 & 0.000 & 0.000 & -6.52 & -2.69  \\
226 & 134 & 1722.51 & 1722.51 & 1724.81 & 12.80 & 7.64 & 5.888 & 5.709 & 5.816 & 5.765 &  & 0.000 & 0.000 & 0.000 & -6.41 & -3.21  \\
228 & 136 & 1735.92 & 1737.73 & 1739.06 & 13.41 & 9.03 & 5.949 & 5.754 & 5.872 & 5.810 &  & 0.232 & 0.251 & 0.240 & -7.06 & -4.12  \\
230 & 138 & 1749.52 & 1751.39 & 1752.81 & 13.60 & 10.12 & 5.978 & 5.771 & 5.896 & 5.826 &  & 0.241 & 0.254 & 0.246 & -6.73 & -4.66  \\
232 & 140 & 1762.69 & 1764.54 & 1765.96 & 13.17 & 11.17 & 6.009 & 5.788 & 5.922 & 5.843 &  & 0.255 & 0.264 & 0.258 & -6.48 & -5.18  \\
234 & 142 & 1775.34 & 1777.15 & 1778.57 & 12.65 & 12.28 & 6.042 & 5.809 & 5.951 & 5.863 & 5.829 & 0.274 & 0.280 & 0.276 & -6.16 & -5.71  \\
236 & 144 & 1787.18 & 1788.94 & 1790.41 & 11.84 & 13.05 & 6.075 & 5.827 & 5.980 & 5.882 & 5.843 & 0.289 & 0.290 & 0.290 & -5.71 & -6.10  \\
238 & 146 & 1798.18 & 1800.10 & 1801.69 & 11.00 & 13.77 & 6.100 & 5.843 & 6.002 & 5.897 & 5.857 & 0.288 & 0.287 & 0.288 & -5.50 & -6.52  \\
240 & 148 & 1809.00 & 1810.89 & 1812.42 & 10.82 & 14.50 & 6.127 & 5.861 & 6.027 & 5.915 &  & 0.292 & 0.292 & 0.292 & -5.36 & -6.91  \\
242 & 150 & 1819.42 & 1821.07 &  & 10.42 & 15.11 & 6.154 & 5.876 & 6.050 & 5.930 &  & 0.296 & 0.296 & 0.296 & -4.94 & -7.22  \\
244 & 152 & 1828.69 & 1830.66 &  & 9.27 & 15.65 & 6.179 & 5.888 & 6.071 & 5.942 &  & 0.291 & 0.290 & 0.291 & -4.61 & -7.49  \\
246 & 154 & 1837.71 & 1839.78 &  & 9.02 & 16.14 & 6.203 & 5.898 & 6.090 & 5.952 &  & 0.284 & 0.281 & 0.283 & -4.53 & -7.75  \\
248 & 156 & 1846.65 & 1848.68 &  & 8.94 & 16.62 & 6.225 & 5.908 & 6.109 & 5.961 &  & 0.274 & 0.268 & 0.272 & -4.49 & -8.00  \\
250 & 158 & 1855.53 & 1857.40 &  & 8.87 & 17.09 & 6.247 & 5.917 & 6.128 & 5.970 &  & 0.264 & 0.256 & 0.261 & -4.43 & -8.24  \\
252 & 160 & 1864.21 & 1865.89 &  & 8.68 & 17.56 & 6.269 & 5.925 & 6.145 & 5.978 &  & 0.253 & 0.242 & 0.249 & -4.22 & -8.49  \\
254 & 162 & 1872.29 & 1874.16 &  & 8.08 & 18.09 & 6.288 & 5.933 & 6.162 & 5.987 &  & 0.234 & 0.220 & 0.229 & -3.96 & -8.74  \\
256 & 164 & 1880.10 & 1881.99 &  & 7.82 & 18.48 & 6.304 & 5.937 & 6.174 & 5.990 &  & 0.203 & 0.186 & 0.197 & -4.00 & -8.91  \\
258 & 166 & 1888.07 & 1889.88 &  & 7.97 & 18.83 & 6.321 & 5.944 & 6.190 & 5.998 &  & 0.177 & 0.160 & 0.171 & -4.04 & -9.06  \\
260 & 168 & 1896.03 & 1897.82 &  & 7.96 & 19.18 & 6.342 & 5.953 & 6.207 & 6.006 &  & 0.158 & 0.142 & 0.152 & -4.01 & -9.22  \\
262 & 170 & 1903.94 & 1905.71 &  & 7.90 & 19.53 & 6.363 & 5.961 & 6.225 & 6.015 &  & 0.142 & 0.127 & 0.136 & -3.96 & -9.41  \\
264 & 172 & 1911.76 & 1913.44 &  & 7.82 & 19.95 & 6.385 & 5.970 & 6.244 & 6.024 &  & 0.127 & 0.113 & 0.122 & -3.89 & -9.62  \\
266 & 174 & 1919.36 & 1920.85 &  & 7.61 & 20.40 & 6.409 & 5.979 & 6.264 & 6.033 &  & 0.116 & 0.102 & 0.111 & -3.66 & -9.85  \\
268 & 176 & 1927.62 & 1927.62 &  & 8.25 & 22.13 & 6.421 & 5.985 & 6.275 & 6.038 &  & 0.000 & 0.000 & 0.000 & -4.04 & -10.63  \\
270 & 178 & 1935.55 & 1935.55 &  & 7.93 & 23.49 & 6.446 & 5.992 & 6.295 & 6.046 &  & 0.000 & 0.000 & 0.000 & -3.94 & -10.85  \\
272 & 180 & 1943.27 & 1943.27 &  & 7.72 & 24.07 & 6.471 & 5.999 & 6.315 & 6.052 &  & 0.000 & 0.000 & 0.000 & -3.82 & -11.04  \\
274 & 182 & 1950.76 & 1950.76 &  & 7.49 & 24.44 & 6.497 & 6.005 & 6.336 & 6.058 &  & 0.000 & 0.000 & 0.000 & -3.70 & -11.21  \\
276 & 184 & 1958.05 & 1958.05 &  & 7.28 & 24.73 & 6.524 & 6.011 & 6.357 & 6.064 &  & 0.000 & 0.000 & 0.000 & -2.47 & -11.38  \\
278 & 186 & 1959.95 & 1959.95 &  & 1.90 & 25.34 & 6.552 & 6.032 & 6.384 & 6.085 &  & 0.000 & 0.000 & 0.000 & -1.01 & -11.68  \\
280 & 188 & 1961.84 & 1961.84 &  & 1.89 & 25.93 & 6.579 & 6.053 & 6.411 & 6.106 &  & 0.000 & 0.000 & 0.000 & -1.01 & -11.98  \\
282 & 190 & 1963.73 & 1963.73 &  & 1.88 & 26.52 & 6.607 & 6.074 & 6.438 & 6.127 &  & 0.000 & 0.000 & 0.000 & -1.01 & -12.28  \\
284 & 192 & 1965.61 & 1965.61 &  & 1.88 & 26.94 & 6.634 & 6.095 & 6.464 & 6.147 &  & 0.000 & 0.000 & 0.000 & -1.02 & -12.57  \\
286 & 194 & 1967.49 & 1967.49 &  & 1.88 & 26.87 & 6.660 & 6.115 & 6.490 & 6.167 &  & 0.000 & 0.000 & 0.000 & -1.01 & -12.86  \\
288 & 196 & 1969.37 & 1969.37 &  & 1.88 & 26.82 & 6.687 & 6.135 & 6.516 & 6.187 &  & 0.000 & 0.000 & 0.000 & -1.01 & -13.13  \\
290 & 198 & 1971.60 & 1973.07 &  & 2.22 & 27.15 & 6.742 & 6.147 & 6.559 & 6.199 &  & 0.174 & 0.157 & 0.169 & -1.32 & -13.32  \\
292 & 200 & 1974.43 & 1975.82 &  & 2.84 & 28.05 & 6.779 & 6.179 & 6.596 & 6.231 &  & 0.217 & 0.209 & 0.215 & -1.50 & -13.81  \\
294 & 202 & 1977.30 & 1978.75 &  & 2.87 & 28.85 & 6.810 & 6.201 & 6.625 & 6.252 &  & 0.235 & 0.227 & 0.233 & -1.41 & -14.15  \\
296 & 204 & 1979.99 & 1981.48 &  & 2.69 & 29.47 & 6.838 & 6.221 & 6.652 & 6.272 &  & 0.247 & 0.239 & 0.245 & -1.34 & -14.45  \\
298 & 206 & 1982.53 & 1983.94 &  & 2.54 & 30.04 & 6.866 & 6.241 & 6.679 & 6.292 &  & 0.258 & 0.249 & 0.255 & -1.23 & -14.72  \\
300 & 208 & 1984.79 & 1986.26 &  & 2.26 & 30.48 & 6.896 & 6.257 & 6.707 & 6.308 &  & 0.268 & 0.256 & 0.264 & -1.11 & -14.94  \\
302 & 210 & 1986.89 & 1988.41 &  & 2.10 & 30.89 & 6.926 & 6.274 & 6.734 & 6.325 &  & 0.277 & 0.264 & 0.273 & -1.04 & -15.15  \\
304 & 212 & 1988.85 & 1990.32 &  & 1.96 & 31.29 & 6.955 & 6.292 & 6.761 & 6.342 &  & 0.285 & 0.272 & 0.281 & -0.94 & -15.35  \\
306 & 214 & 1990.55 & 1992.00 &  & 1.70 & 31.62 & 6.979 & 6.306 & 6.784 & 6.356 &  & 0.285 & 0.271 & 0.281 & -0.82 & -15.52  \\
308 & 216 & 1992.04 & 1993.49 &  & 1.49 & 31.93 & 7.002 & 6.321 & 6.805 & 6.371 &  & 0.283 & 0.268 & 0.278 & -0.72 & -15.69  \\
310 & 218 & 1993.33 & 1994.82 &  & 1.28 & 32.24 & 7.027 & 6.335 & 6.829 & 6.385 &  & 0.282 & 0.267 & 0.277 & -0.62 & -15.86  \\
312 & 220 & 1994.44 & 1995.97 &  & 1.11 & 32.51 & 7.053 & 6.346 & 6.852 & 6.396 &  & 0.279 & 0.265 & 0.275 & -0.55 & -16.00  \\
314 & 222 & 1995.44 & 1996.98 &  & 1.01 & 32.76 & 7.079 & 6.355 & 6.875 & 6.405 &  & 0.275 & 0.260 & 0.270 & -0.51 & -16.13  \\
316 & 224 & 1996.38 & 1997.90 &  & 0.94 & 33.01 & 7.103 & 6.363 & 6.896 & 6.414 &  & 0.267 & 0.251 & 0.262 & -0.48 & -16.26  \\
318 & 226 & 1997.27 & 1998.76 &  & 0.89 & 33.26 & 7.123 & 6.372 & 6.914 & 6.422 &  & 0.255 & 0.235 & 0.249 & -0.47 & -16.40  \\
320 & 228 & 1998.17 & 1999.61 &  & 0.90 & 33.40 & 7.142 & 6.382 & 6.932 & 6.432 &  & 0.242 & 0.219 & 0.236 & -0.46 & -16.56  \\
322 & 230 & 1999.00 & 2000.40 &  & 0.83 & 33.67 & 7.163 & 6.393 & 6.952 & 6.443 &  & 0.232 & 0.207 & 0.225 & -0.39 & -16.70  \\
324 & 232 & 1999.66 & 2001.12 &  & 0.66 & 33.85 & 7.185 & 6.399 & 6.971 & 6.449 &  & 0.219 & 0.195 & 0.212 & -0.34 & -16.79  \\
326 & 234 & 2000.26 & 2001.78 &  & 0.60 & 33.99 & 7.208 & 6.405 & 6.991 & 6.455 &  & 0.205 & 0.183 & 0.198 & -0.33 & -16.87  \\
328 & 236 & 2000.89 & 2002.28 &  & 0.63 & 34.19 & 7.245 & 6.409 & 7.021 & 6.459 &  & -0.185 & -0.162 & -0.179 & -0.41 & -16.89  \\
330 & 238 & 2001.68 & 2002.96 &  & 0.79 & 34.62 & 7.255 & 6.400 & 7.027 & 6.450 &  & -0.153 & -0.113 & -0.142 & -0.48 & -17.11  \\
332 & 240 & 2002.59 & 2003.87 &  & 0.91 & 35.19 & 7.274 & 6.407 & 7.044 & 6.456 &  & -0.132 & -0.090 & -0.121 & -0.52 & -17.27  \\
334 & 242 & 2003.59 & 2004.86 &  & 1.01 & 35.71 & 7.294 & 6.415 & 7.063 & 6.465 &  & -0.114 & -0.071 & -0.102 & -0.56 & -17.42  \\
336 & 244 & 2004.65 & 2005.85 &  & 1.06 & 36.22 & 7.316 & 6.425 & 7.083 & 6.475 &  & -0.098 & -0.060 & -0.087 & -0.58 & -17.59  \\
338 & 246 & 2005.73 & 2006.88 &  & 1.08 & 36.77 & 7.337 & 6.435 & 7.103 & 6.484 &  & -0.081 & -0.049 & -0.072 & -0.60 & -17.75  \\
340 & 248 & 2006.81 & 2006.81 &  & 1.08 & 37.25 & 7.359 & 6.440 & 7.122 & 6.489 &  & 0.000 & 0.000 & 0.000 & -0.72 & -17.95  \\
342 & 250 & 2008.21 & 2008.21 &  & 1.40 & 37.90 & 7.382 & 6.450 & 7.143 & 6.499 &  & 0.000 & 0.000 & 0.000 & -0.72 & -18.09  \\
344 & 252 & 2009.62 & 2009.62 &  & 1.41 & 38.50 & 7.404 & 6.460 & 7.164 & 6.509 &  & 0.000 & 0.000 & 0.000 & -0.71 & -18.29  \\
346 & 254 & 2011.03 & 2011.03 &  & 1.41 & 38.91 & 7.426 & 6.471 & 7.185 & 6.520 &  & 0.000 & 0.000 & 0.000 & -0.71 & -18.44  \\
348 & 256 & 2012.44 & 2012.44 &  & 1.41 & 39.34 & 7.448 & 6.482 & 7.205 & 6.531 &  & 0.000 & 0.000 & 0.000 & -0.70 & -18.63  \\
350 & 258 & 2013.84 & 2013.84 &  & 1.41 & 39.79 & 7.469 & 6.493 & 7.225 & 6.542 &  & 0.000 & 0.000 & 0.000 & -1.22 & -18.80  \\
352 & 260 & 2011.36 & 2011.36 &  & \underline{-2.48} & 39.80 & 7.540 & 6.492 & 7.280 & 6.541 &  & 0.000 & 0.000 & 0.000 & \underline{1.28} & -18.81  \\
$\sigma$ &  & 3.04 & 2.03 &  &  &  &  &  &  & 0.038 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=94$ (Pu)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
218 & 124 & 1651.44 & 1651.44 &  &  & 0.13 & 5.745 & 5.640 & 5.700 & 5.696 &  & 0.000 & 0.000 & 0.000 & -10.18 & \underline{0.31}  \\
220 & 126 & 1670.93 & 1670.93 &  & 19.49 & 0.91 & 5.769 & 5.648 & 5.717 & 5.704 &  & 0.000 & 0.000 & 0.000 & -8.65 & -0.07  \\
222 & 128 & 1685.26 & 1685.26 &  & 14.33 & 1.80 & 5.801 & 5.670 & 5.746 & 5.726 &  & 0.000 & 0.000 & 0.000 & -7.17 & -0.53  \\
224 & 130 & 1699.37 & 1699.37 &  & 14.11 & 2.69 & 5.832 & 5.692 & 5.773 & 5.748 &  & 0.000 & 0.000 & 0.000 & -7.07 & -0.99  \\
226 & 132 & 1713.30 & 1713.30 &  & 13.92 & 3.60 & 5.863 & 5.714 & 5.802 & 5.770 &  & 0.036 & 0.037 & 0.036 & -6.99 & -1.52  \\
228 & 134 & 1727.59 & 1729.23 & 1730.61 & 14.29 & 5.08 & 5.915 & 5.753 & 5.849 & 5.809 &  & 0.195 & 0.219 & 0.205 & -7.79 & -2.54  \\
230 & 136 & 1743.12 & 1744.85 & 1745.93 & 15.53 & 7.20 & 5.953 & 5.780 & 5.883 & 5.835 &  & 0.231 & 0.254 & 0.241 & -7.63 & -3.04  \\
232 & 138 & 1757.94 & 1759.62 & 1760.64 & 14.81 & 8.41 & 5.983 & 5.798 & 5.909 & 5.853 &  & 0.244 & 0.263 & 0.251 & -7.27 & -3.62  \\
234 & 140 & 1772.11 & 1773.87 & 1774.80 & 14.18 & 9.43 & 6.013 & 5.816 & 5.934 & 5.870 &  & 0.258 & 0.273 & 0.264 & -6.99 & -4.14  \\
236 & 142 & 1785.80 & 1787.50 & 1788.39 & 13.69 & 10.47 & 6.044 & 5.834 & 5.961 & 5.888 &  & 0.276 & 0.286 & 0.280 & -6.62 & -4.69  \\
238 & 144 & 1798.42 & 1800.20 & 1801.27 & 12.62 & 11.24 & 6.076 & 5.851 & 5.988 & 5.905 & 5.854 & 0.288 & 0.293 & 0.290 & -6.17 & -5.15  \\
240 & 146 & 1810.42 & 1812.28 & 1813.45 & 12.00 & 12.24 & 6.102 & 5.867 & 6.011 & 5.921 & 5.870 & 0.290 & 0.294 & 0.291 & -5.94 & -5.65  \\
242 & 148 & 1822.05 & 1823.88 & 1825.00 & 11.63 & 13.05 & 6.129 & 5.884 & 6.035 & 5.938 & 5.882 & 0.295 & 0.298 & 0.296 & -5.71 & -6.10  \\
244 & 150 & 1833.06 & 1834.72 & 1836.05 & 11.01 & 13.64 & 6.154 & 5.897 & 6.056 & 5.951 & 5.895 & 0.297 & 0.299 & 0.298 & -5.23 & -6.41  \\
246 & 152 & 1842.91 & 1844.85 & 1846.61 & 9.85 & 14.21 & 6.179 & 5.910 & 6.078 & 5.964 &  & 0.293 & 0.295 & 0.294 & -4.88 & -6.72  \\
248 & 154 & 1852.46 & 1854.51 &  & 9.56 & 14.75 & 6.203 & 5.922 & 6.098 & 5.976 &  & 0.288 & 0.289 & 0.288 & -4.80 & -7.01  \\
250 & 156 & 1861.91 & 1863.92 &  & 9.44 & 15.25 & 6.226 & 5.933 & 6.117 & 5.986 &  & 0.279 & 0.279 & 0.279 & -4.75 & -7.29  \\
252 & 158 & 1871.27 & 1873.15 &  & 9.36 & 15.74 & 6.248 & 5.942 & 6.136 & 5.996 &  & 0.270 & 0.268 & 0.269 & -4.68 & -7.56  \\
254 & 160 & 1880.43 & 1882.17 &  & 9.16 & 16.22 & 6.269 & 5.950 & 6.153 & 6.003 &  & 0.257 & 0.253 & 0.256 & -4.47 & -7.82  \\
256 & 162 & 1889.04 & 1890.93 &  & 8.61 & 16.75 & 6.289 & 5.959 & 6.170 & 6.012 &  & 0.242 & 0.234 & 0.239 & -4.18 & -8.09  \\
258 & 164 & 1897.20 & 1899.14 &  & 8.16 & 17.10 & 6.306 & 5.964 & 6.183 & 6.017 &  & 0.215 & 0.205 & 0.211 & -4.14 & -8.26  \\
260 & 166 & 1905.45 & 1907.30 &  & 8.25 & 17.38 & 6.322 & 5.971 & 6.198 & 6.024 &  & 0.188 & 0.178 & 0.184 & -4.18 & -8.41  \\
262 & 168 & 1913.72 & 1915.56 &  & 8.27 & 17.69 & 6.342 & 5.978 & 6.214 & 6.031 &  & 0.167 & 0.158 & 0.164 & -4.17 & -8.56  \\
264 & 170 & 1921.98 & 1923.80 &  & 8.26 & 18.04 & 6.362 & 5.986 & 6.230 & 6.039 &  & 0.148 & 0.138 & 0.144 & -4.16 & -8.74  \\
266 & 172 & 1930.22 & 1931.91 &  & 8.24 & 18.46 & 6.383 & 5.994 & 6.248 & 6.047 &  & 0.130 & 0.120 & 0.126 & -4.11 & -8.95  \\
268 & 174 & 1938.27 & 1939.77 &  & 8.05 & 18.90 & 6.407 & 6.002 & 6.268 & 6.055 &  & 0.118 & 0.106 & 0.114 & -3.88 & -9.16  \\
270 & 176 & 1946.67 & 1946.67 &  & 8.40 & 19.05 & 6.418 & 6.008 & 6.278 & 6.061 &  & 0.040 & 0.031 & 0.037 & -4.22 & -9.23  \\
272 & 178 & 1954.28 & 1954.28 &  & 7.61 & 18.73 & 6.439 & 6.017 & 6.296 & 6.069 &  & 0.000 & 0.000 & 0.000 & -4.36 & -9.44  \\
274 & 180 & 1963.11 & 1963.11 &  & 8.83 & 19.83 & 6.466 & 6.021 & 6.317 & 6.074 &  & -0.020 & -0.015 & -0.018 & -4.01 & -9.61  \\
276 & 182 & 1970.98 & 1970.98 &  & 7.88 & 20.22 & 6.492 & 6.027 & 6.337 & 6.080 &  & 0.000 & 0.000 & 0.000 & -3.90 & -9.79  \\
278 & 184 & 1978.65 & 1978.65 &  & 7.66 & 20.60 & 6.518 & 6.032 & 6.358 & 6.085 &  & 0.000 & 0.000 & 0.000 & -2.72 & -9.98  \\
280 & 186 & 1981.13 & 1981.13 &  & 2.49 & 21.18 & 6.546 & 6.054 & 6.385 & 6.106 &  & 0.000 & 0.000 & 0.000 & -1.29 & -10.28  \\
282 & 188 & 1983.59 & 1983.59 &  & 2.46 & 21.75 & 6.573 & 6.076 & 6.412 & 6.128 &  & 0.000 & 0.000 & 0.000 & -1.29 & -10.57  \\
284 & 190 & 1986.04 & 1986.04 &  & 2.45 & 22.31 & 6.600 & 6.097 & 6.438 & 6.149 &  & 0.000 & 0.000 & 0.000 & -1.29 & -10.86  \\
286 & 192 & 1988.56 & 1989.76 &  & 2.52 & 22.95 & 6.640 & 6.114 & 6.472 & 6.167 &  & 0.098 & 0.085 & 0.094 & -1.57 & -11.61  \\
288 & 194 & 1991.56 & 1992.87 &  & 3.00 & 24.06 & 6.671 & 6.133 & 6.500 & 6.185 &  & 0.121 & 0.106 & 0.116 & -1.53 & -12.02  \\
290 & 196 & 1994.50 & 1995.92 &  & 2.94 & 25.12 & 6.703 & 6.153 & 6.529 & 6.205 &  & 0.148 & 0.134 & 0.143 & -1.54 & -12.38  \\
292 & 198 & 1997.71 & 1999.15 &  & 3.22 & 26.12 & 6.739 & 6.182 & 6.565 & 6.233 &  & 0.193 & 0.190 & 0.192 & -1.78 & -12.80  \\
294 & 200 & 2001.42 & 2002.76 &  & 3.70 & 26.98 & 6.775 & 6.209 & 6.599 & 6.260 &  & 0.226 & 0.228 & 0.226 & -1.85 & -13.14  \\
296 & 202 & 2004.92 & 2006.39 &  & 3.50 & 27.62 & 6.804 & 6.230 & 6.627 & 6.281 &  & 0.242 & 0.245 & 0.243 & -1.71 & -13.44  \\
298 & 204 & 2008.20 & 2009.67 &  & 3.28 & 28.21 & 6.832 & 6.249 & 6.653 & 6.300 &  & 0.253 & 0.255 & 0.254 & -1.62 & -13.72  \\
300 & 206 & 2011.28 & 2012.66 &  & 3.07 & 28.75 & 6.858 & 6.267 & 6.679 & 6.318 &  & 0.262 & 0.262 & 0.262 & -1.47 & -13.99  \\
302 & 208 & 2013.99 & 2015.48 &  & 2.71 & 29.20 & 6.887 & 6.283 & 6.705 & 6.334 &  & 0.271 & 0.269 & 0.270 & -1.33 & -14.23  \\
304 & 210 & 2016.52 & 2018.04 &  & 2.53 & 29.63 & 6.917 & 6.299 & 6.732 & 6.350 &  & 0.280 & 0.276 & 0.279 & -1.26 & -14.46  \\
306 & 212 & 2018.89 & 2020.34 &  & 2.37 & 30.04 & 6.946 & 6.315 & 6.758 & 6.365 &  & 0.287 & 0.282 & 0.286 & -1.13 & -14.67  \\
308 & 214 & 2020.93 & 2022.40 &  & 2.04 & 30.37 & 6.969 & 6.328 & 6.780 & 6.378 &  & 0.286 & 0.279 & 0.284 & -0.99 & -14.86  \\
310 & 216 & 2022.77 & 2024.24 &  & 1.85 & 30.73 & 6.991 & 6.343 & 6.801 & 6.393 &  & 0.284 & 0.276 & 0.281 & -0.91 & -15.06  \\
312 & 218 & 2024.42 & 2025.90 &  & 1.65 & 31.10 & 7.015 & 6.358 & 6.824 & 6.409 &  & 0.283 & 0.275 & 0.281 & -0.78 & -15.27  \\
314 & 220 & 2025.81 & 2027.33 &  & 1.39 & 31.37 & 7.041 & 6.369 & 6.847 & 6.419 &  & 0.280 & 0.272 & 0.278 & -0.68 & -15.42  \\
316 & 222 & 2027.07 & 2028.61 &  & 1.26 & 31.63 & 7.067 & 6.377 & 6.869 & 6.427 &  & 0.275 & 0.266 & 0.272 & -0.64 & -15.56  \\
318 & 224 & 2028.27 & 2029.83 &  & 1.20 & 31.89 & 7.090 & 6.386 & 6.889 & 6.435 &  & 0.268 & 0.257 & 0.265 & -0.62 & -15.70  \\
320 & 226 & 2029.45 & 2031.00 &  & 1.19 & 32.19 & 7.110 & 6.395 & 6.908 & 6.444 &  & 0.257 & 0.244 & 0.253 & -0.62 & -15.85  \\
322 & 228 & 2030.66 & 2032.13 &  & 1.21 & 32.50 & 7.130 & 6.406 & 6.927 & 6.455 &  & 0.247 & 0.231 & 0.242 & -0.61 & -16.00  \\
324 & 230 & 2031.79 & 2033.16 &  & 1.13 & 32.80 & 7.151 & 6.418 & 6.946 & 6.467 &  & 0.238 & 0.221 & 0.233 & -0.51 & -16.15  \\
326 & 232 & 2032.64 & 2034.08 &  & 0.85 & 32.98 & 7.174 & 6.425 & 6.966 & 6.474 &  & 0.226 & 0.210 & 0.221 & -0.42 & -16.24  \\
328 & 234 & 2033.39 & 2034.93 &  & 0.75 & 33.13 & 7.196 & 6.431 & 6.985 & 6.480 &  & 0.212 & 0.199 & 0.208 & -0.40 & -16.32  \\
330 & 236 & 2034.14 & 2035.72 &  & 0.75 & 33.25 & 7.219 & 6.437 & 7.005 & 6.486 &  & 0.198 & 0.187 & 0.195 & -0.40 & -16.39  \\
332 & 238 & 2035.21 & 2036.52 &  & 1.07 & 33.53 & 7.239 & 6.428 & 7.019 & 6.478 &  & -0.161 & -0.128 & -0.152 & -0.60 & -16.47  \\
334 & 240 & 2036.32 & 2037.60 &  & 1.11 & 33.73 & 7.259 & 6.437 & 7.037 & 6.487 &  & -0.149 & -0.115 & -0.139 & -0.59 & -16.57  \\
336 & 242 & 2037.43 & 2038.71 &  & 1.10 & 33.83 & 7.279 & 6.446 & 7.056 & 6.495 &  & -0.134 & -0.102 & -0.125 & -0.60 & -16.64  \\
338 & 244 & 2038.57 & 2039.83 &  & 1.15 & 33.92 & 7.300 & 6.454 & 7.075 & 6.504 &  & -0.119 & -0.089 & -0.111 & -0.63 & -16.70  \\
340 & 246 & 2039.78 & 2040.96 &  & 1.21 & 34.05 & 7.321 & 6.463 & 7.094 & 6.513 &  & -0.104 & -0.077 & -0.097 & -0.65 & -16.77  \\
342 & 248 & 2041.04 & 2042.14 &  & 1.26 & 34.23 & 7.341 & 6.473 & 7.113 & 6.522 &  & -0.088 & -0.064 & -0.081 & -0.68 & -16.85  \\
344 & 250 & 2042.38 & 2043.42 &  & 1.33 & 34.17 & 7.362 & 6.481 & 7.132 & 6.530 &  & -0.065 & -0.047 & -0.060 & -0.74 & -16.90  \\
346 & 252 & 2043.89 & 2043.89 &  & 1.52 & 34.28 & 7.384 & 6.486 & 7.151 & 6.535 &  & 0.000 & 0.000 & 0.000 & -0.87 & -16.91  \\
348 & 254 & 2045.62 & 2045.62 &  & 1.72 & 34.59 & 7.408 & 6.495 & 7.172 & 6.544 &  & 0.000 & 0.000 & 0.000 & -0.87 & -17.05  \\
350 & 256 & 2047.35 & 2047.35 &  & 1.73 & 34.91 & 7.431 & 6.503 & 7.194 & 6.552 &  & 0.000 & 0.000 & 0.000 & -0.86 & -17.20  \\
352 & 258 & 2049.08 & 2049.08 &  & 1.73 & 35.24 & 7.454 & 6.512 & 7.215 & 6.561 &  & 0.000 & 0.000 & 0.000 & -1.26 & -17.35  \\
354 & 260 & 2046.61 & 2046.61 &  & \underline{-2.48} & 35.24 & 7.525 & 6.511 & 7.269 & 6.560 &  & 0.000 & 0.000 & 0.000 & \underline{1.27} & -17.36  \\
$\sigma$ &  & 2.95 & 1.20 &  &  &  &  &  &  & 0.054 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=96$ (Cm)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
224 & 128 & 1685.41 & 1685.41 &  &  & 0.15 & 5.806 & 5.696 & 5.759 & 5.752 &  & 0.000 & 0.000 & 0.000 & -7.63 & \underline{0.19}  \\
226 & 130 & 1700.54 & 1700.54 &  & 15.13 & 1.17 & 5.838 & 5.720 & 5.788 & 5.775 &  & -0.044 & -0.051 & -0.047 & -7.59 & -0.36  \\
228 & 132 & 1715.80 & 1717.26 &  & 15.26 & 2.50 & 5.872 & 5.744 & 5.819 & 5.800 &  & 0.088 & 0.098 & 0.092 & -7.54 & -1.06  \\
230 & 134 & 1731.67 & 1733.40 &  & 15.86 & 4.08 & 5.919 & 5.778 & 5.861 & 5.833 &  & 0.188 & 0.212 & 0.198 & -8.17 & -1.66  \\
232 & 136 & 1747.97 & 1749.87 &  & 16.31 & 4.85 & 5.957 & 5.806 & 5.895 & 5.861 &  & 0.229 & 0.252 & 0.239 & -8.10 & -2.04  \\
234 & 138 & 1763.89 & 1765.69 & 1766.86 & 15.91 & 5.95 & 5.988 & 5.827 & 5.922 & 5.881 &  & 0.246 & 0.269 & 0.255 & -7.80 & -2.51  \\
236 & 140 & 1779.18 & 1781.09 & 1781.87 & 15.29 & 7.07 & 6.019 & 5.846 & 5.949 & 5.900 &  & 0.265 & 0.286 & 0.274 & -7.56 & -2.98  \\
238 & 142 & 1794.11 & 1795.75 & 1796.42 & 14.93 & 8.30 & 6.049 & 5.864 & 5.975 & 5.918 &  & 0.283 & 0.302 & 0.290 & -7.17 & -3.44  \\
240 & 144 & 1807.71 & 1809.50 & 1810.29 & 13.60 & 9.29 & 6.080 & 5.880 & 6.001 & 5.935 &  & 0.294 & 0.308 & 0.299 & -6.68 & -3.93  \\
242 & 146 & 1820.76 & 1822.61 & 1823.35 & 13.05 & 10.34 & 6.107 & 5.896 & 6.024 & 5.950 & 5.829 & 0.299 & 0.310 & 0.304 & -6.44 & -4.44  \\
244 & 148 & 1833.39 & 1835.08 & 1835.84 & 12.63 & 11.34 & 6.132 & 5.912 & 6.046 & 5.965 & 5.843 & 0.302 & 0.310 & 0.305 & -6.10 & -4.96  \\
246 & 150 & 1844.93 & 1846.62 & 1847.82 & 11.54 & 11.88 & 6.156 & 5.921 & 6.065 & 5.975 & 5.856 & 0.299 & 0.307 & 0.302 & -5.55 & -5.36  \\
248 & 152 & 1855.45 & 1857.38 & 1859.19 & 10.51 & 12.54 & 6.180 & 5.934 & 6.086 & 5.988 & 5.869 & 0.296 & 0.303 & 0.299 & -5.21 & -5.77  \\
250 & 154 & 1865.63 & 1867.66 & 1869.73 & 10.18 & 13.16 & 6.204 & 5.946 & 6.106 & 5.999 &  & 0.291 & 0.296 & 0.293 & -5.11 & -6.15  \\
252 & 156 & 1875.68 & 1877.69 &  & 10.05 & 13.78 & 6.227 & 5.957 & 6.126 & 6.010 &  & 0.283 & 0.287 & 0.284 & -5.05 & -6.51  \\
254 & 158 & 1885.64 & 1887.53 &  & 9.96 & 14.37 & 6.250 & 5.967 & 6.144 & 6.020 &  & 0.274 & 0.276 & 0.275 & -4.96 & -6.85  \\
256 & 160 & 1895.32 & 1897.14 &  & 9.68 & 14.89 & 6.270 & 5.974 & 6.161 & 6.027 &  & 0.261 & 0.262 & 0.262 & -4.75 & -7.15  \\
258 & 162 & 1904.53 & 1906.42 &  & 9.21 & 15.49 & 6.291 & 5.984 & 6.178 & 6.037 &  & 0.248 & 0.246 & 0.247 & -4.42 & -7.46  \\
260 & 164 & 1913.02 & 1915.01 &  & 8.50 & 15.82 & 6.308 & 5.990 & 6.192 & 6.043 &  & 0.224 & 0.222 & 0.223 & -4.28 & -7.64  \\
262 & 166 & 1921.56 & 1923.47 &  & 8.53 & 16.11 & 6.324 & 5.996 & 6.206 & 6.049 &  & 0.197 & 0.195 & 0.197 & -4.33 & -7.78  \\
264 & 168 & 1930.13 & 1932.03 &  & 8.57 & 16.41 & 6.342 & 6.003 & 6.221 & 6.056 &  & 0.175 & 0.174 & 0.175 & -4.33 & -7.94  \\
266 & 170 & 1938.73 & 1940.60 &  & 8.60 & 16.75 & 6.361 & 6.010 & 6.236 & 6.063 &  & 0.153 & 0.150 & 0.152 & -4.34 & -8.11  \\
268 & 172 & 1947.71 & 1949.22 &  & 8.98 & 17.50 & 6.380 & 6.019 & 6.253 & 6.072 &  & -0.136 & -0.124 & -0.132 & -4.46 & -8.45  \\
270 & 174 & 1956.48 & 1957.94 &  & 8.76 & 18.21 & 6.400 & 6.026 & 6.270 & 6.079 &  & -0.118 & -0.107 & -0.114 & -4.39 & -8.62  \\
272 & 176 & 1965.16 & 1966.47 &  & 8.69 & 18.49 & 6.421 & 6.033 & 6.287 & 6.086 &  & -0.102 & -0.091 & -0.098 & -4.35 & -8.79  \\
274 & 178 & 1973.74 & 1974.64 &  & 8.57 & 19.46 & 6.444 & 6.040 & 6.305 & 6.093 &  & -0.096 & -0.084 & -0.092 & -4.07 & -9.00  \\
276 & 180 & 1981.70 & 1982.69 &  & 7.97 & 18.60 & 6.464 & 6.044 & 6.321 & 6.096 &  & -0.055 & -0.048 & -0.053 & -4.08 & -9.03  \\
278 & 182 & 1989.79 & 1989.79 &  & 8.09 & 18.80 & 6.487 & 6.048 & 6.339 & 6.101 &  & 0.000 & 0.000 & 0.000 & -4.09 & -9.14  \\
280 & 184 & 1997.83 & 1997.83 &  & 8.04 & 19.18 & 6.513 & 6.053 & 6.359 & 6.105 &  & 0.000 & 0.000 & 0.000 & -3.00 & -9.33  \\
282 & 186 & 2000.91 & 2000.91 &  & 3.08 & 19.78 & 6.541 & 6.075 & 6.386 & 6.127 &  & 0.000 & 0.000 & 0.000 & -1.59 & -9.63  \\
284 & 188 & 2003.97 & 2003.97 &  & 3.06 & 20.38 & 6.568 & 6.097 & 6.413 & 6.149 &  & 0.000 & 0.000 & 0.000 & -1.58 & -9.93  \\
286 & 190 & 2007.17 & 2008.15 &  & 3.20 & 21.13 & 6.609 & 6.119 & 6.449 & 6.171 &  & 0.094 & 0.096 & 0.095 & -2.14 & -10.59  \\
288 & 192 & 2011.13 & 2012.41 &  & 3.96 & 22.57 & 6.638 & 6.140 & 6.476 & 6.192 &  & 0.113 & 0.111 & 0.112 & -1.96 & -10.99  \\
290 & 194 & 2014.92 & 2016.29 &  & 3.79 & 23.36 & 6.668 & 6.160 & 6.504 & 6.211 &  & 0.133 & 0.129 & 0.131 & -1.91 & -11.38  \\
292 & 196 & 2018.65 & 2020.08 &  & 3.73 & 24.15 & 6.700 & 6.182 & 6.534 & 6.233 &  & 0.159 & 0.157 & 0.159 & -1.94 & -11.80  \\
294 & 198 & 2022.67 & 2024.08 &  & 4.02 & 24.95 & 6.734 & 6.209 & 6.567 & 6.260 &  & 0.195 & 0.199 & 0.197 & -2.11 & -12.14  \\
296 & 200 & 2026.91 & 2028.27 &  & 4.24 & 25.49 & 6.768 & 6.232 & 6.599 & 6.283 &  & 0.222 & 0.228 & 0.224 & -2.11 & -12.38  \\
298 & 202 & 2030.96 & 2032.44 &  & 4.05 & 26.04 & 6.797 & 6.253 & 6.626 & 6.304 &  & 0.240 & 0.246 & 0.242 & -1.99 & -12.63  \\
300 & 204 & 2034.80 & 2036.27 &  & 3.84 & 26.60 & 6.824 & 6.272 & 6.652 & 6.323 &  & 0.251 & 0.257 & 0.253 & -1.90 & -12.91  \\
302 & 206 & 2038.43 & 2039.83 &  & 3.63 & 27.15 & 6.850 & 6.290 & 6.677 & 6.341 &  & 0.260 & 0.266 & 0.262 & -1.74 & -13.19  \\
304 & 208 & 2041.66 & 2043.18 &  & 3.23 & 27.67 & 6.879 & 6.307 & 6.703 & 6.358 &  & 0.271 & 0.275 & 0.272 & -1.57 & -13.45  \\
306 & 210 & 2044.67 & 2046.19 &  & 3.01 & 28.15 & 6.908 & 6.323 & 6.730 & 6.373 &  & 0.280 & 0.282 & 0.281 & -1.48 & -13.69  \\
308 & 212 & 2047.46 & 2048.93 &  & 2.79 & 28.57 & 6.936 & 6.336 & 6.755 & 6.387 &  & 0.287 & 0.286 & 0.287 & -1.34 & -13.90  \\
310 & 214 & 2049.92 & 2051.43 &  & 2.46 & 28.99 & 6.959 & 6.350 & 6.776 & 6.400 &  & 0.286 & 0.283 & 0.285 & -1.21 & -14.15  \\
312 & 216 & 2052.22 & 2053.72 &  & 2.30 & 29.45 & 6.981 & 6.365 & 6.797 & 6.415 &  & 0.283 & 0.280 & 0.282 & -1.14 & -14.40  \\
314 & 218 & 2054.33 & 2055.75 &  & 2.11 & 29.91 & 7.005 & 6.380 & 6.820 & 6.430 &  & 0.284 & 0.280 & 0.283 & -0.97 & -14.65  \\
316 & 220 & 2056.02 & 2057.52 &  & 1.69 & 30.21 & 7.030 & 6.390 & 6.842 & 6.440 &  & 0.280 & 0.276 & 0.279 & -0.83 & -14.82  \\
318 & 222 & 2057.55 & 2059.12 &  & 1.53 & 30.48 & 7.055 & 6.398 & 6.864 & 6.448 &  & 0.275 & 0.270 & 0.274 & -0.79 & -14.98  \\
320 & 224 & 2059.05 & 2060.66 &  & 1.50 & 30.78 & 7.078 & 6.408 & 6.884 & 6.457 &  & 0.268 & 0.263 & 0.267 & -0.78 & -15.14  \\
322 & 226 & 2060.54 & 2062.14 &  & 1.50 & 31.09 & 7.100 & 6.418 & 6.903 & 6.467 &  & 0.260 & 0.253 & 0.257 & -0.78 & -15.30  \\
324 & 228 & 2062.06 & 2063.57 &  & 1.52 & 31.40 & 7.120 & 6.429 & 6.922 & 6.479 &  & 0.251 & 0.242 & 0.248 & -0.77 & -15.46  \\
326 & 230 & 2063.50 & 2064.84 &  & 1.44 & 31.71 & 7.141 & 6.441 & 6.942 & 6.491 &  & 0.243 & 0.234 & 0.240 & -0.63 & -15.61  \\
328 & 232 & 2064.52 & 2065.98 &  & 1.02 & 31.88 & 7.163 & 6.448 & 6.961 & 6.498 &  & 0.231 & 0.223 & 0.228 & -0.49 & -15.71  \\
330 & 234 & 2065.42 & 2067.00 &  & 0.91 & 32.03 & 7.185 & 6.455 & 6.981 & 6.504 &  & 0.218 & 0.212 & 0.216 & -0.48 & -15.79  \\
332 & 236 & 2066.33 & 2067.97 &  & 0.91 & 32.20 & 7.207 & 6.461 & 7.000 & 6.511 &  & 0.204 & 0.200 & 0.203 & -0.48 & -15.87  \\
334 & 238 & 2067.51 & 2068.87 &  & 1.17 & 32.30 & 7.226 & 6.455 & 7.013 & 6.504 &  & -0.169 & -0.144 & -0.162 & -0.72 & -15.87  \\
336 & 240 & 2068.86 & 2070.16 &  & 1.35 & 32.54 & 7.246 & 6.464 & 7.031 & 6.514 &  & -0.159 & -0.134 & -0.152 & -0.69 & -15.99  \\
338 & 242 & 2070.15 & 2071.43 &  & 1.29 & 32.72 & 7.265 & 6.474 & 7.049 & 6.523 &  & -0.147 & -0.122 & -0.140 & -0.68 & -16.11  \\
340 & 244 & 2071.44 & 2072.73 &  & 1.29 & 32.87 & 7.285 & 6.482 & 7.068 & 6.532 &  & -0.132 & -0.109 & -0.126 & -0.69 & -16.20  \\
342 & 246 & 2072.80 & 2074.03 &  & 1.35 & 33.01 & 7.305 & 6.491 & 7.086 & 6.540 &  & -0.117 & -0.096 & -0.111 & -0.73 & -16.28  \\
344 & 248 & 2074.23 & 2075.35 &  & 1.43 & 33.19 & 7.326 & 6.499 & 7.105 & 6.548 &  & -0.102 & -0.082 & -0.096 & -0.76 & -16.37  \\
346 & 250 & 2075.73 & 2076.74 &  & 1.50 & 33.35 & 7.346 & 6.508 & 7.123 & 6.557 &  & -0.084 & -0.067 & -0.080 & -0.79 & -16.46  \\
348 & 252 & 2077.32 & 2078.26 &  & 1.60 & 33.43 & 7.367 & 6.514 & 7.142 & 6.563 &  & -0.059 & -0.046 & -0.055 & -0.87 & -16.53  \\
350 & 254 & 2079.17 & 2079.17 &  & 1.84 & 33.55 & 7.390 & 6.518 & 7.161 & 6.567 &  & 0.000 & 0.000 & 0.000 & -1.01 & -16.56  \\
352 & 256 & 2081.17 & 2081.17 &  & 2.00 & 33.82 & 7.415 & 6.524 & 7.183 & 6.573 &  & 0.000 & 0.000 & 0.000 & -1.00 & -16.69  \\
354 & 258 & 2083.17 & 2083.17 &  & 2.00 & 34.09 & 7.440 & 6.530 & 7.205 & 6.579 &  & 0.000 & 0.000 & 0.000 & -1.31 & -16.81  \\
356 & 260 & 2080.72 & 2080.72 &  & \underline{-2.46} & 34.11 & 7.497 & 6.533 & 7.250 & 6.582 &  & 0.000 & 0.000 & 0.000 & \underline{1.22} & -16.85  \\
$\sigma$ &  & 2.98 & 1.21 &  &  &  &  &  &  & 0.120 &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=98$ (Cf)}   \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
228 & 130 & 1700.73 & 1701.82 &  &  & 0.19 & 5.849 & 5.751 & 5.807 & 5.806 &  & 0.084 & 0.101 & 0.091 & -8.48 & \underline{0.14}  \\
230 & 132 & 1717.34 & 1719.01 &  & 16.61 & 1.53 & 5.885 & 5.775 & 5.839 & 5.830 &  & 0.129 & 0.148 & 0.137 & -8.39 & -0.47  \\
232 & 134 & 1734.15 & 1735.96 &  & 16.81 & 2.48 & 5.923 & 5.802 & 5.872 & 5.856 &  & 0.176 & 0.198 & 0.185 & -8.49 & -0.91  \\
234 & 136 & 1751.20 & 1753.10 &  & 17.05 & 3.23 & 5.963 & 5.832 & 5.908 & 5.886 &  & 0.227 & 0.249 & 0.236 & -8.52 & -1.26  \\
236 & 138 & 1767.97 & 1769.74 &  & 16.78 & 4.09 & 5.992 & 5.850 & 5.933 & 5.904 &  & 0.241 & 0.263 & 0.250 & -8.22 & -1.65  \\
238 & 140 & 1784.04 & 1785.97 &  & 16.07 & 4.86 & 6.022 & 5.867 & 5.959 & 5.921 &  & 0.259 & 0.278 & 0.267 & -7.94 & -2.03  \\
240 & 142 & 1799.67 & 1801.40 & 1802.46 & 15.63 & 5.57 & 6.052 & 5.884 & 5.984 & 5.938 &  & 0.276 & 0.293 & 0.283 & -7.55 & -2.40  \\
242 & 144 & 1814.14 & 1816.07 & 1817.20 & 14.47 & 6.43 & 6.082 & 5.901 & 6.009 & 5.955 &  & 0.287 & 0.301 & 0.292 & -7.15 & -2.84  \\
244 & 146 & 1828.20 & 1830.20 & 1831.25 & 14.05 & 7.43 & 6.108 & 5.917 & 6.032 & 5.971 &  & 0.293 & 0.304 & 0.297 & -6.97 & -3.35  \\
246 & 148 & 1841.91 & 1843.71 & 1844.78 & 13.72 & 8.52 & 6.134 & 5.933 & 6.055 & 5.987 &  & 0.298 & 0.308 & 0.302 & -6.62 & -3.87  \\
248 & 150 & 1854.50 & 1856.25 & 1857.78 & 12.59 & 9.57 & 6.157 & 5.943 & 6.074 & 5.997 &  & 0.298 & 0.308 & 0.302 & -6.05 & -4.37  \\
250 & 152 & 1865.99 & 1868.02 & 1869.99 & 11.48 & 10.54 & 6.182 & 5.956 & 6.094 & 6.010 &  & 0.296 & 0.305 & 0.300 & -5.65 & -4.87  \\
252 & 154 & 1877.04 & 1879.13 & 1881.27 & 11.05 & 11.41 & 6.206 & 5.968 & 6.114 & 6.021 &  & 0.291 & 0.299 & 0.294 & -5.52 & -5.32  \\
254 & 156 & 1887.89 & 1889.92 & 1892.10 & 10.86 & 12.21 & 6.228 & 5.979 & 6.133 & 6.033 &  & 0.283 & 0.289 & 0.285 & -5.44 & -5.75  \\
256 & 158 & 1898.58 & 1900.49 &  & 10.69 & 12.95 & 6.252 & 5.990 & 6.153 & 6.043 &  & 0.276 & 0.281 & 0.278 & -5.29 & -6.14  \\
258 & 160 & 1908.89 & 1910.79 &  & 10.30 & 13.57 & 6.272 & 5.998 & 6.169 & 6.051 &  & 0.264 & 0.269 & 0.266 & -5.07 & -6.47  \\
260 & 162 & 1918.77 & 1920.66 &  & 9.88 & 14.25 & 6.292 & 6.008 & 6.187 & 6.061 &  & 0.253 & 0.256 & 0.255 & -4.68 & -6.83  \\
262 & 164 & 1927.60 & 1929.64 &  & 8.83 & 14.58 & 6.310 & 6.015 & 6.202 & 6.068 &  & 0.232 & 0.237 & 0.234 & -4.44 & -7.00  \\
264 & 166 & 1936.43 & 1938.40 &  & 8.83 & 14.87 & 6.326 & 6.021 & 6.215 & 6.074 &  & 0.206 & 0.211 & 0.208 & -4.48 & -7.16  \\
266 & 168 & 1945.31 & 1947.28 &  & 8.88 & 15.18 & 6.343 & 6.028 & 6.229 & 6.080 &  & 0.184 & 0.188 & 0.185 & -4.49 & -7.32  \\
268 & 170 & 1954.34 & 1956.01 &  & 9.03 & 15.61 & 6.362 & 6.033 & 6.244 & 6.086 &  & -0.161 & -0.152 & -0.158 & -4.86 & -7.46  \\
270 & 172 & 1963.85 & 1965.38 &  & 9.51 & 16.14 & 6.381 & 6.042 & 6.260 & 6.095 &  & -0.149 & -0.141 & -0.146 & -4.66 & -7.72  \\
272 & 174 & 1972.95 & 1974.47 &  & 9.11 & 16.48 & 6.400 & 6.049 & 6.276 & 6.102 &  & -0.129 & -0.122 & -0.127 & -4.56 & -7.92  \\
274 & 176 & 1981.99 & 1983.38 &  & 9.04 & 16.83 & 6.420 & 6.055 & 6.292 & 6.108 &  & -0.112 & -0.106 & -0.110 & -4.53 & -8.11  \\
276 & 178 & 1990.97 & 1991.98 &  & 8.97 & 17.23 & 6.442 & 6.062 & 6.309 & 6.114 &  & -0.102 & -0.095 & -0.099 & -4.18 & -8.33  \\
278 & 180 & 1999.05 & 2000.12 &  & 8.08 & 17.35 & 6.462 & 6.065 & 6.325 & 6.118 &  & -0.064 & -0.061 & -0.063 & -4.18 & -8.42  \\
280 & 182 & 2007.45 & 2007.45 &  & 8.40 & 17.66 & 6.485 & 6.069 & 6.343 & 6.122 &  & -0.043 & -0.040 & -0.042 & -4.01 & -8.58  \\
282 & 184 & 2015.73 & 2015.73 &  & 8.28 & 17.90 & 6.509 & 6.073 & 6.361 & 6.125 &  & 0.000 & 0.000 & 0.000 & -3.23 & -8.71  \\
284 & 186 & 2019.43 & 2019.43 &  & 3.70 & 18.52 & 6.536 & 6.095 & 6.387 & 6.148 &  & 0.000 & 0.000 & 0.000 & -1.89 & -9.02  \\
286 & 188 & 2023.09 & 2023.09 &  & 3.66 & 19.12 & 6.563 & 6.118 & 6.414 & 6.170 &  & 0.000 & 0.000 & 0.000 & -1.88 & -9.33  \\
288 & 190 & 2027.64 & 2028.60 &  & 4.55 & 20.48 & 6.607 & 6.144 & 6.453 & 6.196 &  & 0.105 & 0.115 & 0.108 & -2.61 & -9.88  \\
290 & 192 & 2032.36 & 2033.71 &  & 4.71 & 21.23 & 6.635 & 6.166 & 6.480 & 6.217 &  & 0.121 & 0.130 & 0.124 & -2.35 & -10.26  \\
292 & 194 & 2036.95 & 2038.38 &  & 4.60 & 22.04 & 6.665 & 6.186 & 6.508 & 6.238 &  & 0.141 & 0.148 & 0.144 & -2.32 & -10.66  \\
294 & 196 & 2041.55 & 2042.95 &  & 4.59 & 22.90 & 6.696 & 6.209 & 6.538 & 6.260 &  & 0.166 & 0.171 & 0.167 & -2.34 & -11.06  \\
296 & 198 & 2046.21 & 2047.61 &  & 4.66 & 23.54 & 6.728 & 6.231 & 6.568 & 6.282 &  & 0.192 & 0.197 & 0.193 & -2.37 & -11.39  \\
298 & 200 & 2050.89 & 2052.30 &  & 4.68 & 23.98 & 6.760 & 6.253 & 6.597 & 6.304 &  & 0.216 & 0.221 & 0.218 & -2.34 & -11.63  \\
300 & 202 & 2055.45 & 2056.94 &  & 4.56 & 24.49 & 6.789 & 6.274 & 6.625 & 6.325 &  & 0.235 & 0.241 & 0.237 & -2.26 & -11.89  \\
302 & 204 & 2059.84 & 2061.30 &  & 4.40 & 25.04 & 6.816 & 6.293 & 6.651 & 6.344 &  & 0.247 & 0.254 & 0.249 & -2.17 & -12.15  \\
304 & 206 & 2064.01 & 2065.41 &  & 4.17 & 25.58 & 6.843 & 6.311 & 6.676 & 6.361 &  & 0.257 & 0.264 & 0.259 & -2.01 & -12.41  \\
306 & 208 & 2067.79 & 2069.26 &  & 3.77 & 26.12 & 6.870 & 6.328 & 6.701 & 6.378 &  & 0.268 & 0.274 & 0.270 & -1.82 & -12.67  \\
308 & 210 & 2071.23 & 2072.73 &  & 3.45 & 26.57 & 6.898 & 6.342 & 6.726 & 6.393 &  & 0.276 & 0.280 & 0.277 & -1.69 & -12.90  \\
310 & 212 & 2074.46 & 2075.96 &  & 3.22 & 27.00 & 6.926 & 6.356 & 6.751 & 6.406 &  & 0.282 & 0.284 & 0.282 & -1.58 & -13.14  \\
312 & 214 & 2077.45 & 2078.99 &  & 2.99 & 27.53 & 6.949 & 6.370 & 6.773 & 6.420 &  & 0.282 & 0.283 & 0.282 & -1.49 & -13.42  \\
314 & 216 & 2080.30 & 2081.82 &  & 2.85 & 28.09 & 6.972 & 6.385 & 6.794 & 6.435 &  & 0.282 & 0.282 & 0.282 & -1.41 & -13.71  \\
316 & 218 & 2082.98 & 2084.33 &  & 2.67 & 28.64 & 6.995 & 6.401 & 6.816 & 6.450 &  & 0.283 & 0.283 & 0.283 & -1.19 & -14.00  \\
318 & 220 & 2085.00 & 2086.50 &  & 2.02 & 28.98 & 7.020 & 6.410 & 6.838 & 6.460 &  & 0.280 & 0.279 & 0.279 & -0.99 & -14.19  \\
320 & 222 & 2086.87 & 2088.48 &  & 1.87 & 29.32 & 7.045 & 6.419 & 6.859 & 6.469 &  & 0.275 & 0.275 & 0.275 & -0.96 & -14.37  \\
322 & 224 & 2088.71 & 2090.37 &  & 1.84 & 29.66 & 7.068 & 6.429 & 6.880 & 6.479 &  & 0.270 & 0.269 & 0.269 & -0.95 & -14.56  \\
324 & 226 & 2090.54 & 2092.19 &  & 1.83 & 29.99 & 7.090 & 6.440 & 6.900 & 6.490 &  & 0.262 & 0.261 & 0.262 & -0.94 & -14.73  \\
326 & 228 & 2092.37 & 2093.92 &  & 1.83 & 30.31 & 7.111 & 6.451 & 6.919 & 6.501 &  & 0.254 & 0.252 & 0.254 & -0.93 & -14.90  \\
328 & 230 & 2094.13 & 2095.47 &  & 1.76 & 30.63 & 7.131 & 6.463 & 6.938 & 6.512 &  & 0.246 & 0.244 & 0.246 & -0.76 & -15.06  \\
330 & 232 & 2095.33 & 2096.85 &  & 1.20 & 30.82 & 7.153 & 6.471 & 6.957 & 6.520 &  & 0.235 & 0.234 & 0.234 & -0.58 & -15.17  \\
332 & 234 & 2096.42 & 2098.05 &  & 1.08 & 30.99 & 7.175 & 6.478 & 6.976 & 6.527 &  & 0.222 & 0.223 & 0.223 & -0.56 & -15.26  \\
334 & 236 & 2097.49 & 2099.18 &  & 1.08 & 31.16 & 7.197 & 6.485 & 6.995 & 6.534 &  & 0.210 & 0.212 & 0.210 & -0.56 & -15.36  \\
336 & 238 & 2098.59 & 2100.01 &  & 1.10 & 31.08 & 7.214 & 6.478 & 7.007 & 6.528 &  & -0.174 & -0.156 & -0.169 & -0.86 & -15.25  \\
338 & 240 & 2100.22 & 2101.56 &  & 1.63 & 31.36 & 7.233 & 6.488 & 7.025 & 6.537 &  & -0.165 & -0.147 & -0.160 & -0.83 & -15.40  \\
340 & 242 & 2101.77 & 2103.06 &  & 1.55 & 31.62 & 7.252 & 6.498 & 7.043 & 6.547 &  & -0.155 & -0.136 & -0.150 & -0.79 & -15.54  \\
342 & 244 & 2103.27 & 2104.56 &  & 1.50 & 31.83 & 7.271 & 6.508 & 7.061 & 6.557 &  & -0.142 & -0.124 & -0.137 & -0.78 & -15.66  \\
344 & 246 & 2104.80 & 2106.07 &  & 1.53 & 32.01 & 7.291 & 6.516 & 7.079 & 6.565 &  & -0.126 & -0.110 & -0.121 & -0.82 & -15.77  \\
346 & 248 & 2106.43 & 2107.59 &  & 1.62 & 32.20 & 7.311 & 6.523 & 7.097 & 6.572 &  & -0.110 & -0.095 & -0.106 & -0.86 & -15.87  \\
348 & 250 & 2108.14 & 2109.13 &  & 1.71 & 32.41 & 7.331 & 6.532 & 7.115 & 6.581 &  & -0.095 & -0.080 & -0.091 & -0.88 & -15.99  \\
350 & 252 & 2109.89 & 2110.78 &  & 1.75 & 32.56 & 7.352 & 6.538 & 7.134 & 6.587 &  & -0.074 & -0.061 & -0.070 & -0.92 & -16.08  \\
352 & 254 & 2111.78 & 2111.78 &  & 1.90 & 32.62 & 7.375 & 6.542 & 7.153 & 6.591 &  & -0.044 & -0.036 & -0.042 & -1.02 & -16.13  \\
354 & 256 & 2113.96 & 2113.96 &  & 2.18 & 32.79 & 7.400 & 6.544 & 7.174 & 6.593 &  & 0.000 & 0.000 & 0.000 & -1.11 & -16.19  \\
356 & 258 & 2116.18 & 2116.18 &  & 2.22 & 33.01 & 7.427 & 6.548 & 7.196 & 6.597 &  & 0.000 & 0.000 & 0.000 & -0.02 & -16.30  \\
358 & 260 & 2113.82 & 2113.82 &  & \underline{-2.36} & 33.11 & 7.467 & 6.556 & 7.229 & 6.604 &  & 0.000 & 0.000 & 0.000 & \underline{1.15} & -16.38  \\
$\sigma$ &  & 3.48 & 1.59 &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=100$ (Fm)}  \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
232 & 132 & 1717.40 & 1719.13 &  &  & 0.06 & 5.892 & 5.802 & 5.853 & 5.857 &  & 0.133 & 0.156 & 0.143 & -8.90 & \underline{0.32}  \\
234 & 134 & 1735.13 & 1736.96 &  & 17.73 & 0.99 & 5.928 & 5.826 & 5.884 & 5.880 &  & 0.170 & 0.191 & 0.179 & -8.89 & -0.14  \\
236 & 136 & 1752.86 & 1754.71 &  & 17.73 & 1.67 & 5.964 & 5.851 & 5.917 & 5.906 &  & 0.212 & 0.233 & 0.221 & -8.87 & -0.49  \\
238 & 138 & 1770.38 & 1772.11 &  & 17.51 & 2.40 & 5.995 & 5.871 & 5.943 & 5.925 &  & 0.234 & 0.254 & 0.242 & -8.60 & -0.83  \\
240 & 140 & 1787.22 & 1789.13 &  & 16.84 & 3.17 & 6.025 & 5.889 & 5.969 & 5.943 &  & 0.254 & 0.272 & 0.261 & -8.33 & -1.22  \\
242 & 142 & 1803.61 & 1805.36 &  & 16.39 & 3.93 & 6.054 & 5.905 & 5.993 & 5.959 &  & 0.270 & 0.287 & 0.277 & -7.96 & -1.62  \\
244 & 144 & 1819.03 & 1820.97 &  & 15.42 & 4.88 & 6.083 & 5.922 & 6.017 & 5.975 &  & 0.279 & 0.293 & 0.285 & -7.64 & -2.11  \\
246 & 146 & 1834.10 & 1836.10 & 1837.12 & 15.07 & 5.90 & 6.110 & 5.938 & 6.041 & 5.992 &  & 0.287 & 0.299 & 0.292 & -7.48 & -2.62  \\
248 & 148 & 1848.87 & 1850.64 & 1851.55 & 14.77 & 6.95 & 6.137 & 5.955 & 6.064 & 6.008 &  & 0.295 & 0.306 & 0.299 & -7.12 & -3.13  \\
250 & 150 & 1862.43 & 1864.23 & 1865.52 & 13.56 & 7.93 & 6.160 & 5.965 & 6.082 & 6.018 &  & 0.296 & 0.307 & 0.300 & -6.56 & -3.62  \\
252 & 152 & 1874.97 & 1877.06 & 1878.92 & 12.54 & 8.99 & 6.184 & 5.978 & 6.103 & 6.031 &  & 0.295 & 0.306 & 0.299 & -6.13 & -4.15  \\
254 & 154 & 1886.93 & 1889.05 & 1890.98 & 11.96 & 9.89 & 6.207 & 5.990 & 6.122 & 6.043 &  & 0.289 & 0.298 & 0.293 & -5.95 & -4.61  \\
256 & 156 & 1898.65 & 1900.70 & 1902.54 & 11.73 & 10.76 & 6.230 & 6.001 & 6.142 & 6.055 &  & 0.282 & 0.290 & 0.285 & -5.85 & -5.04  \\
258 & 158 & 1910.15 & 1912.08 &  & 11.49 & 11.56 & 6.254 & 6.013 & 6.162 & 6.066 &  & 0.277 & 0.284 & 0.280 & -5.66 & -5.44  \\
260 & 160 & 1921.12 & 1923.11 &  & 10.97 & 12.23 & 6.274 & 6.021 & 6.178 & 6.074 &  & 0.267 & 0.275 & 0.270 & -5.41 & -5.79  \\
262 & 162 & 1931.73 & 1933.64 &  & 10.61 & 12.95 & 6.294 & 6.032 & 6.195 & 6.084 &  & 0.257 & 0.265 & 0.260 & -4.97 & -6.16  \\
264 & 164 & 1940.91 & 1943.00 &  & 9.19 & 13.31 & 6.313 & 6.040 & 6.211 & 6.093 &  & 0.240 & 0.249 & 0.244 & -4.61 & -6.35  \\
266 & 166 & 1950.05 & 1952.10 &  & 9.14 & 13.62 & 6.329 & 6.046 & 6.224 & 6.099 &  & 0.215 & 0.226 & 0.219 & -4.64 & -6.51  \\
268 & 168 & 1959.25 & 1961.28 &  & 9.19 & 13.94 & 6.345 & 6.052 & 6.237 & 6.104 &  & 0.191 & 0.201 & 0.195 & -4.66 & -6.69  \\
270 & 170 & 1968.53 & 1970.50 &  & 9.29 & 14.20 & 6.361 & 6.056 & 6.250 & 6.108 &  & 0.164 & 0.171 & 0.167 & -4.72 & -6.88  \\
272 & 172 & 1978.49 & 1980.04 &  & 9.95 & 14.64 & 6.381 & 6.064 & 6.266 & 6.117 &  & -0.156 & -0.151 & -0.155 & -4.89 & -6.98  \\
274 & 174 & 1988.00 & 1989.56 &  & 9.51 & 15.05 & 6.399 & 6.070 & 6.281 & 6.123 &  & -0.135 & -0.132 & -0.134 & -4.76 & -7.21  \\
276 & 176 & 1997.45 & 1998.91 &  & 9.45 & 15.46 & 6.419 & 6.077 & 6.297 & 6.129 &  & -0.117 & -0.115 & -0.117 & -4.74 & -7.43  \\
278 & 178 & 2006.86 & 2007.98 &  & 9.41 & 15.89 & 6.440 & 6.083 & 6.314 & 6.135 &  & -0.106 & -0.103 & -0.105 & -4.33 & -7.66  \\
280 & 180 & 2015.15 & 2016.31 &  & 8.29 & 16.10 & 6.459 & 6.086 & 6.329 & 6.138 &  & -0.069 & -0.069 & -0.069 & -4.31 & -7.80  \\
282 & 182 & 2023.87 & 2023.87 &  & 8.72 & 16.42 & 6.482 & 6.090 & 6.345 & 6.142 &  & -0.045 & -0.045 & -0.045 & -4.12 & -7.98  \\
284 & 184 & 2032.42 & 2032.42 &  & 8.55 & 16.69 & 6.505 & 6.092 & 6.363 & 6.145 &  & 0.000 & 0.000 & 0.000 & -3.47 & -8.12  \\
286 & 186 & 2036.75 & 2036.75 &  & 4.33 & 17.31 & 6.532 & 6.115 & 6.389 & 6.168 &  & 0.000 & 0.000 & 0.000 & -2.20 & -8.43  \\
288 & 188 & 2041.11 & 2041.11 &  & 4.36 & 18.02 & 6.561 & 6.141 & 6.418 & 6.193 &  & -0.038 & -0.051 & -0.043 & -2.29 & -8.78  \\
290 & 190 & 2046.57 & 2047.56 &  & 5.46 & 18.93 & 6.603 & 6.166 & 6.456 & 6.218 &  & 0.107 & 0.124 & 0.113 & -2.96 & -9.12  \\
292 & 192 & 2052.05 & 2053.43 &  & 5.47 & 19.69 & 6.631 & 6.188 & 6.483 & 6.240 &  & 0.125 & 0.141 & 0.130 & -2.73 & -9.49  \\
294 & 194 & 2057.41 & 2058.88 &  & 5.36 & 20.45 & 6.661 & 6.209 & 6.511 & 6.261 &  & 0.146 & 0.160 & 0.151 & -2.70 & -9.84  \\
296 & 196 & 2062.77 & 2064.21 &  & 5.37 & 21.23 & 6.692 & 6.232 & 6.540 & 6.283 &  & 0.169 & 0.181 & 0.173 & -2.71 & -10.20  \\
298 & 198 & 2068.14 & 2069.54 &  & 5.37 & 21.93 & 6.723 & 6.253 & 6.569 & 6.304 &  & 0.192 & 0.201 & 0.195 & -2.68 & -10.54  \\
300 & 200 & 2073.37 & 2074.81 &  & 5.23 & 22.48 & 6.753 & 6.273 & 6.597 & 6.324 &  & 0.212 & 0.218 & 0.214 & -2.60 & -10.85  \\
302 & 202 & 2078.44 & 2079.93 &  & 5.07 & 22.99 & 6.782 & 6.293 & 6.624 & 6.343 &  & 0.229 & 0.233 & 0.230 & -2.52 & -11.12  \\
304 & 204 & 2083.35 & 2084.78 &  & 4.90 & 23.50 & 6.809 & 6.312 & 6.649 & 6.362 &  & 0.241 & 0.246 & 0.243 & -2.42 & -11.38  \\
306 & 206 & 2088.01 & 2089.41 &  & 4.66 & 24.00 & 6.835 & 6.328 & 6.674 & 6.379 &  & 0.252 & 0.258 & 0.254 & -2.27 & -11.64  \\
308 & 208 & 2092.31 & 2093.77 &  & 4.31 & 24.53 & 6.862 & 6.346 & 6.699 & 6.397 &  & 0.264 & 0.271 & 0.266 & -2.07 & -11.90  \\
310 & 210 & 2096.22 & 2097.74 &  & 3.91 & 24.99 & 6.890 & 6.361 & 6.724 & 6.411 &  & 0.272 & 0.278 & 0.274 & -1.93 & -12.14  \\
312 & 212 & 2099.94 & 2101.50 &  & 3.72 & 25.48 & 6.916 & 6.375 & 6.748 & 6.425 &  & 0.278 & 0.282 & 0.279 & -1.85 & -12.40  \\
314 & 214 & 2103.53 & 2105.12 &  & 3.58 & 26.08 & 6.941 & 6.389 & 6.770 & 6.439 &  & 0.280 & 0.283 & 0.281 & -1.79 & -12.70  \\
316 & 216 & 2107.00 & 2108.54 &  & 3.47 & 26.69 & 6.964 & 6.404 & 6.792 & 6.454 &  & 0.281 & 0.284 & 0.282 & -1.72 & -13.01  \\
318 & 218 & 2110.30 & 2111.59 &  & 3.30 & 27.32 & 6.987 & 6.420 & 6.813 & 6.469 &  & 0.283 & 0.286 & 0.284 & -1.44 & -13.33  \\
320 & 220 & 2112.70 & 2114.24 &  & 2.40 & 27.70 & 7.011 & 6.429 & 6.835 & 6.479 &  & 0.279 & 0.283 & 0.280 & -1.19 & -13.54  \\
322 & 222 & 2114.96 & 2116.64 &  & 2.27 & 28.09 & 7.035 & 6.440 & 6.856 & 6.489 &  & 0.276 & 0.279 & 0.277 & -1.16 & -13.75  \\
324 & 224 & 2117.19 & 2118.92 &  & 2.23 & 28.49 & 7.059 & 6.451 & 6.877 & 6.500 &  & 0.272 & 0.275 & 0.273 & -1.14 & -13.96  \\
326 & 226 & 2119.40 & 2121.09 &  & 2.20 & 28.86 & 7.082 & 6.462 & 6.897 & 6.511 &  & 0.265 & 0.269 & 0.267 & -1.12 & -14.15  \\
328 & 228 & 2121.58 & 2123.16 &  & 2.18 & 29.21 & 7.102 & 6.473 & 6.916 & 6.522 &  & 0.257 & 0.261 & 0.259 & -1.09 & -14.33  \\
330 & 230 & 2123.66 & 2125.03 &  & 2.08 & 29.53 & 7.123 & 6.484 & 6.935 & 6.533 &  & 0.249 & 0.253 & 0.250 & -0.90 & -14.49  \\
332 & 232 & 2125.09 & 2126.67 &  & 1.43 & 29.76 & 7.143 & 6.493 & 6.954 & 6.542 &  & 0.238 & 0.243 & 0.240 & -0.69 & -14.62  \\
334 & 234 & 2126.36 & 2128.05 &  & 1.27 & 29.95 & 7.165 & 6.500 & 6.973 & 6.549 &  & 0.226 & 0.233 & 0.228 & -0.66 & -14.73  \\
336 & 236 & 2127.62 & 2129.34 &  & 1.26 & 30.13 & 7.187 & 6.507 & 6.991 & 6.556 &  & 0.214 & 0.221 & 0.216 & -0.65 & -14.83  \\
338 & 238 & 2128.86 & 2130.56 &  & 1.24 & 30.27 & 7.208 & 6.512 & 7.009 & 6.561 &  & 0.198 & 0.206 & 0.200 & -0.66 & -14.92  \\
340 & 240 & 2130.36 & 2131.74 &  & 1.50 & 30.14 & 7.222 & 6.510 & 7.020 & 6.559 &  & -0.169 & -0.155 & -0.165 & -0.98 & -14.79  \\
342 & 242 & 2132.23 & 2133.54 &  & 1.86 & 30.45 & 7.240 & 6.520 & 7.037 & 6.569 &  & -0.160 & -0.145 & -0.156 & -0.94 & -14.95  \\
344 & 244 & 2134.01 & 2135.29 &  & 1.78 & 30.74 & 7.258 & 6.530 & 7.054 & 6.579 &  & -0.148 & -0.133 & -0.144 & -0.91 & -15.11  \\
346 & 246 & 2135.77 & 2137.04 &  & 1.76 & 30.97 & 7.277 & 6.538 & 7.072 & 6.587 &  & -0.132 & -0.119 & -0.129 & -0.92 & -15.24  \\
348 & 248 & 2137.60 & 2138.80 &  & 1.83 & 31.17 & 7.297 & 6.546 & 7.089 & 6.594 &  & -0.116 & -0.103 & -0.112 & -0.97 & -15.36  \\
350 & 250 & 2139.55 & 2140.55 &  & 1.94 & 31.41 & 7.318 & 6.553 & 7.108 & 6.602 &  & -0.101 & -0.088 & -0.097 & -1.00 & -15.48  \\
352 & 252 & 2141.51 & 2142.31 &  & 1.96 & 31.62 & 7.339 & 6.560 & 7.126 & 6.608 &  & -0.084 & -0.072 & -0.081 & -0.96 & -15.60  \\
354 & 254 & 2143.49 & 2144.26 &  & 1.98 & 31.71 & 7.362 & 6.562 & 7.145 & 6.610 &  & -0.052 & -0.045 & -0.050 & -1.09 & -15.65  \\
356 & 256 & 2145.76 & 2145.76 &  & 2.27 & 31.80 & 7.387 & 6.563 & 7.165 & 6.612 &  & 0.000 & 0.000 & 0.000 & -1.22 & -15.71  \\
358 & 258 & 2148.17 & 2148.17 &  & 2.41 & 31.99 & 7.414 & 6.566 & 7.187 & 6.614 &  & 0.000 & 0.000 & 0.000 & -0.16 & -15.80  \\
360 & 260 & 2146.00 & 2146.00 &  & \underline{-2.17} & 32.18 & 7.444 & 6.577 & 7.214 & 6.626 &  & 0.000 & 0.000 & 0.000 & \underline{1.05} & -15.92  \\
$\sigma$ &  & 3.49 & 1.53 &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=102$ (No)}  \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
238 & 136 & 1752.97 & 1754.77 &  & 17.33 & 0.11 & 5.967 & 5.872 & 5.926 & 5.926 &  & 0.200 & 0.219 & 0.208 & -9.20 & \underline{0.28}  \\
240 & 138 & 1771.16 & 1772.90 &  & 18.19 & 0.79 & 5.999 & 5.892 & 5.954 & 5.946 &  & 0.225 & 0.243 & 0.233 & -8.97 & -0.07  \\
242 & 140 & 1788.76 & 1790.67 &  & 17.60 & 1.54 & 6.029 & 5.910 & 5.980 & 5.964 &  & 0.249 & 0.266 & 0.256 & -8.72 & -0.45  \\
244 & 142 & 1805.94 & 1807.74 &  & 17.18 & 2.33 & 6.058 & 5.928 & 6.004 & 5.981 &  & 0.266 & 0.283 & 0.273 & -8.41 & -0.84  \\
246 & 144 & 1822.37 & 1824.29 &  & 16.43 & 3.34 & 6.086 & 5.944 & 6.027 & 5.997 &  & 0.275 & 0.291 & 0.282 & -8.15 & -1.33  \\
248 & 146 & 1838.46 & 1840.41 &  & 16.10 & 4.37 & 6.113 & 5.960 & 6.050 & 6.013 &  & 0.284 & 0.298 & 0.290 & -7.99 & -1.85  \\
250 & 148 & 1854.21 & 1855.94 &  & 15.75 & 5.34 & 6.139 & 5.975 & 6.073 & 6.029 &  & 0.292 & 0.304 & 0.297 & -7.64 & -2.35  \\
252 & 150 & 1868.87 & 1870.65 & 1871.30 & 14.66 & 6.44 & 6.162 & 5.986 & 6.092 & 6.039 &  & 0.293 & 0.305 & 0.298 & -7.11 & -2.89  \\
254 & 152 & 1882.51 & 1884.54 & 1885.59 & 13.64 & 7.54 & 6.186 & 5.999 & 6.112 & 6.053 &  & 0.294 & 0.305 & 0.298 & -6.62 & -3.43  \\
256 & 154 & 1895.38 & 1897.45 & 1898.63 & 12.87 & 8.45 & 6.209 & 6.012 & 6.131 & 6.065 &  & 0.288 & 0.299 & 0.292 & -6.39 & -3.88  \\
258 & 156 & 1907.97 & 1909.98 &  & 12.59 & 9.31 & 6.233 & 6.024 & 6.151 & 6.077 &  & 0.282 & 0.292 & 0.286 & -6.26 & -4.29  \\
260 & 158 & 1920.25 & 1922.19 &  & 12.28 & 10.10 & 6.257 & 6.036 & 6.171 & 6.089 &  & 0.278 & 0.288 & 0.282 & -6.02 & -4.69  \\
262 & 160 & 1931.92 & 1933.95 &  & 11.68 & 10.81 & 6.277 & 6.045 & 6.188 & 6.098 &  & 0.269 & 0.280 & 0.274 & -5.76 & -5.04  \\
264 & 162 & 1943.23 & 1945.16 &  & 11.30 & 11.50 & 6.296 & 6.055 & 6.204 & 6.107 &  & 0.260 & 0.272 & 0.265 & -5.27 & -5.42  \\
266 & 164 & 1952.84 & 1954.94 &  & 9.61 & 11.93 & 6.317 & 6.064 & 6.222 & 6.117 &  & 0.247 & 0.261 & 0.252 & -4.81 & -5.62  \\
268 & 166 & 1962.33 & 1964.43 &  & 9.49 & 12.28 & 6.333 & 6.071 & 6.234 & 6.123 &  & 0.224 & 0.239 & 0.230 & -4.82 & -5.81  \\
270 & 168 & 1971.89 & 1973.97 &  & 9.56 & 12.65 & 6.347 & 6.075 & 6.246 & 6.128 &  & 0.197 & 0.211 & 0.202 & -4.86 & -6.01  \\
272 & 170 & 1981.59 & 1983.59 &  & 9.70 & 13.06 & 6.362 & 6.078 & 6.257 & 6.130 &  & 0.168 & 0.177 & 0.171 & -4.94 & -6.25  \\
274 & 172 & 1991.64 & 1993.20 &  & 10.04 & 13.15 & 6.381 & 6.085 & 6.272 & 6.137 &  & -0.160 & -0.157 & -0.159 & -5.15 & -6.26  \\
276 & 174 & 2001.63 & 2003.21 &  & 9.99 & 13.62 & 6.399 & 6.091 & 6.287 & 6.143 &  & -0.138 & -0.137 & -0.138 & -5.00 & -6.51  \\
278 & 176 & 2011.54 & 2013.04 &  & 9.92 & 14.09 & 6.418 & 6.097 & 6.302 & 6.149 &  & -0.120 & -0.119 & -0.120 & -4.98 & -6.76  \\
280 & 178 & 2021.42 & 2022.61 &  & 9.88 & 14.56 & 6.438 & 6.102 & 6.318 & 6.155 &  & -0.108 & -0.107 & -0.108 & -4.55 & -7.00  \\
282 & 180 & 2030.02 & 2031.25 &  & 8.60 & 14.87 & 6.457 & 6.106 & 6.332 & 6.158 &  & -0.072 & -0.074 & -0.073 & -4.47 & -7.19  \\
284 & 182 & 2039.09 & 2039.09 &  & 9.07 & 15.22 & 6.479 & 6.109 & 6.349 & 6.161 &  & -0.047 & -0.048 & -0.047 & -4.26 & -7.38  \\
286 & 184 & 2047.93 & 2047.93 &  & 8.84 & 15.51 & 6.501 & 6.112 & 6.365 & 6.164 &  & 0.000 & 0.000 & 0.000 & -3.71 & -7.54  \\
288 & 186 & 2052.89 & 2052.89 &  & 4.96 & 16.14 & 6.528 & 6.135 & 6.392 & 6.187 &  & 0.000 & 0.000 & 0.000 & -2.51 & -7.86  \\
290 & 188 & 2057.94 & 2059.08 &  & 5.05 & 16.83 & 6.559 & 6.163 & 6.422 & 6.214 &  & 0.051 & 0.068 & 0.057 & -2.80 & -8.21  \\
292 & 190 & 2063.97 & 2065.09 &  & 6.03 & 17.40 & 6.597 & 6.186 & 6.456 & 6.237 &  & 0.103 & 0.123 & 0.110 & -3.20 & -8.45  \\
294 & 192 & 2070.19 & 2071.53 &  & 6.22 & 18.14 & 6.627 & 6.208 & 6.485 & 6.259 &  & 0.126 & 0.145 & 0.132 & -3.08 & -8.76  \\
296 & 194 & 2076.24 & 2077.70 &  & 6.05 & 18.83 & 6.657 & 6.229 & 6.513 & 6.281 &  & 0.148 & 0.166 & 0.154 & -3.04 & -9.07  \\
298 & 196 & 2082.27 & 2083.72 &  & 6.03 & 19.49 & 6.687 & 6.251 & 6.541 & 6.302 &  & 0.170 & 0.186 & 0.176 & -3.04 & -9.38  \\
300 & 198 & 2088.27 & 2089.69 &  & 6.00 & 20.13 & 6.717 & 6.272 & 6.569 & 6.323 &  & 0.192 & 0.205 & 0.196 & -2.99 & -9.68  \\
302 & 200 & 2094.11 & 2095.58 &  & 5.84 & 20.73 & 6.747 & 6.292 & 6.597 & 6.342 &  & 0.210 & 0.219 & 0.213 & -2.90 & -9.99  \\
304 & 202 & 2099.77 & 2101.28 &  & 5.67 & 21.33 & 6.776 & 6.311 & 6.623 & 6.361 &  & 0.225 & 0.232 & 0.227 & -2.82 & -10.31  \\
306 & 204 & 2105.26 & 2106.69 &  & 5.49 & 21.92 & 6.802 & 6.329 & 6.649 & 6.380 &  & 0.237 & 0.243 & 0.239 & -2.70 & -10.63  \\
308 & 206 & 2110.46 & 2111.86 &  & 5.19 & 22.45 & 6.828 & 6.346 & 6.672 & 6.396 &  & 0.248 & 0.253 & 0.249 & -2.53 & -10.93  \\
310 & 208 & 2115.31 & 2116.73 &  & 4.85 & 22.99 & 6.855 & 6.364 & 6.697 & 6.414 &  & 0.260 & 0.267 & 0.262 & -2.32 & -11.21  \\
312 & 210 & 2119.69 & 2121.23 &  & 4.38 & 23.47 & 6.882 & 6.379 & 6.721 & 6.429 &  & 0.267 & 0.274 & 0.269 & -2.17 & -11.46  \\
314 & 212 & 2123.93 & 2125.55 &  & 4.24 & 23.99 & 6.908 & 6.393 & 6.745 & 6.443 &  & 0.273 & 0.280 & 0.275 & -2.13 & -11.72  \\
316 & 214 & 2128.12 & 2129.76 &  & 4.19 & 24.60 & 6.933 & 6.408 & 6.768 & 6.458 &  & 0.278 & 0.284 & 0.280 & -2.10 & -12.00  \\
318 & 216 & 2132.25 & 2133.81 &  & 4.12 & 25.25 & 6.956 & 6.424 & 6.790 & 6.473 &  & 0.281 & 0.287 & 0.283 & -2.04 & -12.31  \\
320 & 218 & 2136.22 & 2137.51 &  & 3.97 & 25.92 & 6.979 & 6.438 & 6.811 & 6.487 &  & 0.282 & 0.289 & 0.285 & -1.72 & -12.63  \\
322 & 220 & 2139.08 & 2140.68 &  & 2.86 & 26.38 & 7.003 & 6.449 & 6.833 & 6.498 &  & 0.280 & 0.287 & 0.282 & -1.42 & -12.87  \\
324 & 222 & 2141.80 & 2143.52 &  & 2.72 & 26.83 & 7.027 & 6.460 & 6.854 & 6.510 &  & 0.277 & 0.285 & 0.279 & -1.37 & -13.10  \\
326 & 224 & 2144.45 & 2146.20 &  & 2.65 & 27.25 & 7.051 & 6.471 & 6.875 & 6.521 &  & 0.273 & 0.281 & 0.276 & -1.33 & -13.32  \\
328 & 226 & 2147.03 & 2148.74 &  & 2.58 & 27.63 & 7.074 & 6.482 & 6.895 & 6.531 &  & 0.268 & 0.276 & 0.270 & -1.30 & -13.52  \\
330 & 228 & 2149.55 & 2151.16 &  & 2.52 & 27.97 & 7.094 & 6.493 & 6.914 & 6.542 &  & 0.259 & 0.268 & 0.262 & -1.26 & -13.69  \\
332 & 230 & 2151.95 & 2153.37 &  & 2.40 & 28.29 & 7.114 & 6.503 & 6.932 & 6.552 &  & 0.251 & 0.259 & 0.253 & -1.07 & -13.86  \\
334 & 232 & 2153.69 & 2155.31 &  & 1.74 & 28.60 & 7.134 & 6.514 & 6.951 & 6.563 &  & 0.241 & 0.250 & 0.244 & -0.82 & -14.03  \\
336 & 234 & 2155.21 & 2156.92 &  & 1.52 & 28.85 & 7.156 & 6.521 & 6.969 & 6.570 &  & 0.229 & 0.240 & 0.232 & -0.77 & -14.16  \\
338 & 236 & 2156.67 & 2158.41 &  & 1.46 & 29.05 & 7.178 & 6.527 & 6.988 & 6.576 &  & 0.217 & 0.228 & 0.220 & -0.75 & -14.27  \\
340 & 238 & 2158.10 & 2159.82 &  & 1.43 & 29.23 & 7.198 & 6.532 & 7.004 & 6.580 &  & 0.200 & 0.211 & 0.203 & -0.76 & -14.37  \\
342 & 240 & 2159.83 & 2161.28 &  & 1.74 & 29.47 & 7.203 & 6.537 & 7.011 & 6.586 &  & 0.163 & 0.164 & 0.164 & -0.97 & -14.51  \\
344 & 242 & 2161.75 & 2163.13 &  & 1.91 & 29.52 & 7.224 & 6.543 & 7.029 & 6.592 &  & 0.148 & 0.148 & 0.148 & -0.99 & -14.61  \\
346 & 244 & 2163.69 & 2165.03 &  & 1.95 & 29.68 & 7.244 & 6.551 & 7.047 & 6.599 &  & 0.134 & 0.132 & 0.134 & -1.00 & -14.73  \\
348 & 246 & 2165.66 & 2166.89 &  & 1.97 & 29.89 & 7.265 & 6.559 & 7.066 & 6.608 &  & 0.121 & 0.116 & 0.119 & -0.92 & -14.86  \\
350 & 248 & 2167.73 & 2168.94 &  & 2.07 & 30.13 & 7.284 & 6.566 & 7.083 & 6.614 &  & -0.119 & -0.108 & -0.116 & -1.09 & -14.83  \\
352 & 250 & 2169.92 & 2170.95 &  & 2.19 & 30.38 & 7.305 & 6.572 & 7.101 & 6.621 &  & -0.103 & -0.092 & -0.100 & -1.13 & -14.96  \\
354 & 252 & 2172.14 & 2172.86 &  & 2.22 & 30.63 & 7.327 & 6.579 & 7.120 & 6.627 &  & -0.090 & -0.079 & -0.087 & -1.03 & -15.10  \\
356 & 254 & 2174.21 & 2174.99 &  & 2.08 & 30.72 & 7.350 & 6.580 & 7.138 & 6.628 &  & -0.056 & -0.050 & -0.055 & -1.16 & -15.16  \\
358 & 256 & 2176.59 & 2176.59 &  & 2.38 & 30.83 & 7.375 & 6.583 & 7.158 & 6.631 &  & -0.037 & -0.032 & -0.036 & -1.11 & -15.25  \\
360 & 258 & 2179.16 & 2179.16 &  & 2.57 & 30.99 & 7.402 & 6.583 & 7.179 & 6.631 &  & 0.000 & 0.000 & 0.000 & -0.32 & -15.31  \\
362 & 260 & 2177.25 & 2177.25 &  & \underline{-1.92} & 31.25 & 7.427 & 6.597 & 7.203 & 6.645 &  & 0.000 & 0.000 & 0.000 & \underline{0.92} & -15.45  \\
$\sigma$ &  & 2.94 & 0.99 &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=104$ (Rf)}  \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
244 & 140 & 1788.84 & 1790.72 &  &  & 0.08 & 6.034 & 5.932 & 5.991 & 5.986 &  & 0.242 & 0.258 & 0.249 & -9.10 & \underline{0.31}  \\
246 & 142 & 1806.77 & 1808.60 &  & 17.93 & 0.83 & 6.063 & 5.950 & 6.016 & 6.004 &  & 0.261 & 0.277 & 0.268 & -8.83 & -0.07  \\
248 & 144 & 1824.12 & 1826.04 &  & 17.35 & 1.75 & 6.092 & 5.968 & 6.040 & 6.021 &  & 0.274 & 0.291 & 0.281 & -8.62 & -0.48  \\
250 & 146 & 1841.21 & 1843.14 &  & 17.09 & 2.75 & 6.120 & 5.984 & 6.064 & 6.038 &  & 0.287 & 0.302 & 0.293 & -8.49 & -0.89  \\
252 & 148 & 1857.95 & 1859.71 &  & 16.74 & 3.74 & 6.144 & 5.998 & 6.084 & 6.051 &  & 0.292 & 0.307 & 0.299 & -8.17 & -1.32  \\
254 & 150 & 1873.85 & 1875.53 &  & 15.90 & 4.98 & 6.167 & 6.008 & 6.102 & 6.061 &  & 0.294 & 0.309 & 0.300 & -7.69 & -1.82  \\
256 & 152 & 1888.61 & 1890.51 & 1890.67 & 14.76 & 6.10 & 6.191 & 6.021 & 6.123 & 6.074 &  & 0.295 & 0.309 & 0.301 & -7.10 & -2.37  \\
258 & 154 & 1902.34 & 1904.29 & 1904.69 & 13.73 & 6.96 & 6.215 & 6.035 & 6.143 & 6.087 &  & 0.291 & 0.305 & 0.297 & -6.80 & -2.84  \\
260 & 156 & 1915.73 & 1917.66 &  & 13.39 & 7.77 & 6.238 & 6.047 & 6.163 & 6.100 &  & 0.286 & 0.300 & 0.291 & -6.66 & -3.28  \\
262 & 158 & 1928.80 & 1930.69 &  & 13.06 & 8.55 & 6.262 & 6.059 & 6.182 & 6.112 &  & 0.282 & 0.295 & 0.287 & -6.40 & -3.71  \\
264 & 160 & 1941.20 & 1943.22 &  & 12.40 & 9.27 & 6.281 & 6.069 & 6.198 & 6.121 &  & 0.273 & 0.287 & 0.279 & -6.12 & -4.14  \\
266 & 162 & 1953.26 & 1955.25 &  & 12.06 & 10.03 & 6.300 & 6.078 & 6.214 & 6.130 &  & 0.264 & 0.279 & 0.269 & -5.59 & -4.58  \\
268 & 164 & 1963.31 & 1965.46 &  & 10.05 & 10.47 & 6.322 & 6.089 & 6.233 & 6.141 &  & 0.254 & 0.270 & 0.260 & -5.03 & -4.82  \\
270 & 166 & 1973.19 & 1975.40 &  & 9.88 & 10.86 & 6.339 & 6.096 & 6.246 & 6.148 &  & 0.233 & 0.251 & 0.240 & -5.01 & -5.05  \\
272 & 168 & 1983.17 & 1985.30 &  & 9.98 & 11.27 & 6.349 & 6.097 & 6.254 & 6.149 &  & 0.199 & 0.215 & 0.205 & -5.11 & -5.31  \\
274 & 170 & 1993.38 & 1995.39 &  & 10.21 & 11.79 & 6.362 & 6.099 & 6.263 & 6.151 &  & 0.169 & 0.180 & 0.173 & -5.19 & -5.60  \\
276 & 172 & 2003.70 & 2005.57 &  & 10.32 & 12.06 & 6.380 & 6.103 & 6.277 & 6.155 &  & 0.148 & 0.157 & 0.151 & -5.16 & -5.85  \\
278 & 174 & 2013.91 & 2015.73 &  & 10.21 & 12.28 & 6.402 & 6.109 & 6.294 & 6.161 &  & 0.136 & 0.142 & 0.138 & -4.86 & -6.10  \\
280 & 176 & 2024.29 & 2025.81 &  & 10.38 & 12.74 & 6.416 & 6.116 & 6.306 & 6.168 &  & -0.120 & -0.120 & -0.120 & -5.23 & -6.09  \\
282 & 178 & 2034.66 & 2035.90 &  & 10.37 & 13.24 & 6.437 & 6.121 & 6.322 & 6.173 &  & -0.108 & -0.108 & -0.108 & -4.77 & -6.35  \\
284 & 180 & 2043.66 & 2044.93 &  & 9.00 & 13.64 & 6.455 & 6.125 & 6.336 & 6.177 &  & -0.073 & -0.076 & -0.074 & -4.67 & -6.57  \\
286 & 182 & 2053.13 & 2053.13 &  & 9.48 & 14.04 & 6.476 & 6.128 & 6.352 & 6.180 &  & -0.048 & -0.050 & -0.048 & -4.43 & -6.79  \\
288 & 184 & 2062.29 & 2062.29 &  & 9.15 & 14.36 & 6.498 & 6.131 & 6.368 & 6.183 &  & 0.000 & 0.000 & 0.000 & -3.96 & -6.96  \\
290 & 186 & 2067.89 & 2067.89 &  & 5.61 & 15.01 & 6.525 & 6.154 & 6.394 & 6.206 &  & 0.000 & 0.000 & 0.000 & -2.83 & -7.29  \\
292 & 188 & 2073.66 & 2074.76 &  & 5.76 & 15.72 & 6.556 & 6.182 & 6.425 & 6.233 &  & 0.053 & 0.071 & 0.059 & -3.14 & -7.61  \\
294 & 190 & 2080.14 & 2081.40 &  & 6.49 & 16.18 & 6.589 & 6.206 & 6.456 & 6.257 &  & 0.094 & 0.117 & 0.102 & -3.36 & -7.85  \\
296 & 192 & 2086.93 & 2088.24 &  & 6.78 & 16.74 & 6.622 & 6.227 & 6.486 & 6.278 &  & 0.124 & 0.145 & 0.131 & -3.38 & -8.07  \\
298 & 194 & 2093.56 & 2095.03 &  & 6.63 & 17.33 & 6.652 & 6.248 & 6.514 & 6.299 &  & 0.147 & 0.167 & 0.154 & -3.33 & -8.34  \\
300 & 196 & 2100.18 & 2101.67 &  & 6.61 & 17.91 & 6.682 & 6.269 & 6.542 & 6.320 &  & 0.170 & 0.189 & 0.177 & -3.33 & -8.61  \\
302 & 198 & 2106.78 & 2108.26 &  & 6.61 & 18.51 & 6.713 & 6.291 & 6.571 & 6.342 &  & 0.192 & 0.208 & 0.198 & -3.30 & -8.91  \\
304 & 200 & 2113.25 & 2114.78 &  & 6.46 & 19.14 & 6.743 & 6.312 & 6.598 & 6.362 &  & 0.210 & 0.224 & 0.215 & -3.22 & -9.22  \\
306 & 202 & 2119.57 & 2121.11 &  & 6.33 & 19.80 & 6.771 & 6.331 & 6.625 & 6.381 &  & 0.226 & 0.237 & 0.229 & -3.15 & -9.55  \\
308 & 204 & 2125.73 & 2127.16 &  & 6.16 & 20.46 & 6.798 & 6.349 & 6.650 & 6.399 &  & 0.237 & 0.246 & 0.240 & -3.02 & -9.89  \\
310 & 206 & 2131.56 & 2132.99 &  & 5.83 & 21.10 & 6.824 & 6.365 & 6.673 & 6.415 &  & 0.247 & 0.254 & 0.249 & -2.84 & -10.21  \\
312 & 208 & 2137.02 & 2138.40 &  & 5.47 & 21.72 & 6.849 & 6.382 & 6.697 & 6.432 &  & 0.257 & 0.266 & 0.260 & -2.59 & -10.52  \\
314 & 210 & 2141.89 & 2143.44 &  & 4.87 & 22.20 & 6.875 & 6.397 & 6.720 & 6.447 &  & 0.263 & 0.270 & 0.265 & -2.42 & -10.78  \\
316 & 212 & 2146.64 & 2148.28 &  & 4.75 & 22.71 & 6.901 & 6.411 & 6.743 & 6.461 &  & 0.269 & 0.276 & 0.271 & -2.39 & -11.03  \\
318 & 214 & 2151.38 & 2153.04 &  & 4.74 & 23.26 & 6.926 & 6.427 & 6.767 & 6.476 &  & 0.275 & 0.282 & 0.277 & -2.38 & -11.28  \\
320 & 216 & 2156.09 & 2157.67 &  & 4.71 & 23.85 & 6.950 & 6.442 & 6.789 & 6.491 &  & 0.279 & 0.288 & 0.282 & -2.34 & -11.53  \\
322 & 218 & 2160.68 & 2162.00 &  & 4.58 & 24.46 & 6.973 & 6.455 & 6.810 & 6.504 &  & 0.282 & 0.291 & 0.285 & -2.01 & -11.80  \\
324 & 220 & 2164.06 & 2165.69 &  & 3.38 & 24.98 & 6.996 & 6.468 & 6.831 & 6.517 &  & 0.280 & 0.291 & 0.283 & -1.66 & -12.06  \\
326 & 222 & 2167.27 & 2169.00 &  & 3.21 & 25.47 & 7.020 & 6.480 & 6.853 & 6.529 &  & 0.278 & 0.289 & 0.282 & -1.60 & -12.30  \\
328 & 224 & 2170.37 & 2172.11 &  & 3.10 & 25.92 & 7.045 & 6.491 & 6.874 & 6.540 &  & 0.275 & 0.287 & 0.279 & -1.54 & -12.52  \\
330 & 226 & 2173.34 & 2175.06 &  & 2.98 & 26.31 & 7.067 & 6.501 & 6.894 & 6.550 &  & 0.270 & 0.281 & 0.273 & -1.49 & -12.74  \\
332 & 228 & 2176.22 & 2177.87 &  & 2.88 & 26.67 & 7.087 & 6.512 & 6.912 & 6.561 &  & 0.261 & 0.273 & 0.265 & -1.44 & -12.95  \\
334 & 230 & 2178.98 & 2180.47 &  & 2.75 & 27.02 & 7.107 & 6.522 & 6.930 & 6.571 &  & 0.252 & 0.263 & 0.255 & -1.27 & -13.16  \\
336 & 232 & 2181.13 & 2182.78 &  & 2.15 & 27.44 & 7.125 & 6.534 & 6.948 & 6.583 &  & 0.242 & 0.254 & 0.246 & -0.98 & -13.41  \\
338 & 234 & 2182.91 & 2184.64 &  & 1.78 & 27.70 & 7.147 & 6.541 & 6.966 & 6.590 &  & 0.231 & 0.243 & 0.235 & -0.89 & -13.56  \\
340 & 236 & 2184.59 & 2186.36 &  & 1.68 & 27.92 & 7.169 & 6.546 & 6.984 & 6.595 &  & 0.218 & 0.232 & 0.222 & -0.86 & -13.68  \\
342 & 238 & 2186.21 & 2187.86 &  & 1.63 & 28.12 & 7.179 & 6.550 & 6.994 & 6.598 &  & 0.189 & 0.197 & 0.191 & -0.98 & -13.84  \\
344 & 240 & 2188.26 & 2189.75 &  & 2.05 & 28.43 & 7.194 & 6.556 & 7.007 & 6.605 &  & 0.166 & 0.170 & 0.167 & -1.08 & -13.96  \\
346 & 242 & 2190.39 & 2191.84 &  & 2.13 & 28.64 & 7.214 & 6.562 & 7.024 & 6.611 &  & 0.150 & 0.154 & 0.151 & -1.10 & -14.08  \\
348 & 244 & 2192.59 & 2194.01 &  & 2.20 & 28.90 & 7.234 & 6.570 & 7.042 & 6.618 &  & 0.136 & 0.138 & 0.137 & -1.13 & -14.22  \\
350 & 246 & 2194.85 & 2196.12 &  & 2.26 & 29.19 & 7.256 & 6.578 & 7.061 & 6.626 &  & 0.125 & 0.123 & 0.124 & -1.01 & -14.37  \\
352 & 248 & 2196.79 & 2197.97 &  & 1.94 & 29.06 & 7.272 & 6.584 & 7.076 & 6.633 &  & -0.120 & -0.109 & -0.117 & -1.22 & -14.30  \\
354 & 250 & 2199.25 & 2200.28 &  & 2.46 & 29.33 & 7.293 & 6.590 & 7.094 & 6.638 &  & -0.103 & -0.094 & -0.101 & -1.26 & -14.44  \\
356 & 252 & 2201.75 & 2202.43 &  & 2.50 & 29.61 & 7.316 & 6.595 & 7.113 & 6.644 &  & -0.092 & -0.082 & -0.089 & -1.11 & -14.58  \\
358 & 254 & 2203.95 & 2204.72 &  & 2.20 & 29.73 & 7.338 & 6.597 & 7.131 & 6.645 &  & -0.058 & -0.053 & -0.056 & -1.23 & -14.66  \\
360 & 256 & 2206.50 & 2206.50 &  & 2.55 & 29.91 & 7.363 & 6.599 & 7.151 & 6.647 &  & -0.037 & -0.033 & -0.036 & -1.17 & -14.75  \\
362 & 258 & 2209.17 & 2209.17 &  & 2.67 & 30.01 & 7.390 & 6.599 & 7.171 & 6.647 &  & 0.000 & 0.000 & 0.000 & -0.43 & -14.82  \\
364 & 260 & 2207.55 & 2207.55 &  & \underline{-1.62} & 30.30 & 7.413 & 6.615 & 7.194 & 6.663 &  & 0.000 & 0.000 & 0.000 & \underline{0.77} & -14.97  \\
$\sigma$ &  & 2.21 & 0.31 &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=106$ (Sg)}  \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
250 & 144 & 1824.21 & 1826.10 &  &  & 0.09 & 6.095 & 5.988 & 6.050 & 6.041 &  & 0.263 & 0.277 & 0.269 & -8.99 & \underline{0.32}  \\
252 & 146 & 1841.99 & 1843.96 &  & 17.77 & 0.78 & 6.124 & 6.006 & 6.075 & 6.059 &  & 0.279 & 0.293 & 0.284 & -8.84 & -0.02  \\
254 & 148 & 1859.44 & 1861.24 &  & 17.45 & 1.49 & 6.151 & 6.023 & 6.098 & 6.076 &  & 0.289 & 0.304 & 0.295 & -8.52 & -0.36  \\
256 & 150 & 1876.01 & 1877.88 &  & 16.57 & 2.15 & 6.171 & 6.031 & 6.114 & 6.084 &  & 0.289 & 0.302 & 0.295 & -8.10 & -0.68  \\
258 & 152 & 1891.83 & 1893.88 &  & 15.82 & 3.21 & 6.193 & 6.044 & 6.132 & 6.096 &  & 0.291 & 0.304 & 0.297 & -7.61 & -1.11  \\
260 & 154 & 1906.53 & 1908.71 & 1909.07 & 14.71 & 4.19 & 6.216 & 6.057 & 6.152 & 6.109 &  & 0.285 & 0.298 & 0.291 & -7.30 & -1.56  \\
262 & 156 & 1920.94 & 1923.09 & 1923.39 & 14.40 & 5.20 & 6.239 & 6.069 & 6.171 & 6.122 &  & 0.281 & 0.293 & 0.286 & -7.15 & -2.03  \\
264 & 158 & 1935.00 & 1937.16 &  & 14.06 & 6.20 & 6.263 & 6.082 & 6.191 & 6.135 &  & 0.278 & 0.291 & 0.283 & -6.91 & -2.50  \\
266 & 160 & 1948.49 & 1950.76 &  & 13.49 & 7.30 & 6.284 & 6.093 & 6.209 & 6.145 &  & 0.273 & 0.286 & 0.278 & -6.61 & -3.04  \\
268 & 162 & 1961.47 & 1963.63 &  & 12.97 & 8.21 & 6.302 & 6.100 & 6.223 & 6.152 &  & 0.263 & 0.278 & 0.269 & -5.98 & -3.57  \\
270 & 164 & 1972.08 & 1974.38 &  & 10.62 & 8.77 & 6.325 & 6.111 & 6.242 & 6.163 &  & 0.254 & 0.270 & 0.260 & -5.31 & -3.92  \\
272 & 166 & 1982.51 & 1984.86 &  & 10.43 & 9.32 & 6.343 & 6.118 & 6.256 & 6.170 &  & 0.237 & 0.255 & 0.244 & -5.26 & -4.26  \\
274 & 168 & 1993.06 & 1995.20 &  & 10.55 & 9.89 & 6.349 & 6.116 & 6.260 & 6.168 &  & 0.195 & 0.209 & 0.201 & -5.44 & -4.62  \\
276 & 170 & 2003.87 & 2005.90 &  & 10.81 & 10.49 & 6.363 & 6.119 & 6.270 & 6.171 &  & 0.169 & 0.181 & 0.174 & -5.46 & -4.94  \\
278 & 172 & 2014.70 & 2016.64 &  & 10.83 & 11.00 & 6.381 & 6.123 & 6.284 & 6.175 &  & 0.150 & 0.160 & 0.154 & -5.42 & -5.21  \\
280 & 174 & 2025.41 & 2027.28 &  & 10.71 & 11.50 & 6.403 & 6.129 & 6.301 & 6.181 &  & 0.137 & 0.146 & 0.140 & -5.11 & -5.48  \\
282 & 176 & 2035.71 & 2037.24 &  & 10.30 & 11.43 & 6.415 & 6.134 & 6.311 & 6.186 &  & -0.118 & -0.118 & -0.118 & -5.50 & -5.44  \\
284 & 178 & 2046.60 & 2047.86 &  & 10.89 & 11.94 & 6.435 & 6.140 & 6.326 & 6.191 &  & -0.107 & -0.107 & -0.107 & -5.02 & -5.70  \\
286 & 180 & 2056.08 & 2057.38 &  & 9.47 & 12.42 & 6.453 & 6.143 & 6.340 & 6.195 &  & -0.072 & -0.075 & -0.073 & -4.91 & -5.96  \\
288 & 182 & 2066.00 & 2066.00 &  & 9.93 & 12.87 & 6.474 & 6.147 & 6.356 & 6.199 &  & -0.048 & -0.050 & -0.049 & -4.60 & -6.20  \\
290 & 184 & 2075.51 & 2075.51 &  & 9.51 & 13.22 & 6.495 & 6.149 & 6.371 & 6.201 &  & 0.000 & 0.000 & 0.000 & -4.21 & -6.39  \\
292 & 186 & 2081.77 & 2081.77 &  & 6.26 & 13.88 & 6.522 & 6.173 & 6.397 & 6.224 &  & 0.000 & 0.000 & 0.000 & -3.15 & -6.72  \\
294 & 188 & 2088.17 & 2089.29 &  & 6.40 & 14.52 & 6.552 & 6.200 & 6.427 & 6.251 &  & 0.050 & 0.068 & 0.057 & -3.43 & -7.02  \\
296 & 190 & 2095.16 & 2096.41 &  & 6.99 & 15.02 & 6.583 & 6.225 & 6.457 & 6.276 &  & 0.084 & 0.107 & 0.092 & -3.52 & -7.27  \\
298 & 192 & 2102.33 & 2103.61 &  & 7.16 & 15.40 & 6.617 & 6.244 & 6.487 & 6.295 &  & 0.119 & 0.141 & 0.127 & -3.63 & -7.43  \\
300 & 194 & 2109.63 & 2111.61 &  & 7.31 & 16.07 & 6.753 & 6.388 & 6.626 & 6.438 &  & 0.385 & 0.384 & 0.384 & -3.81 & -8.40  \\
302 & 196 & 2117.05 & 2119.01 &  & 7.42 & 16.88 & 6.777 & 6.404 & 6.648 & 6.454 &  & 0.387 & 0.386 & 0.387 & -3.64 & -8.71  \\
304 & 198 & 2124.09 & 2125.94 &  & 7.04 & 17.31 & 6.801 & 6.418 & 6.670 & 6.468 &  & 0.389 & 0.388 & 0.388 & -3.37 & -9.00  \\
306 & 200 & 2130.91 & 2132.50 &  & 6.82 & 17.67 & 6.741 & 6.334 & 6.603 & 6.385 &  & 0.215 & 0.232 & 0.221 & -3.55 & -8.51  \\
308 & 202 & 2137.92 & 2139.48 &  & 7.00 & 18.34 & 6.771 & 6.355 & 6.630 & 6.405 &  & 0.231 & 0.247 & 0.237 & -3.48 & -8.85  \\
310 & 204 & 2144.73 & 2146.19 &  & 6.82 & 19.01 & 6.797 & 6.372 & 6.655 & 6.422 &  & 0.241 & 0.255 & 0.246 & -3.34 & -9.16  \\
312 & 206 & 2151.21 & 2152.68 &  & 6.47 & 19.65 & 6.822 & 6.387 & 6.677 & 6.437 &  & 0.249 & 0.262 & 0.253 & -3.17 & -9.47  \\
314 & 208 & 2157.33 & 2158.67 &  & 6.12 & 20.31 & 6.847 & 6.403 & 6.700 & 6.453 &  & 0.259 & 0.270 & 0.263 & -2.87 & -9.79  \\
316 & 210 & 2162.71 & 2164.25 &  & 5.38 & 20.81 & 6.870 & 6.416 & 6.721 & 6.466 &  & 0.261 & 0.270 & 0.264 & -2.67 & -10.04  \\
318 & 212 & 2167.95 & 2169.60 &  & 5.24 & 21.31 & 6.895 & 6.430 & 6.743 & 6.480 &  & 0.264 & 0.272 & 0.267 & -2.64 & -10.29  \\
320 & 214 & 2173.17 & 2174.83 &  & 5.22 & 21.79 & 6.919 & 6.445 & 6.766 & 6.494 &  & 0.269 & 0.276 & 0.272 & -2.62 & -10.53  \\
322 & 216 & 2178.34 & 2179.91 &  & 5.18 & 22.25 & 6.944 & 6.459 & 6.788 & 6.508 &  & 0.274 & 0.280 & 0.276 & -2.57 & -10.76  \\
324 & 218 & 2183.37 & 2184.69 &  & 5.02 & 22.69 & 6.967 & 6.472 & 6.809 & 6.521 &  & 0.277 & 0.283 & 0.279 & -2.25 & -10.96  \\
326 & 220 & 2187.28 & 2188.95 &  & 3.92 & 23.22 & 6.989 & 6.486 & 6.829 & 6.535 &  & 0.275 & 0.283 & 0.278 & -1.90 & -11.23  \\
328 & 222 & 2190.94 & 2192.72 &  & 3.66 & 23.68 & 7.012 & 6.498 & 6.850 & 6.547 &  & 0.273 & 0.281 & 0.276 & -1.82 & -11.46  \\
330 & 224 & 2194.48 & 2196.29 &  & 3.54 & 24.12 & 7.036 & 6.509 & 6.871 & 6.558 &  & 0.269 & 0.278 & 0.272 & -1.77 & -11.67  \\
332 & 226 & 2197.93 & 2199.71 &  & 3.45 & 24.59 & 7.057 & 6.519 & 6.890 & 6.568 &  & 0.263 & 0.273 & 0.266 & -1.73 & -11.91  \\
334 & 228 & 2201.30 & 2203.00 &  & 3.37 & 25.08 & 7.078 & 6.530 & 6.909 & 6.578 &  & 0.256 & 0.266 & 0.259 & -1.68 & -12.16  \\
336 & 230 & 2204.52 & 2206.12 &  & 3.22 & 25.55 & 7.098 & 6.539 & 6.926 & 6.588 &  & 0.249 & 0.259 & 0.252 & -1.53 & -12.41  \\
338 & 232 & 2207.29 & 2208.94 &  & 2.77 & 26.17 & 7.116 & 6.553 & 6.944 & 6.601 &  & 0.241 & 0.251 & 0.244 & -1.20 & -12.75  \\
340 & 234 & 2209.36 & 2211.11 &  & 2.07 & 26.45 & 7.138 & 6.558 & 6.963 & 6.607 &  & 0.230 & 0.242 & 0.233 & -1.03 & -12.91  \\
342 & 236 & 2211.31 & 2213.10 &  & 1.95 & 26.72 & 7.159 & 6.563 & 6.980 & 6.612 &  & 0.217 & 0.230 & 0.221 & -1.00 & -13.07  \\
344 & 238 & 2213.28 & 2214.91 &  & 1.97 & 27.06 & 7.168 & 6.568 & 6.988 & 6.616 &  & 0.186 & 0.193 & 0.188 & -1.15 & -13.26  \\
346 & 240 & 2215.58 & 2217.12 &  & 2.30 & 27.32 & 7.185 & 6.574 & 7.003 & 6.622 &  & 0.167 & 0.174 & 0.169 & -1.20 & -13.39  \\
348 & 242 & 2217.96 & 2219.49 &  & 2.38 & 27.57 & 7.204 & 6.580 & 7.020 & 6.629 &  & 0.152 & 0.158 & 0.154 & -1.23 & -13.53  \\
350 & 244 & 2220.44 & 2221.93 &  & 2.48 & 27.85 & 7.224 & 6.588 & 7.038 & 6.636 &  & 0.138 & 0.141 & 0.139 & -1.27 & -13.69  \\
352 & 246 & 2223.00 & 2224.35 &  & 2.57 & 28.15 & 7.247 & 6.595 & 7.057 & 6.643 &  & 0.126 & 0.127 & 0.127 & -1.10 & -13.84  \\
354 & 248 & 2224.86 & 2226.16 &  & 1.86 & 28.07 & 7.265 & 6.599 & 7.072 & 6.647 &  & 0.104 & 0.109 & 0.106 & -1.01 & -13.89  \\
356 & 250 & 2227.52 & 2228.53 &  & 2.66 & 28.27 & 7.282 & 6.606 & 7.088 & 6.654 &  & -0.102 & -0.092 & -0.099 & -1.40 & -13.91  \\
358 & 252 & 2230.29 & 2230.99 &  & 2.77 & 28.54 & 7.305 & 6.611 & 7.107 & 6.659 &  & -0.091 & -0.081 & -0.088 & -1.22 & -14.05  \\
360 & 254 & 2232.67 & 2233.45 &  & 2.38 & 28.72 & 7.327 & 6.613 & 7.124 & 6.661 &  & -0.058 & -0.052 & -0.056 & -1.33 & -14.15  \\
362 & 256 & 2235.42 & 2235.42 &  & 2.75 & 28.92 & 7.351 & 6.615 & 7.144 & 6.663 &  & -0.037 & -0.033 & -0.036 & -1.35 & -14.25  \\
364 & 258 & 2238.23 & 2238.23 &  & 2.81 & 29.06 & 7.378 & 6.615 & 7.164 & 6.663 &  & 0.000 & 0.000 & 0.000 & -0.57 & -14.33  \\
366 & 260 & 2236.94 & 2236.94 &  & \underline{-1.30} & 29.39 & 7.401 & 6.632 & 7.187 & 6.680 &  & 0.000 & 0.000 & 0.000 & \underline{0.61} & -14.50  \\
$\sigma$ &  & 2.49 & 0.33 &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=108$ (Hs)}  \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
258 & 150 & 1876.56 & 1878.47 &  &  & 0.55 & 6.177 & 6.055 & 6.126 & 6.107 &  & 0.286 & 0.298 & 0.291 & -8.45 & \underline{0.04}  \\
260 & 152 & 1893.09 & 1895.15 &  & 16.54 & 1.27 & 6.198 & 6.065 & 6.143 & 6.118 &  & 0.286 & 0.297 & 0.290 & -7.99 & -0.29  \\
262 & 154 & 1908.69 & 1910.75 &  & 15.59 & 2.16 & 6.215 & 6.072 & 6.157 & 6.124 &  & 0.270 & 0.279 & 0.274 & -7.74 & -0.75  \\
264 & 156 & 1923.94 & 1926.03 & 1926.77 & 15.25 & 3.00 & 6.239 & 6.085 & 6.176 & 6.137 &  & 0.268 & 0.277 & 0.272 & -7.56 & -1.13  \\
266 & 158 & 1938.82 & 1941.02 & 1941.34 & 14.88 & 3.82 & 6.263 & 6.097 & 6.196 & 6.149 &  & 0.269 & 0.279 & 0.273 & -7.36 & -1.48  \\
268 & 160 & 1953.32 & 1955.63 &  & 14.50 & 4.83 & 6.284 & 6.108 & 6.214 & 6.160 &  & 0.265 & 0.276 & 0.270 & -7.17 & -1.91  \\
270 & 162 & 1967.54 & 1969.76 &  & 14.22 & 6.08 & 6.303 & 6.117 & 6.230 & 6.169 &  & 0.259 & 0.272 & 0.264 & -6.49 & -2.41  \\
272 & 164 & 1979.00 & 1981.33 &  & 11.46 & 6.92 & 6.325 & 6.127 & 6.248 & 6.179 &  & 0.249 & 0.265 & 0.255 & -5.71 & -2.87  \\
274 & 166 & 1990.20 & 1992.60 &  & 11.20 & 7.69 & 6.345 & 6.136 & 6.263 & 6.188 &  & 0.235 & 0.253 & 0.242 & -5.62 & -3.33  \\
276 & 168 & 2001.58 & 2003.65 &  & 11.38 & 8.52 & 6.349 & 6.133 & 6.265 & 6.185 &  & 0.190 & 0.202 & 0.194 & -5.79 & -3.93  \\
278 & 170 & 2013.05 & 2015.09 &  & 11.46 & 9.17 & 6.365 & 6.138 & 6.278 & 6.190 &  & 0.170 & 0.181 & 0.174 & -5.75 & -4.26  \\
280 & 172 & 2024.43 & 2026.44 &  & 11.38 & 9.73 & 6.383 & 6.143 & 6.291 & 6.195 &  & 0.152 & 0.162 & 0.156 & -5.69 & -4.54  \\
282 & 174 & 2035.67 & 2037.61 &  & 11.24 & 10.26 & 6.403 & 6.149 & 6.307 & 6.201 &  & 0.138 & 0.148 & 0.142 & -5.36 & -4.82  \\
284 & 176 & 2046.11 & 2047.92 &  & 10.44 & 10.40 & 6.414 & 6.153 & 6.316 & 6.205 &  & 0.105 & 0.113 & 0.108 & -5.33 & -5.03  \\
286 & 178 & 2057.27 & 2058.53 &  & 11.16 & 10.67 & 6.434 & 6.157 & 6.331 & 6.209 &  & -0.105 & -0.104 & -0.104 & -5.28 & -5.07  \\
288 & 180 & 2067.27 & 2068.58 &  & 10.00 & 11.20 & 6.452 & 6.161 & 6.344 & 6.213 &  & -0.070 & -0.072 & -0.071 & -5.16 & -5.35  \\
290 & 182 & 2077.69 & 2077.69 &  & 10.41 & 11.69 & 6.472 & 6.165 & 6.359 & 6.217 &  & -0.047 & -0.049 & -0.048 & -4.83 & -5.60  \\
292 & 184 & 2087.60 & 2087.60 &  & 9.91 & 12.09 & 6.492 & 6.167 & 6.374 & 6.219 &  & 0.000 & 0.000 & 0.000 & -4.45 & -5.82  \\
294 & 186 & 2094.52 & 2094.52 &  & 6.92 & 12.75 & 6.519 & 6.191 & 6.400 & 6.242 &  & 0.000 & 0.000 & 0.000 & -3.48 & -6.15  \\
296 & 188 & 2101.51 & 2101.51 &  & 6.99 & 13.34 & 6.548 & 6.217 & 6.429 & 6.268 &  & 0.044 & 0.059 & 0.050 & -3.68 & -6.43  \\
298 & 190 & 2109.20 & 2111.64 &  & 7.69 & 14.04 & 6.758 & 6.433 & 6.642 & 6.482 &  & 0.452 & 0.449 & 0.451 & -4.22 & -7.16  \\
300 & 192 & 2117.48 & 2119.76 &  & 8.28 & 15.16 & 6.755 & 6.422 & 6.637 & 6.471 &  & 0.419 & 0.418 & 0.418 & -4.19 & -7.42  \\
302 & 194 & 2125.70 & 2127.85 &  & 8.22 & 16.07 & 6.767 & 6.426 & 6.647 & 6.475 &  & 0.404 & 0.406 & 0.405 & -4.09 & -7.66  \\
304 & 196 & 2133.69 & 2135.72 &  & 7.99 & 16.64 & 6.785 & 6.434 & 6.662 & 6.484 &  & 0.398 & 0.400 & 0.398 & -3.93 & -7.92  \\
306 & 198 & 2141.29 & 2143.16 &  & 7.60 & 17.20 & 6.804 & 6.445 & 6.680 & 6.494 &  & 0.394 & 0.397 & 0.395 & -3.61 & -8.18  \\
308 & 200 & 2148.07 & 2150.11 &  & 6.78 & 17.16 & 6.825 & 6.455 & 6.697 & 6.504 &  & 0.389 & 0.393 & 0.390 & -3.33 & -8.43  \\
310 & 202 & 2154.91 & 2156.50 &  & 6.85 & 17.00 & 6.775 & 6.386 & 6.642 & 6.436 &  & 0.249 & 0.266 & 0.255 & -3.78 & -8.20  \\
312 & 204 & 2162.31 & 2163.83 &  & 7.40 & 17.58 & 6.799 & 6.398 & 6.663 & 6.448 &  & 0.250 & 0.268 & 0.256 & -3.63 & -8.45  \\
314 & 206 & 2169.39 & 2170.91 &  & 7.08 & 18.18 & 6.823 & 6.412 & 6.684 & 6.461 &  & 0.255 & 0.273 & 0.261 & -3.47 & -8.73  \\
316 & 208 & 2176.15 & 2177.46 &  & 6.76 & 18.82 & 6.847 & 6.426 & 6.706 & 6.476 &  & 0.262 & 0.280 & 0.268 & -3.15 & -9.02  \\
318 & 210 & 2182.02 & 2183.58 &  & 5.87 & 19.31 & 6.869 & 6.440 & 6.727 & 6.490 &  & 0.263 & 0.278 & 0.268 & -2.92 & -9.29  \\
320 & 212 & 2187.76 & 2189.43 &  & 5.74 & 19.81 & 6.892 & 6.454 & 6.748 & 6.503 &  & 0.265 & 0.277 & 0.269 & -2.89 & -9.56  \\
322 & 214 & 2193.46 & 2195.13 &  & 5.70 & 20.30 & 6.916 & 6.468 & 6.769 & 6.517 &  & 0.269 & 0.278 & 0.272 & -2.86 & -9.80  \\
324 & 216 & 2199.10 & 2200.66 &  & 5.63 & 20.75 & 6.940 & 6.480 & 6.790 & 6.530 &  & 0.273 & 0.280 & 0.275 & -2.79 & -10.03  \\
326 & 218 & 2204.52 & 2205.87 &  & 5.43 & 21.16 & 6.963 & 6.491 & 6.810 & 6.540 &  & 0.274 & 0.280 & 0.276 & -2.51 & -10.24  \\
328 & 220 & 2209.03 & 2210.67 &  & 4.51 & 21.74 & 6.982 & 6.504 & 6.829 & 6.553 &  & 0.271 & 0.277 & 0.273 & -2.15 & -10.53  \\
330 & 222 & 2213.12 & 2214.86 &  & 4.09 & 22.18 & 7.004 & 6.515 & 6.848 & 6.564 &  & 0.266 & 0.271 & 0.267 & -2.04 & -10.75  \\
332 & 224 & 2217.10 & 2218.87 &  & 3.98 & 22.62 & 7.025 & 6.524 & 6.866 & 6.573 &  & 0.259 & 0.263 & 0.260 & -2.00 & -10.98  \\
334 & 226 & 2221.03 & 2222.77 &  & 3.93 & 23.10 & 7.046 & 6.534 & 6.885 & 6.583 &  & 0.253 & 0.257 & 0.254 & -1.97 & -11.22  \\
336 & 228 & 2224.88 & 2226.58 &  & 3.85 & 23.58 & 7.067 & 6.544 & 6.903 & 6.592 &  & 0.248 & 0.253 & 0.249 & -1.92 & -11.46  \\
338 & 230 & 2228.61 & 2230.27 &  & 3.73 & 24.09 & 7.088 & 6.553 & 6.922 & 6.602 &  & 0.242 & 0.248 & 0.244 & -1.82 & -11.71  \\
340 & 232 & 2232.10 & 2233.71 &  & 3.48 & 24.80 & 7.107 & 6.566 & 6.940 & 6.615 &  & 0.236 & 0.243 & 0.238 & -1.47 & -12.05  \\
342 & 234 & 2234.49 & 2236.24 &  & 2.40 & 25.13 & 7.129 & 6.572 & 6.958 & 6.621 &  & 0.225 & 0.234 & 0.228 & -1.21 & -12.24  \\
344 & 236 & 2236.80 & 2238.59 &  & 2.30 & 25.49 & 7.149 & 6.578 & 6.975 & 6.626 &  & 0.212 & 0.222 & 0.215 & -1.18 & -12.44  \\
346 & 238 & 2239.16 & 2240.82 &  & 2.37 & 25.88 & 7.160 & 6.584 & 6.985 & 6.632 &  & 0.186 & 0.194 & 0.189 & -1.29 & -12.64  \\
348 & 240 & 2241.74 & 2243.35 &  & 2.57 & 26.16 & 7.177 & 6.590 & 7.000 & 6.639 &  & 0.169 & 0.176 & 0.171 & -1.34 & -12.80  \\
350 & 242 & 2244.41 & 2246.03 &  & 2.68 & 26.46 & 7.195 & 6.597 & 7.016 & 6.646 &  & 0.153 & 0.159 & 0.155 & -1.39 & -12.96  \\
352 & 244 & 2247.21 & 2248.79 &  & 2.80 & 26.77 & 7.215 & 6.605 & 7.033 & 6.653 &  & 0.139 & 0.143 & 0.140 & -1.43 & -13.13  \\
354 & 246 & 2250.09 & 2251.50 &  & 2.87 & 27.08 & 7.238 & 6.611 & 7.053 & 6.659 &  & 0.127 & 0.131 & 0.128 & -1.20 & -13.30  \\
356 & 248 & 2252.05 & 2253.45 &  & 1.97 & 27.19 & 7.256 & 6.615 & 7.067 & 6.663 &  & 0.106 & 0.112 & 0.108 & -1.07 & -13.35  \\
358 & 250 & 2254.72 & 2255.71 &  & 2.67 & 27.20 & 7.271 & 6.621 & 7.082 & 6.669 &  & -0.100 & -0.089 & -0.097 & -1.54 & -13.38  \\
360 & 252 & 2257.76 & 2258.47 &  & 3.04 & 27.47 & 7.295 & 6.625 & 7.100 & 6.673 &  & -0.090 & -0.079 & -0.086 & -1.34 & -13.52  \\
362 & 254 & 2260.37 & 2261.14 &  & 2.60 & 27.70 & 7.316 & 6.628 & 7.118 & 6.676 &  & -0.056 & -0.050 & -0.054 & -1.44 & -13.64  \\
364 & 256 & 2263.32 & 2263.32 &  & 2.96 & 27.91 & 7.340 & 6.629 & 7.137 & 6.678 &  & -0.036 & -0.032 & -0.035 & -1.33 & -13.75  \\
366 & 258 & 2266.29 & 2266.29 &  & 2.96 & 28.06 & 7.367 & 6.630 & 7.157 & 6.678 &  & 0.000 & 0.000 & 0.000 & -1.28 & -13.83  \\
384 & 276 & 2266.42 & 2267.63 &  & 0.58 & 30.80 & 7.613 & 6.810 & 7.396 & 6.857 &  & 0.193 & 0.213 & 0.199 & -0.34 & -15.15  \\
386 & 278 & 2267.12 & 2268.30 &  & 0.69 & 31.27 & 7.639 & 6.835 & 7.423 & 6.881 &  & 0.210 & 0.233 & 0.216 & -0.35 & -15.37  \\
388 & 280 & 2267.76 & 2268.94 &  & 0.64 & 31.69 & 7.666 & 6.855 & 7.449 & 6.902 &  & 0.224 & 0.247 & 0.230 & -0.30 & -15.58  \\
390 & 282 & 2268.27 & 2269.46 &  & 0.51 & 32.06 & 7.693 & 6.871 & 7.474 & 6.917 &  & 0.236 & 0.257 & 0.242 & -0.24 & -15.75  \\
392 & 284 & 2268.67 & 2269.88 &  & 0.40 & 32.40 & 7.719 & 6.886 & 7.499 & 6.932 &  & 0.246 & 0.264 & 0.251 & -0.19 & -15.92  \\
394 & 286 & 2268.96 & 2270.19 &  & 0.29 & 32.80 & 7.743 & 6.901 & 7.521 & 6.948 &  & 0.254 & 0.270 & 0.258 & -0.13 & -16.12  \\
396 & 288 & 2269.15 & 2270.33 &  & 0.19 & 33.21 & 7.764 & 6.917 & 7.543 & 6.963 &  & 0.259 & 0.274 & 0.263 & -0.07 & -16.32  \\
398 & 290 & 2269.19 & 2270.28 &  & 0.04 & 33.60 & 7.786 & 6.933 & 7.564 & 6.979 &  & 0.263 & 0.277 & 0.267 & \underline{0.05} & -16.51  \\
$\sigma$ &  & 2.68 & 0.57 &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=110$ (Ds)}  \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
262 & 152 & 1892.91 & 1894.94 &  &  & \underline{-0.18} & 6.205 & 6.088 & 6.156 & 6.140 &  & 0.282 & 0.293 & 0.286 & -8.38 & \underline{0.39}  \\
264 & 154 & 1909.45 & 1911.31 &  & 16.54 & 0.76 & 6.216 & 6.088 & 6.163 & 6.140 &  & 0.257 & 0.262 & 0.259 & -8.17 & 0.00  \\
266 & 156 & 1925.43 & 1927.39 &  & 15.98 & 1.49 & 6.238 & 6.099 & 6.181 & 6.151 &  & 0.255 & 0.258 & 0.256 & -7.89 & -0.36  \\
268 & 158 & 1940.94 & 1943.10 &  & 15.51 & 2.12 & 6.261 & 6.110 & 6.200 & 6.162 &  & 0.253 & 0.257 & 0.255 & -7.70 & -0.70  \\
270 & 160 & 1956.16 & 1958.44 & 1958.52 & 15.22 & 2.84 & 6.283 & 6.121 & 6.218 & 6.173 &  & 0.251 & 0.256 & 0.253 & -7.57 & -1.07  \\
272 & 162 & 1971.20 & 1973.42 &  & 15.04 & 3.66 & 6.304 & 6.132 & 6.235 & 6.184 &  & 0.248 & 0.255 & 0.250 & -6.96 & -1.48  \\
274 & 164 & 1983.65 & 1985.89 &  & 12.45 & 4.65 & 6.319 & 6.138 & 6.247 & 6.190 &  & 0.227 & 0.235 & 0.230 & -6.28 & -2.07  \\
276 & 166 & 1996.29 & 1998.24 &  & 12.64 & 6.09 & 6.331 & 6.142 & 6.256 & 6.194 &  & 0.200 & 0.208 & 0.203 & -6.28 & -2.66  \\
278 & 168 & 2008.67 & 2010.68 &  & 12.37 & 7.09 & 6.349 & 6.150 & 6.271 & 6.202 &  & 0.185 & 0.195 & 0.189 & -6.17 & -3.13  \\
280 & 170 & 2020.82 & 2022.89 &  & 12.15 & 7.77 & 6.368 & 6.157 & 6.286 & 6.209 &  & 0.170 & 0.181 & 0.174 & -6.06 & -3.51  \\
282 & 172 & 2032.78 & 2034.89 &  & 11.96 & 8.35 & 6.385 & 6.162 & 6.299 & 6.214 &  & 0.153 & 0.164 & 0.157 & -5.97 & -3.83  \\
284 & 174 & 2044.60 & 2046.66 &  & 11.82 & 8.94 & 6.405 & 6.169 & 6.314 & 6.220 &  & 0.139 & 0.149 & 0.143 & -5.61 & -4.13  \\
286 & 176 & 2055.48 & 2057.39 &  & 10.87 & 9.37 & 6.415 & 6.172 & 6.323 & 6.223 &  & 0.107 & 0.115 & 0.110 & -5.52 & -4.34  \\
288 & 178 & 2066.70 & 2067.94 &  & 11.22 & 9.43 & 6.433 & 6.174 & 6.335 & 6.226 &  & -0.101 & -0.100 & -0.101 & -5.56 & -4.44  \\
290 & 180 & 2077.27 & 2078.56 &  & 10.57 & 10.00 & 6.450 & 6.178 & 6.348 & 6.230 &  & -0.067 & -0.067 & -0.067 & -5.44 & -4.74  \\
292 & 182 & 2088.19 & 2088.19 &  & 10.92 & 10.50 & 6.470 & 6.182 & 6.363 & 6.234 &  & -0.045 & -0.046 & -0.046 & -5.08 & -5.00  \\
294 & 184 & 2098.56 & 2098.56 &  & 10.36 & 10.96 & 6.490 & 6.185 & 6.378 & 6.237 &  & 0.000 & 0.000 & 0.000 & -4.69 & -5.23  \\
296 & 186 & 2106.14 & 2106.14 &  & 7.58 & 11.62 & 6.517 & 6.208 & 6.404 & 6.260 &  & 0.000 & 0.000 & 0.000 & -3.80 & -5.57  \\
298 & 188 & 2113.71 & 2113.71 &  & 7.58 & 12.20 & 6.545 & 6.232 & 6.431 & 6.283 &  & -0.033 & -0.042 & -0.037 & -3.85 & -5.86  \\
300 & 190 & 2122.63 & 2125.04 &  & 8.92 & 13.43 & 6.755 & 6.448 & 6.644 & 6.498 &  & 0.447 & 0.443 & 0.446 & -4.51 & -6.20  \\
302 & 192 & 2131.49 & 2133.78 &  & 8.86 & 14.00 & 6.764 & 6.450 & 6.651 & 6.500 &  & 0.429 & 0.427 & 0.429 & -4.44 & -6.47  \\
304 & 194 & 2140.21 & 2142.37 &  & 8.72 & 14.51 & 6.775 & 6.454 & 6.660 & 6.503 &  & 0.414 & 0.414 & 0.414 & -4.34 & -6.73  \\
306 & 196 & 2148.69 & 2150.72 &  & 8.48 & 15.00 & 6.789 & 6.460 & 6.673 & 6.510 &  & 0.403 & 0.406 & 0.404 & -4.18 & -6.99  \\
308 & 198 & 2156.78 & 2158.68 &  & 8.09 & 15.49 & 6.806 & 6.468 & 6.687 & 6.517 &  & 0.396 & 0.400 & 0.397 & -3.88 & -7.25  \\
310 & 200 & 2164.13 & 2166.21 &  & 7.35 & 16.06 & 6.829 & 6.482 & 6.708 & 6.531 &  & 0.395 & 0.399 & 0.396 & -3.60 & -7.54  \\
312 & 202 & 2171.11 & 2173.27 &  & 6.98 & 16.19 & 6.852 & 6.495 & 6.729 & 6.544 &  & 0.394 & 0.398 & 0.395 & -3.46 & -7.82  \\
314 & 204 & 2178.47 & 2180.15 &  & 7.36 & 16.16 & 6.803 & 6.428 & 6.674 & 6.478 &  & 0.267 & 0.284 & 0.273 & -3.87 & -7.79  \\
316 & 206 & 2186.07 & 2187.67 &  & 7.59 & 16.68 & 6.824 & 6.437 & 6.692 & 6.487 &  & 0.263 & 0.283 & 0.270 & -3.74 & -8.01  \\
318 & 208 & 2193.36 & 2194.74 &  & 7.30 & 17.22 & 6.846 & 6.448 & 6.711 & 6.498 &  & 0.263 & 0.284 & 0.271 & -3.44 & -8.25  \\
320 & 210 & 2199.84 & 2201.45 &  & 6.48 & 17.83 & 6.868 & 6.463 & 6.731 & 6.512 &  & 0.264 & 0.282 & 0.270 & -3.22 & -8.57  \\
322 & 212 & 2206.16 & 2207.84 &  & 6.31 & 18.40 & 6.891 & 6.478 & 6.753 & 6.527 &  & 0.266 & 0.282 & 0.272 & -3.16 & -8.87  \\
324 & 214 & 2212.37 & 2214.03 &  & 6.22 & 18.91 & 6.915 & 6.492 & 6.774 & 6.541 &  & 0.270 & 0.284 & 0.275 & -3.10 & -9.13  \\
326 & 216 & 2218.46 & 2220.02 &  & 6.08 & 19.36 & 6.939 & 6.504 & 6.795 & 6.553 &  & 0.274 & 0.286 & 0.278 & -3.00 & -9.35  \\
328 & 218 & 2224.27 & 2225.71 &  & 5.82 & 19.75 & 6.961 & 6.513 & 6.814 & 6.562 &  & 0.274 & 0.284 & 0.277 & -2.75 & -9.56  \\
330 & 220 & 2229.36 & 2230.98 &  & 5.09 & 20.34 & 6.980 & 6.526 & 6.832 & 6.575 &  & 0.271 & 0.280 & 0.274 & -2.38 & -9.83  \\
332 & 222 & 2233.87 & 2235.58 &  & 4.50 & 20.75 & 6.999 & 6.535 & 6.849 & 6.583 &  & 0.263 & 0.269 & 0.265 & -2.25 & -10.04  \\
334 & 224 & 2238.29 & 2240.02 &  & 4.43 & 21.19 & 7.018 & 6.543 & 6.865 & 6.591 &  & 0.254 & 0.259 & 0.256 & -2.23 & -10.26  \\
336 & 226 & 2242.69 & 2244.40 &  & 4.40 & 21.66 & 7.038 & 6.550 & 6.882 & 6.599 &  & 0.247 & 0.250 & 0.248 & -2.21 & -10.48  \\
338 & 228 & 2247.02 & 2248.74 &  & 4.33 & 22.14 & 7.059 & 6.558 & 6.900 & 6.606 &  & 0.241 & 0.244 & 0.242 & -2.17 & -10.71  \\
340 & 230 & 2251.29 & 2252.99 &  & 4.27 & 22.67 & 7.079 & 6.567 & 6.918 & 6.615 &  & 0.236 & 0.239 & 0.237 & -2.12 & -10.97  \\
342 & 232 & 2255.43 & 2257.02 &  & 4.14 & 23.33 & 7.099 & 6.579 & 6.936 & 6.627 &  & 0.231 & 0.233 & 0.232 & -1.74 & -11.29  \\
344 & 234 & 2258.24 & 2259.98 &  & 2.81 & 23.75 & 7.120 & 6.585 & 6.953 & 6.634 &  & 0.220 & 0.225 & 0.221 & -1.42 & -11.51  \\
346 & 236 & 2260.97 & 2262.76 &  & 2.73 & 24.17 & 7.139 & 6.592 & 6.969 & 6.640 &  & 0.206 & 0.213 & 0.208 & -1.40 & -11.74  \\
348 & 238 & 2263.75 & 2265.48 &  & 2.78 & 24.59 & 7.153 & 6.599 & 6.982 & 6.647 &  & 0.186 & 0.193 & 0.188 & -1.47 & -11.95  \\
350 & 240 & 2266.67 & 2268.39 &  & 2.93 & 24.94 & 7.169 & 6.606 & 6.997 & 6.655 &  & 0.169 & 0.176 & 0.171 & -1.52 & -12.16  \\
352 & 242 & 2269.72 & 2271.44 &  & 3.05 & 25.31 & 7.187 & 6.614 & 7.013 & 6.662 &  & 0.153 & 0.159 & 0.155 & -1.57 & -12.37  \\
354 & 244 & 2272.87 & 2274.55 &  & 3.15 & 25.66 & 7.207 & 6.621 & 7.030 & 6.669 &  & 0.139 & 0.144 & 0.141 & -1.60 & -12.55  \\
356 & 246 & 2276.07 & 2277.59 &  & 3.20 & 25.98 & 7.230 & 6.627 & 7.049 & 6.675 &  & 0.128 & 0.133 & 0.130 & -1.31 & -12.72  \\
358 & 248 & 2278.15 & 2279.66 &  & 2.09 & 26.10 & 7.247 & 6.631 & 7.063 & 6.679 &  & 0.107 & 0.114 & 0.109 & -1.14 & -12.79  \\
360 & 250 & 2280.86 & 2281.83 &  & 2.71 & 26.14 & 7.261 & 6.635 & 7.076 & 6.683 &  & -0.096 & -0.085 & -0.093 & -1.68 & -12.85  \\
362 & 252 & 2284.18 & 2284.87 &  & 3.31 & 26.41 & 7.284 & 6.639 & 7.095 & 6.687 &  & -0.087 & -0.076 & -0.084 & -1.47 & -12.98  \\
364 & 254 & 2287.04 & 2287.81 &  & 2.87 & 26.68 & 7.305 & 6.642 & 7.111 & 6.690 &  & -0.053 & -0.047 & -0.051 & -1.57 & -13.12  \\
366 & 256 & 2290.22 & 2290.22 &  & 3.18 & 26.90 & 7.330 & 6.644 & 7.131 & 6.692 &  & -0.035 & -0.030 & -0.034 & -1.42 & -13.24  \\
368 & 258 & 2293.35 & 2293.35 &  & 3.13 & 27.07 & 7.356 & 6.644 & 7.151 & 6.692 &  & 0.000 & 0.000 & 0.000 & -0.83 & -13.33  \\
380 & 270 & 2293.71 & 2294.78 &  & 0.61 & 28.65 & 7.516 & 6.759 & 7.305 & 6.806 &  & 0.132 & 0.145 & 0.136 & -0.32 & -14.11  \\
382 & 272 & 2294.35 & 2295.54 &  & 0.63 & 28.92 & 7.544 & 6.778 & 7.331 & 6.825 &  & 0.151 & 0.164 & 0.155 & -0.36 & -14.24  \\
384 & 274 & 2295.11 & 2296.35 &  & 0.77 & 29.27 & 7.572 & 6.803 & 7.360 & 6.850 &  & 0.172 & 0.190 & 0.177 & -0.45 & -14.41  \\
386 & 276 & 2296.13 & 2297.35 &  & 1.01 & 29.70 & 7.601 & 6.832 & 7.390 & 6.878 &  & 0.194 & 0.218 & 0.201 & -0.56 & -14.60  \\
388 & 278 & 2297.25 & 2298.44 &  & 1.12 & 30.13 & 7.628 & 6.856 & 7.417 & 6.902 &  & 0.211 & 0.238 & 0.218 & -0.56 & -14.80  \\
390 & 280 & 2298.29 & 2299.46 &  & 1.04 & 30.53 & 7.655 & 6.876 & 7.443 & 6.923 &  & 0.224 & 0.252 & 0.232 & -0.48 & -14.99  \\
392 & 282 & 2299.14 & 2300.37 &  & 0.85 & 30.87 & 7.681 & 6.892 & 7.468 & 6.939 &  & 0.235 & 0.262 & 0.243 & -0.40 & -15.15  \\
394 & 284 & 2299.88 & 2301.16 &  & 0.74 & 31.21 & 7.707 & 6.908 & 7.493 & 6.954 &  & 0.246 & 0.270 & 0.253 & -0.37 & -15.32  \\
396 & 286 & 2300.56 & 2301.83 &  & 0.68 & 31.60 & 7.731 & 6.924 & 7.516 & 6.970 &  & 0.254 & 0.277 & 0.260 & -0.33 & -15.50  \\
398 & 288 & 2301.15 & 2302.35 &  & 0.59 & 32.00 & 7.753 & 6.940 & 7.537 & 6.986 &  & 0.259 & 0.281 & 0.265 & -0.28 & -15.70  \\
400 & 290 & 2301.59 & 2302.70 &  & 0.44 & 32.40 & 7.775 & 6.955 & 7.558 & 7.001 &  & 0.263 & 0.284 & 0.269 & -0.14 & -15.89  \\
402 & 292 & 2301.67 & 2302.88 &  & 0.08 & 32.74 & 7.797 & 6.970 & 7.580 & 7.016 &  & 0.268 & 0.288 & 0.273 & \underline{0.01} & -16.08  \\
$\sigma$ &  & 2.36 & 0.08 &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=112$ (Cn)}  \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
270 & 158 & 1941.46 & 1943.68 &  &  & 0.52 & 6.264 & 6.130 & 6.209 & 6.182 &  & 0.246 & 0.249 & 0.247 & -8.08 & \underline{0.08}  \\
272 & 160 & 1957.50 & 1959.80 &  & 16.04 & 1.34 & 6.284 & 6.138 & 6.224 & 6.190 &  & 0.240 & 0.242 & 0.241 & -8.00 & -0.35  \\
274 & 162 & 1973.42 & 1975.61 &  & 15.92 & 2.22 & 6.305 & 6.149 & 6.242 & 6.200 &  & 0.238 & 0.240 & 0.239 & -7.42 & -0.79  \\
276 & 164 & 1986.99 & 1989.22 &  & 13.57 & 3.34 & 6.319 & 6.153 & 6.252 & 6.205 &  & 0.215 & 0.218 & 0.216 & -6.85 & -1.30  \\
278 & 166 & 2000.65 & 2002.77 &  & 13.67 & 4.36 & 6.332 & 6.160 & 6.263 & 6.211 &  & 0.193 & 0.198 & 0.195 & -6.82 & -1.80  \\
280 & 168 & 2014.10 & 2016.23 &  & 13.44 & 5.43 & 6.351 & 6.169 & 6.279 & 6.220 &  & 0.179 & 0.186 & 0.182 & -6.64 & -2.33  \\
282 & 170 & 2027.07 & 2029.31 &  & 12.97 & 6.25 & 6.370 & 6.176 & 6.294 & 6.228 &  & 0.168 & 0.176 & 0.171 & -6.42 & -2.75  \\
284 & 172 & 2039.70 & 2041.98 &  & 12.63 & 6.92 & 6.388 & 6.182 & 6.308 & 6.234 &  & 0.153 & 0.163 & 0.157 & -6.29 & -3.09  \\
286 & 174 & 2052.14 & 2054.34 &  & 12.44 & 7.54 & 6.407 & 6.188 & 6.322 & 6.240 &  & 0.139 & 0.150 & 0.143 & -5.88 & -3.42  \\
288 & 176 & 2063.40 & 2065.40 &  & 11.25 & 7.92 & 6.417 & 6.191 & 6.330 & 6.242 &  & 0.109 & 0.118 & 0.113 & -5.71 & -3.59  \\
290 & 178 & 2074.81 & 2076.32 &  & 11.42 & 8.11 & 6.432 & 6.195 & 6.341 & 6.246 &  & 0.078 & 0.084 & 0.080 & -5.71 & -3.84  \\
292 & 180 & 2085.91 & 2085.91 &  & 11.09 & 8.63 & 6.448 & 6.195 & 6.352 & 6.247 &  & 0.045 & 0.048 & 0.046 & -5.66 & -4.14  \\
294 & 182 & 2097.23 & 2097.23 &  & 11.32 & 9.04 & 6.467 & 6.199 & 6.366 & 6.250 &  & 0.000 & 0.000 & 0.000 & -5.72 & -4.43  \\
296 & 184 & 2108.35 & 2108.35 &  & 11.12 & 9.80 & 6.489 & 6.203 & 6.382 & 6.254 &  & 0.000 & 0.000 & 0.000 & -4.93 & -4.63  \\
298 & 186 & 2116.59 & 2116.59 &  & 8.24 & 10.46 & 6.515 & 6.225 & 6.408 & 6.277 &  & 0.000 & 0.000 & 0.000 & -4.13 & -4.96  \\
300 & 188 & 2124.73 & 2124.73 &  & 8.14 & 11.02 & 6.541 & 6.248 & 6.433 & 6.299 &  & 0.007 & 0.009 & 0.008 & -4.10 & -5.28  \\
302 & 190 & 2134.10 & 2136.61 &  & 9.36 & 11.46 & 6.766 & 6.481 & 6.662 & 6.530 &  & 0.458 & 0.458 & 0.458 & -4.76 & -5.37  \\
304 & 192 & 2143.46 & 2145.89 &  & 9.37 & 11.97 & 6.778 & 6.483 & 6.670 & 6.532 &  & 0.443 & 0.443 & 0.443 & -4.68 & -5.62  \\
306 & 194 & 2152.66 & 2154.93 &  & 9.20 & 12.45 & 6.782 & 6.480 & 6.673 & 6.529 &  & 0.420 & 0.421 & 0.420 & -4.60 & -5.84  \\
308 & 196 & 2161.67 & 2163.78 &  & 9.01 & 12.98 & 6.793 & 6.483 & 6.682 & 6.532 &  & 0.406 & 0.408 & 0.407 & -4.44 & -6.10  \\
310 & 198 & 2170.27 & 2172.25 &  & 8.60 & 13.49 & 6.806 & 6.487 & 6.692 & 6.536 &  & 0.394 & 0.398 & 0.396 & -4.15 & -6.36  \\
312 & 200 & 2178.20 & 2180.38 &  & 7.93 & 14.07 & 6.830 & 6.502 & 6.714 & 6.551 &  & 0.395 & 0.399 & 0.396 & -3.88 & -6.64  \\
314 & 202 & 2185.76 & 2188.03 &  & 7.56 & 14.65 & 6.856 & 6.519 & 6.738 & 6.568 &  & 0.397 & 0.400 & 0.398 & -3.75 & -6.94  \\
316 & 204 & 2193.50 & 2195.21 &  & 7.73 & 15.02 & 6.813 & 6.463 & 6.691 & 6.512 &  & 0.291 & 0.305 & 0.296 & -4.02 & -7.18  \\
318 & 206 & 2201.41 & 2203.03 &  & 7.91 & 15.34 & 6.827 & 6.464 & 6.701 & 6.513 &  & 0.275 & 0.293 & 0.281 & -3.94 & -7.34  \\
320 & 208 & 2209.09 & 2210.58 &  & 7.69 & 15.73 & 6.844 & 6.469 & 6.715 & 6.518 &  & 0.264 & 0.286 & 0.272 & -3.72 & -7.54  \\
322 & 210 & 2216.25 & 2217.87 &  & 7.15 & 16.40 & 6.866 & 6.484 & 6.736 & 6.533 &  & 0.264 & 0.285 & 0.271 & -3.53 & -7.85  \\
324 & 212 & 2223.17 & 2224.83 &  & 6.92 & 17.01 & 6.889 & 6.499 & 6.757 & 6.549 &  & 0.267 & 0.286 & 0.273 & -3.43 & -8.15  \\
326 & 214 & 2229.90 & 2231.54 &  & 6.74 & 17.53 & 6.914 & 6.514 & 6.779 & 6.563 &  & 0.271 & 0.289 & 0.277 & -3.34 & -8.40  \\
328 & 216 & 2236.43 & 2238.00 &  & 6.53 & 17.98 & 6.938 & 6.526 & 6.800 & 6.575 &  & 0.275 & 0.291 & 0.280 & -3.22 & -8.63  \\
330 & 218 & 2242.67 & 2244.17 &  & 6.24 & 18.39 & 6.960 & 6.535 & 6.819 & 6.584 &  & 0.275 & 0.289 & 0.280 & -3.00 & -8.86  \\
332 & 220 & 2248.33 & 2249.92 &  & 5.67 & 18.97 & 6.980 & 6.548 & 6.837 & 6.597 &  & 0.274 & 0.286 & 0.278 & -2.62 & -9.15  \\
334 & 222 & 2253.24 & 2254.93 &  & 4.91 & 19.37 & 6.997 & 6.556 & 6.852 & 6.605 &  & 0.263 & 0.273 & 0.266 & -2.46 & -9.38  \\
336 & 224 & 2258.09 & 2259.80 &  & 4.85 & 19.80 & 7.015 & 6.564 & 6.868 & 6.612 &  & 0.253 & 0.261 & 0.256 & -2.44 & -9.59  \\
338 & 226 & 2262.90 & 2264.64 &  & 4.81 & 20.21 & 7.034 & 6.570 & 6.884 & 6.619 &  & 0.246 & 0.251 & 0.248 & -2.42 & -9.80  \\
340 & 228 & 2267.67 & 2269.46 &  & 4.78 & 20.65 & 7.054 & 6.577 & 6.900 & 6.625 &  & 0.239 & 0.242 & 0.240 & -2.40 & -10.01  \\
342 & 230 & 2272.45 & 2274.23 &  & 4.77 & 21.16 & 7.073 & 6.584 & 6.917 & 6.633 &  & 0.232 & 0.234 & 0.233 & -2.39 & -10.25  \\
344 & 232 & 2277.20 & 2278.83 &  & 4.75 & 21.77 & 7.094 & 6.594 & 6.935 & 6.643 &  & 0.228 & 0.229 & 0.228 & -2.04 & -10.53  \\
346 & 234 & 2280.48 & 2282.27 &  & 3.28 & 22.24 & 7.113 & 6.601 & 6.952 & 6.649 &  & 0.216 & 0.218 & 0.217 & -1.65 & -10.77  \\
348 & 236 & 2283.69 & 2285.58 &  & 3.21 & 22.72 & 7.132 & 6.608 & 6.967 & 6.656 &  & 0.202 & 0.207 & 0.204 & -1.64 & -11.02  \\
350 & 238 & 2286.94 & 2288.81 &  & 3.25 & 23.19 & 7.146 & 6.615 & 6.981 & 6.663 &  & 0.184 & 0.189 & 0.186 & -1.70 & -11.27  \\
352 & 240 & 2290.33 & 2292.18 &  & 3.40 & 23.66 & 7.162 & 6.623 & 6.995 & 6.671 &  & 0.168 & 0.172 & 0.169 & -1.75 & -11.52  \\
354 & 242 & 2293.82 & 2295.66 &  & 3.49 & 24.10 & 7.180 & 6.630 & 7.011 & 6.678 &  & 0.153 & 0.157 & 0.154 & -1.78 & -11.74  \\
356 & 244 & 2297.36 & 2299.15 &  & 3.53 & 24.49 & 7.200 & 6.636 & 7.027 & 6.684 &  & 0.139 & 0.145 & 0.141 & -1.78 & -11.93  \\
358 & 246 & 2300.88 & 2302.53 &  & 3.53 & 24.81 & 7.222 & 6.642 & 7.046 & 6.690 &  & 0.129 & 0.135 & 0.131 & -1.46 & -12.09  \\
360 & 248 & 2303.09 & 2304.70 &  & 2.21 & 24.94 & 7.239 & 6.646 & 7.060 & 6.694 &  & 0.108 & 0.117 & 0.111 & -1.21 & -12.16  \\
362 & 250 & 2305.78 & 2307.02 &  & 2.68 & 24.92 & 7.251 & 6.651 & 7.071 & 6.699 &  & 0.079 & 0.080 & 0.079 & -1.61 & -12.30  \\
364 & 252 & 2309.09 & 2309.93 &  & 3.32 & 24.92 & 7.270 & 6.654 & 7.086 & 6.702 &  & 0.052 & 0.048 & 0.051 & -1.72 & -12.48  \\
366 & 254 & 2312.56 & 2312.56 &  & 3.46 & 25.52 & 7.292 & 6.655 & 7.103 & 6.703 &  & 0.005 & 0.005 & 0.005 & -1.80 & -12.63  \\
368 & 256 & 2316.07 & 2316.07 &  & 3.51 & 25.84 & 7.318 & 6.657 & 7.123 & 6.705 &  & 0.000 & 0.000 & 0.000 & -1.73 & -12.72  \\
370 & 258 & 2319.41 & 2319.41 &  & 3.34 & 26.05 & 7.345 & 6.658 & 7.144 & 6.706 &  & 0.000 & 0.000 & 0.000 & -0.97 & -12.80  \\
378 & 266 & 2319.62 & 2320.54 &  & 0.63 & 27.18 & 7.446 & 6.738 & 7.244 & 6.786 &  & 0.085 & 0.097 & 0.088 & -0.43 & -13.38  \\
380 & 268 & 2320.50 & 2321.43 &  & 0.88 & 27.39 & 7.474 & 6.756 & 7.270 & 6.804 &  & 0.107 & 0.119 & 0.110 & -0.45 & -13.49  \\
382 & 270 & 2321.83 & 2323.73 &  & 1.33 & 28.11 & 7.650 & 6.969 & 7.456 & 7.014 &  & 0.437 & 0.431 & 0.435 & -0.69 & -13.92  \\
384 & 272 & 2323.12 & 2325.02 &  & 1.30 & 28.78 & 7.673 & 6.985 & 7.479 & 7.030 &  & 0.437 & 0.432 & 0.436 & -0.62 & -14.12  \\
386 & 274 & 2324.25 & 2326.11 &  & 1.12 & 29.13 & 7.693 & 6.999 & 7.498 & 7.045 &  & 0.436 & 0.431 & 0.435 & -0.52 & -14.32  \\
388 & 276 & 2325.11 & 2326.95 &  & 0.87 & 28.99 & 7.702 & 7.003 & 7.507 & 7.048 &  & 0.423 & 0.419 & 0.422 & -0.43 & -14.50  \\
390 & 278 & 2325.94 & 2327.62 &  & 0.82 & 28.69 & 7.689 & 6.985 & 7.494 & 7.031 &  & 0.384 & 0.379 & 0.383 & -0.50 & -14.65  \\
392 & 280 & 2327.64 & 2328.80 &  & 1.70 & 29.35 & 7.643 & 6.894 & 7.437 & 6.941 &  & 0.223 & 0.253 & 0.231 & -0.65 & -14.41  \\
394 & 282 & 2328.81 & 2330.08 &  & 1.17 & 29.68 & 7.669 & 6.912 & 7.461 & 6.958 &  & 0.234 & 0.263 & 0.242 & -0.57 & -14.56  \\
396 & 284 & 2329.89 & 2331.22 &  & 1.08 & 30.01 & 7.694 & 6.928 & 7.486 & 6.974 &  & 0.244 & 0.271 & 0.252 & -0.54 & -14.72  \\
398 & 286 & 2330.92 & 2332.22 &  & 1.03 & 30.36 & 7.718 & 6.944 & 7.509 & 6.990 &  & 0.252 & 0.277 & 0.259 & -0.51 & -14.89  \\
400 & 288 & 2331.89 & 2333.11 &  & 0.97 & 30.74 & 7.741 & 6.959 & 7.531 & 7.005 &  & 0.258 & 0.282 & 0.264 & -0.46 & -15.06  \\
402 & 290 & 2332.71 & 2333.85 &  & 0.82 & 31.12 & 7.763 & 6.974 & 7.552 & 7.020 &  & 0.262 & 0.285 & 0.268 & -0.34 & -15.24  \\
404 & 292 & 2333.21 & 2334.38 &  & 0.50 & 31.54 & 7.785 & 6.991 & 7.573 & 7.037 &  & 0.267 & 0.290 & 0.273 & -0.16 & -15.45  \\
406 & 294 & 2333.36 & 2334.60 &  & 0.15 & 31.81 & 7.810 & 7.002 & 7.595 & 7.047 &  & 0.271 & 0.292 & 0.277 & -0.06 & -15.59  \\
408 & 296 & 2333.39 & 2334.67 &  & 0.03 & 32.07 & 7.834 & 7.012 & 7.617 & 7.057 &  & 0.273 & 0.292 & 0.278 & -0.02 & -15.72  \\
410 & 298 & 2333.36 & 2334.66 &  & \underline{-0.04} & 32.33 & 7.856 & 7.023 & 7.638 & 7.068 &  & 0.274 & 0.292 & 0.279 & \underline{0.02} & -15.87  \\
$\sigma$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=114$ (Fl)}  \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
274 & 160 & 1957.44 & 1959.76 &  &  & \underline{-0.06} & 6.287 & 6.157 & 6.233 & 6.209 &  & 0.232 & 0.232 & 0.232 & -8.44 & \underline{0.38}  \\
276 & 162 & 1974.23 & 1976.42 &  & 16.79 & 0.81 & 6.308 & 6.167 & 6.250 & 6.219 &  & 0.231 & 0.230 & 0.231 & -7.88 & -0.04  \\
278 & 164 & 1988.86 & 1991.27 &  & 14.63 & 1.87 & 6.323 & 6.173 & 6.262 & 6.224 &  & 0.212 & 0.212 & 0.212 & -7.32 & -0.54  \\
280 & 166 & 2003.48 & 2005.77 &  & 14.62 & 2.83 & 6.336 & 6.179 & 6.273 & 6.230 &  & 0.190 & 0.192 & 0.190 & -7.33 & -0.95  \\
282 & 168 & 2018.00 & 2020.20 &  & 14.51 & 3.90 & 6.354 & 6.188 & 6.288 & 6.240 &  & 0.175 & 0.179 & 0.177 & -7.12 & -1.41  \\
284 & 170 & 2031.78 & 2034.21 &  & 13.78 & 4.71 & 6.375 & 6.196 & 6.304 & 6.248 &  & 0.167 & 0.172 & 0.169 & -6.79 & -1.86  \\
286 & 172 & 2045.12 & 2047.60 &  & 13.34 & 5.42 & 6.393 & 6.203 & 6.318 & 6.254 &  & 0.154 & 0.163 & 0.158 & -6.62 & -2.22  \\
288 & 174 & 2058.21 & 2060.54 &  & 13.09 & 6.07 & 6.410 & 6.208 & 6.331 & 6.259 &  & 0.140 & 0.151 & 0.144 & -6.15 & -2.54  \\
290 & 176 & 2069.74 & 2071.83 &  & 11.53 & 6.34 & 6.420 & 6.209 & 6.338 & 6.260 &  & 0.111 & 0.122 & 0.115 & -5.89 & -2.71  \\
292 & 178 & 2081.74 & 2083.20 &  & 12.01 & 6.93 & 6.432 & 6.210 & 6.346 & 6.262 &  & 0.074 & 0.077 & 0.075 & -6.03 & -3.15  \\
294 & 180 & 2093.49 & 2093.49 &  & 11.74 & 7.58 & 6.447 & 6.211 & 6.357 & 6.262 &  & 0.039 & 0.039 & 0.039 & -5.98 & -3.49  \\
296 & 182 & 2105.41 & 2105.41 &  & 11.93 & 8.18 & 6.466 & 6.215 & 6.371 & 6.267 &  & 0.000 & 0.000 & 0.000 & -5.94 & -3.76  \\
298 & 184 & 2116.93 & 2116.93 &  & 11.52 & 8.58 & 6.488 & 6.220 & 6.386 & 6.271 &  & 0.000 & 0.000 & 0.000 & -5.17 & -3.96  \\
300 & 186 & 2125.82 & 2125.82 &  & 8.88 & 9.22 & 6.514 & 6.242 & 6.412 & 6.293 &  & 0.000 & 0.000 & 0.000 & -4.45 & -4.29  \\
302 & 188 & 2134.59 & 2134.59 &  & 8.77 & 9.85 & 6.540 & 6.264 & 6.437 & 6.315 &  & 0.000 & 0.000 & 0.000 & -4.41 & -4.61  \\
304 & 190 & 2144.16 & 2146.74 &  & 9.57 & 10.06 & 6.777 & 6.514 & 6.680 & 6.563 &  & 0.469 & 0.475 & 0.471 & -4.98 & -4.74  \\
306 & 192 & 2154.01 & 2156.51 &  & 9.85 & 10.55 & 6.789 & 6.514 & 6.688 & 6.563 &  & 0.454 & 0.458 & 0.456 & -4.93 & -4.97  \\
308 & 194 & 2163.70 & 2166.12 &  & 9.69 & 11.04 & 6.802 & 6.518 & 6.698 & 6.567 &  & 0.442 & 0.445 & 0.443 & -4.79 & -5.21  \\
310 & 196 & 2173.14 & 2175.35 &  & 9.44 & 11.47 & 6.801 & 6.510 & 6.696 & 6.559 &  & 0.413 & 0.416 & 0.414 & -4.68 & -5.41  \\
312 & 198 & 2182.22 & 2184.31 &  & 9.08 & 11.95 & 6.810 & 6.510 & 6.702 & 6.559 &  & 0.396 & 0.400 & 0.398 & -4.42 & -5.65  \\
314 & 200 & 2190.73 & 2192.99 &  & 8.51 & 12.53 & 6.833 & 6.524 & 6.722 & 6.573 &  & 0.395 & 0.399 & 0.397 & -4.17 & -5.93  \\
316 & 202 & 2198.89 & 2201.23 &  & 8.16 & 13.13 & 6.859 & 6.541 & 6.746 & 6.590 &  & 0.397 & 0.401 & 0.399 & -4.04 & -6.21  \\
318 & 204 & 2207.01 & 2208.75 &  & 8.12 & 13.52 & 6.813 & 6.482 & 6.696 & 6.531 &  & 0.296 & 0.306 & 0.300 & -4.22 & -6.36  \\
320 & 206 & 2215.29 & 2216.95 &  & 8.28 & 13.89 & 6.827 & 6.484 & 6.707 & 6.533 &  & 0.279 & 0.294 & 0.284 & -4.12 & -6.57  \\
322 & 208 & 2223.37 & 2224.96 &  & 8.08 & 14.28 & 6.843 & 6.488 & 6.720 & 6.537 &  & 0.266 & 0.285 & 0.272 & -3.99 & -6.79  \\
324 & 210 & 2231.15 & 2232.77 &  & 7.77 & 14.90 & 6.863 & 6.501 & 6.738 & 6.550 &  & 0.263 & 0.282 & 0.269 & -3.84 & -7.08  \\
326 & 212 & 2238.65 & 2240.28 &  & 7.50 & 15.48 & 6.886 & 6.516 & 6.759 & 6.565 &  & 0.264 & 0.284 & 0.271 & -3.70 & -7.37  \\
328 & 214 & 2245.89 & 2247.50 &  & 7.24 & 15.99 & 6.911 & 6.530 & 6.781 & 6.579 &  & 0.269 & 0.287 & 0.275 & -3.58 & -7.62  \\
330 & 216 & 2252.88 & 2254.48 &  & 6.99 & 16.45 & 6.935 & 6.543 & 6.802 & 6.591 &  & 0.273 & 0.289 & 0.279 & -3.45 & -7.85  \\
332 & 218 & 2259.61 & 2261.18 &  & 6.72 & 16.94 & 6.958 & 6.554 & 6.822 & 6.602 &  & 0.274 & 0.289 & 0.279 & -3.28 & -8.11  \\
334 & 220 & 2265.90 & 2267.47 &  & 6.30 & 17.57 & 6.978 & 6.568 & 6.841 & 6.616 &  & 0.274 & 0.289 & 0.279 & -2.89 & -8.43  \\
336 & 222 & 2271.30 & 2272.96 &  & 5.40 & 18.06 & 6.995 & 6.577 & 6.856 & 6.625 &  & 0.262 & 0.274 & 0.266 & -2.71 & -8.72  \\
338 & 224 & 2276.61 & 2278.30 &  & 5.31 & 18.52 & 7.013 & 6.585 & 6.871 & 6.633 &  & 0.253 & 0.262 & 0.256 & -2.66 & -8.96  \\
340 & 226 & 2281.82 & 2283.60 &  & 5.21 & 18.92 & 7.032 & 6.591 & 6.887 & 6.639 &  & 0.245 & 0.253 & 0.248 & -2.63 & -9.18  \\
342 & 228 & 2287.03 & 2288.88 &  & 5.21 & 19.36 & 7.050 & 6.597 & 6.902 & 6.645 &  & 0.237 & 0.242 & 0.239 & -2.63 & -9.41  \\
344 & 230 & 2292.28 & 2294.13 &  & 5.26 & 19.84 & 7.069 & 6.604 & 6.919 & 6.652 &  & 0.230 & 0.233 & 0.231 & -2.64 & -9.64  \\
346 & 232 & 2297.55 & 2299.23 &  & 5.27 & 20.36 & 7.090 & 6.613 & 6.936 & 6.661 &  & 0.226 & 0.227 & 0.226 & -2.27 & -9.86  \\
348 & 234 & 2301.30 & 2303.17 &  & 3.75 & 20.83 & 7.108 & 6.619 & 6.952 & 6.667 &  & 0.213 & 0.215 & 0.214 & -1.89 & -10.08  \\
350 & 236 & 2305.03 & 2307.02 &  & 3.73 & 21.34 & 7.126 & 6.625 & 6.967 & 6.673 &  & 0.200 & 0.202 & 0.200 & -1.89 & -10.31  \\
352 & 238 & 2308.79 & 2310.82 &  & 3.76 & 21.85 & 7.141 & 6.632 & 6.980 & 6.680 &  & 0.184 & 0.186 & 0.184 & -1.93 & -10.54  \\
354 & 240 & 2312.67 & 2314.64 &  & 3.88 & 22.33 & 7.157 & 6.640 & 6.994 & 6.688 &  & 0.167 & 0.169 & 0.168 & -1.98 & -10.74  \\
356 & 242 & 2316.58 & 2318.53 &  & 3.91 & 22.76 & 7.175 & 6.646 & 7.010 & 6.694 &  & 0.153 & 0.157 & 0.155 & -1.97 & -10.93  \\
358 & 244 & 2320.47 & 2322.38 &  & 3.89 & 23.12 & 7.194 & 6.651 & 7.026 & 6.699 &  & 0.141 & 0.147 & 0.143 & -1.95 & -11.10  \\
360 & 246 & 2324.33 & 2326.09 &  & 3.86 & 23.45 & 7.216 & 6.656 & 7.043 & 6.704 &  & 0.130 & 0.138 & 0.133 & -1.56 & -11.28  \\
362 & 248 & 2326.68 & 2328.37 &  & 2.35 & 23.58 & 7.231 & 6.660 & 7.056 & 6.708 &  & 0.109 & 0.118 & 0.112 & -1.32 & -11.40  \\
364 & 250 & 2329.74 & 2330.89 &  & 3.06 & 23.96 & 7.241 & 6.664 & 7.065 & 6.712 &  & 0.073 & 0.069 & 0.071 & -1.86 & -11.72  \\
366 & 252 & 2333.44 & 2333.44 &  & 3.70 & 24.35 & 7.260 & 6.666 & 7.080 & 6.714 &  & 0.045 & 0.040 & 0.043 & -1.88 & -11.92  \\
368 & 254 & 2337.22 & 2337.22 &  & 3.78 & 24.67 & 7.282 & 6.668 & 7.098 & 6.716 &  & 0.000 & 0.000 & 0.000 & -1.91 & -12.07  \\
370 & 256 & 2340.92 & 2340.92 &  & 3.69 & 24.85 & 7.308 & 6.669 & 7.117 & 6.717 &  & 0.000 & 0.000 & 0.000 & -1.82 & -12.17  \\
372 & 258 & 2344.42 & 2344.42 &  & 3.50 & 25.01 & 7.335 & 6.671 & 7.138 & 6.719 &  & 0.000 & 0.000 & 0.000 & -1.10 & -12.25  \\
374 & 260 & 2344.59 & 2344.59 &  & 0.18 & 25.39 & 7.357 & 6.691 & 7.160 & 6.739 &  & 0.000 & 0.000 & 0.000 & -0.13 & -12.45  \\
376 & 262 & 2344.81 & 2344.81 &  & 0.21 & 25.78 & 7.378 & 6.712 & 7.183 & 6.759 &  & 0.000 & 0.000 & 0.000 & -0.15 & -12.65  \\
378 & 264 & 2345.05 & 2345.05 &  & 0.24 & 26.06 & 7.399 & 6.732 & 7.205 & 6.780 &  & 0.000 & 0.000 & 0.000 & -0.16 & -12.85  \\
380 & 266 & 2345.81 & 2346.82 &  & 0.76 & 26.19 & 7.431 & 6.754 & 7.235 & 6.801 &  & 0.072 & 0.084 & 0.076 & -0.49 & -12.89  \\
382 & 268 & 2347.22 & 2349.19 &  & 1.40 & 26.72 & 7.618 & 6.976 & 7.432 & 7.021 &  & 0.435 & 0.431 & 0.434 & -0.93 & -13.10  \\
384 & 270 & 2349.00 & 2350.96 &  & 1.78 & 27.17 & 7.641 & 6.989 & 7.453 & 7.035 &  & 0.435 & 0.431 & 0.434 & -0.88 & -13.28  \\
386 & 272 & 2350.68 & 2352.62 &  & 1.69 & 27.56 & 7.663 & 7.003 & 7.474 & 7.049 &  & 0.435 & 0.431 & 0.434 & -0.82 & -13.47  \\
388 & 274 & 2352.21 & 2354.09 &  & 1.53 & 27.96 & 7.683 & 7.017 & 7.493 & 7.062 &  & 0.433 & 0.429 & 0.432 & -0.72 & -13.66  \\
390 & 276 & 2353.48 & 2355.31 &  & 1.27 & 28.36 & 7.696 & 7.024 & 7.506 & 7.069 &  & 0.425 & 0.421 & 0.424 & -0.59 & -13.87  \\
392 & 278 & 2354.62 & 2356.27 &  & 1.14 & 28.69 & 7.675 & 6.998 & 7.485 & 7.044 &  & 0.377 & 0.369 & 0.374 & -0.69 & -14.07  \\
394 & 280 & 2355.85 & 2357.42 &  & 1.23 & 28.21 & 7.693 & 7.008 & 7.501 & 7.053 &  & 0.372 & 0.364 & 0.370 & -0.56 & -14.25  \\
396 & 282 & 2357.30 & 2358.60 &  & 1.45 & 28.49 & 7.656 & 6.928 & 7.453 & 6.974 &  & 0.231 & 0.259 & 0.239 & -0.72 & -13.98  \\
398 & 284 & 2358.69 & 2360.04 &  & 1.39 & 28.80 & 7.680 & 6.945 & 7.477 & 6.991 &  & 0.241 & 0.267 & 0.248 & -0.70 & -14.13  \\
400 & 286 & 2360.05 & 2361.36 &  & 1.35 & 29.13 & 7.705 & 6.961 & 7.500 & 7.007 &  & 0.249 & 0.273 & 0.256 & -0.68 & -14.28  \\
402 & 288 & 2361.35 & 2362.59 &  & 1.30 & 29.46 & 7.728 & 6.975 & 7.522 & 7.021 &  & 0.255 & 0.278 & 0.262 & -0.63 & -14.44  \\
404 & 290 & 2362.52 & 2363.70 &  & 1.17 & 29.81 & 7.751 & 6.990 & 7.544 & 7.035 &  & 0.260 & 0.283 & 0.266 & -0.53 & -14.60  \\
406 & 292 & 2363.43 & 2364.54 &  & 0.91 & 30.21 & 7.773 & 7.007 & 7.566 & 7.053 &  & 0.265 & 0.288 & 0.271 & -0.33 & -14.79  \\
408 & 294 & 2363.86 & 2365.10 &  & 0.43 & 30.50 & 7.797 & 7.019 & 7.587 & 7.064 &  & 0.268 & 0.290 & 0.274 & -0.20 & -14.94  \\
410 & 296 & 2364.17 & 2365.50 &  & 0.32 & 30.78 & 7.820 & 7.030 & 7.608 & 7.075 &  & 0.270 & 0.290 & 0.275 & -0.17 & -15.09  \\
412 & 298 & 2364.46 & 2365.83 &  & 0.28 & 31.10 & 7.842 & 7.042 & 7.629 & 7.087 &  & 0.271 & 0.290 & 0.276 & -0.15 & -15.26  \\
414 & 300 & 2364.72 & 2366.09 &  & 0.27 & 31.45 & 7.862 & 7.055 & 7.648 & 7.100 &  & 0.271 & 0.289 & 0.276 & -0.14 & -15.44  \\
416 & 302 & 2364.98 & 2366.26 &  & 0.25 & 31.83 & 7.883 & 7.067 & 7.668 & 7.112 &  & 0.271 & 0.288 & 0.276 & -0.12 & -15.62  \\
418 & 304 & 2365.15 & 2366.21 &  & 0.18 & 50.86 & 7.902 & 7.081 & 7.687 & 7.126 &  & 0.271 & 0.288 & 0.276 & \underline{0.09} & -15.81  \\
$\sigma$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=116$ (Lv)}  \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
282 & 166 & 2004.31 & 2007.11 &  &  & 0.83 & 6.347 & 6.201 & 6.287 & 6.252 &  & 0.199 & 0.201 & 0.200 & -7.65 & \underline{0.13}  \\
284 & 168 & 2019.48 & 2022.18 &  & 15.17 & 1.49 & 6.362 & 6.207 & 6.299 & 6.258 &  & 0.181 & 0.185 & 0.183 & -7.58 & -0.19  \\
286 & 170 & 2034.42 & 2037.11 &  & 14.94 & 2.64 & 6.380 & 6.215 & 6.314 & 6.267 &  & 0.170 & 0.176 & 0.172 & -7.29 & -0.63  \\
288 & 172 & 2048.51 & 2051.31 &  & 14.09 & 3.39 & 6.403 & 6.225 & 6.332 & 6.277 &  & 0.164 & 0.172 & 0.167 & -6.87 & -0.96  \\
290 & 174 & 2061.97 & 2064.50 &  & 13.46 & 3.76 & 6.415 & 6.227 & 6.340 & 6.278 &  & 0.145 & 0.158 & 0.150 & -6.32 & -1.29  \\
292 & 176 & 2074.20 & 2076.19 &  & 12.23 & 4.46 & 6.418 & 6.220 & 6.340 & 6.271 &  & 0.100 & 0.105 & 0.102 & -6.51 & -1.88  \\
294 & 178 & 2087.33 & 2088.60 &  & 13.13 & 5.59 & 6.432 & 6.225 & 6.351 & 6.276 &  & 0.067 & 0.066 & 0.067 & -6.38 & -2.48  \\
296 & 180 & 2099.74 & 2099.74 &  & 12.41 & 6.26 & 6.447 & 6.227 & 6.362 & 6.278 &  & 0.034 & 0.033 & 0.033 & -6.26 & -2.79  \\
298 & 182 & 2112.17 & 2112.17 &  & 12.42 & 6.76 & 6.467 & 6.232 & 6.377 & 6.283 &  & 0.000 & 0.000 & 0.000 & -6.16 & -3.03  \\
300 & 184 & 2124.10 & 2124.10 &  & 11.93 & 7.17 & 6.488 & 6.236 & 6.392 & 6.287 &  & 0.000 & 0.000 & 0.000 & -5.37 & -3.24  \\
302 & 186 & 2133.63 & 2133.63 &  & 9.53 & 7.81 & 6.514 & 6.258 & 6.417 & 6.309 &  & 0.000 & 0.000 & 0.000 & -4.77 & -3.56  \\
304 & 188 & 2143.03 & 2143.03 &  & 9.40 & 8.45 & 6.540 & 6.279 & 6.442 & 6.330 &  & 0.000 & 0.000 & 0.000 & -4.72 & -3.86  \\
306 & 190 & 2153.03 & 2155.66 &  & 9.99 & 8.87 & 6.789 & 6.548 & 6.698 & 6.597 &  & 0.481 & 0.493 & 0.485 & -5.17 & -4.17  \\
308 & 192 & 2163.29 & 2165.84 &  & 10.26 & 9.28 & 6.799 & 6.546 & 6.705 & 6.595 &  & 0.464 & 0.474 & 0.468 & -5.15 & -4.36  \\
310 & 194 & 2173.47 & 2175.94 &  & 10.18 & 9.76 & 6.815 & 6.550 & 6.717 & 6.599 &  & 0.454 & 0.462 & 0.457 & -5.02 & -4.59  \\
312 & 196 & 2183.27 & 2185.57 &  & 9.80 & 10.12 & 6.810 & 6.539 & 6.710 & 6.587 &  & 0.421 & 0.427 & 0.423 & -4.92 & -4.77  \\
314 & 198 & 2192.82 & 2195.04 &  & 9.55 & 10.60 & 6.818 & 6.537 & 6.715 & 6.586 &  & 0.402 & 0.408 & 0.404 & -4.67 & -5.01  \\
316 & 200 & 2201.85 & 2204.15 &  & 9.03 & 11.12 & 6.834 & 6.544 & 6.729 & 6.593 &  & 0.394 & 0.398 & 0.396 & -4.44 & -5.26  \\
318 & 202 & 2210.56 & 2212.92 &  & 8.71 & 11.66 & 6.859 & 6.560 & 6.751 & 6.609 &  & 0.394 & 0.398 & 0.395 & -4.32 & -5.52  \\
320 & 204 & 2219.07 & 2221.43 &  & 8.51 & 12.05 & 6.885 & 6.578 & 6.775 & 6.626 &  & 0.396 & 0.399 & 0.397 & -4.22 & -5.79  \\
322 & 206 & 2227.65 & 2229.44 &  & 8.58 & 12.36 & 6.829 & 6.507 & 6.715 & 6.556 &  & 0.284 & 0.295 & 0.288 & -4.33 & -5.88  \\
324 & 208 & 2236.18 & 2237.89 &  & 8.53 & 12.80 & 6.843 & 6.510 & 6.726 & 6.559 &  & 0.269 & 0.283 & 0.274 & -4.25 & -6.11  \\
326 & 210 & 2244.52 & 2246.19 &  & 8.35 & 13.38 & 6.861 & 6.519 & 6.741 & 6.568 &  & 0.261 & 0.277 & 0.267 & -4.13 & -6.37  \\
328 & 212 & 2252.60 & 2254.22 &  & 8.07 & 13.95 & 6.883 & 6.532 & 6.761 & 6.581 &  & 0.261 & 0.278 & 0.267 & -3.97 & -6.65  \\
330 & 214 & 2260.33 & 2261.97 &  & 7.74 & 14.44 & 6.908 & 6.546 & 6.783 & 6.595 &  & 0.265 & 0.282 & 0.271 & -3.82 & -6.90  \\
332 & 216 & 2267.81 & 2269.47 &  & 7.47 & 14.93 & 6.932 & 6.559 & 6.804 & 6.608 &  & 0.269 & 0.285 & 0.275 & -3.70 & -7.14  \\
334 & 218 & 2275.06 & 2276.74 &  & 7.25 & 15.45 & 6.955 & 6.571 & 6.824 & 6.620 &  & 0.271 & 0.286 & 0.277 & -3.57 & -7.40  \\
336 & 220 & 2282.02 & 2283.60 &  & 6.96 & 16.12 & 6.977 & 6.585 & 6.844 & 6.634 &  & 0.273 & 0.287 & 0.278 & -3.22 & -7.72  \\
338 & 222 & 2288.05 & 2289.67 &  & 6.03 & 16.75 & 6.991 & 6.595 & 6.858 & 6.643 &  & 0.258 & 0.271 & 0.263 & -3.01 & -8.07  \\
340 & 224 & 2293.88 & 2295.57 &  & 5.83 & 17.27 & 7.011 & 6.604 & 6.875 & 6.652 &  & 0.251 & 0.262 & 0.255 & -2.89 & -8.35  \\
342 & 226 & 2299.55 & 2301.37 &  & 5.67 & 17.73 & 7.030 & 6.611 & 6.891 & 6.659 &  & 0.244 & 0.253 & 0.247 & -2.85 & -8.59  \\
344 & 228 & 2305.22 & 2307.11 &  & 5.66 & 18.19 & 7.048 & 6.618 & 6.906 & 6.666 &  & 0.237 & 0.243 & 0.239 & -2.86 & -8.82  \\
346 & 230 & 2310.92 & 2312.80 &  & 5.70 & 18.63 & 7.067 & 6.625 & 6.922 & 6.673 &  & 0.230 & 0.235 & 0.232 & -2.86 & -9.04  \\
348 & 232 & 2316.60 & 2318.32 &  & 5.68 & 19.04 & 7.089 & 6.633 & 6.940 & 6.681 &  & 0.227 & 0.230 & 0.228 & -2.48 & -9.22  \\
350 & 234 & 2320.74 & 2322.67 &  & 4.14 & 19.44 & 7.107 & 6.639 & 6.955 & 6.687 &  & 0.214 & 0.218 & 0.215 & -2.09 & -9.40  \\
352 & 236 & 2324.86 & 2326.95 &  & 4.12 & 19.84 & 7.124 & 6.645 & 6.970 & 6.693 &  & 0.201 & 0.205 & 0.202 & -2.09 & -9.57  \\
354 & 238 & 2329.00 & 2331.15 &  & 4.14 & 20.21 & 7.139 & 6.651 & 6.983 & 6.699 &  & 0.186 & 0.190 & 0.188 & -2.11 & -9.74  \\
356 & 240 & 2333.22 & 2335.27 &  & 4.22 & 20.55 & 7.153 & 6.658 & 6.996 & 6.706 &  & 0.169 & 0.173 & 0.170 & -2.15 & -9.90  \\
358 & 242 & 2337.45 & 2339.49 &  & 4.23 & 20.87 & 7.171 & 6.663 & 7.010 & 6.710 &  & 0.155 & 0.160 & 0.156 & -2.12 & -10.05  \\
360 & 244 & 2341.66 & 2343.64 &  & 4.21 & 21.19 & 7.189 & 6.666 & 7.024 & 6.713 &  & 0.140 & 0.147 & 0.142 & -2.12 & -10.21  \\
362 & 246 & 2345.86 & 2347.69 &  & 4.21 & 21.53 & 7.209 & 6.669 & 7.041 & 6.717 &  & 0.129 & 0.137 & 0.132 & -1.74 & -10.38  \\
364 & 248 & 2348.66 & 2350.29 &  & 2.79 & 21.98 & 7.221 & 6.671 & 7.050 & 6.719 &  & 0.103 & 0.105 & 0.103 & -1.66 & -10.68  \\
366 & 250 & 2352.55 & 2353.54 &  & 3.89 & 22.80 & 7.230 & 6.675 & 7.059 & 6.722 &  & 0.060 & 0.052 & 0.057 & -2.09 & -11.14  \\
368 & 252 & 2356.65 & 2356.65 &  & 4.10 & 23.21 & 7.250 & 6.677 & 7.074 & 6.725 &  & 0.020 & 0.017 & 0.019 & -2.10 & -11.35  \\
370 & 254 & 2360.74 & 2360.74 &  & 4.08 & 23.51 & 7.273 & 6.680 & 7.093 & 6.727 &  & 0.000 & 0.000 & 0.000 & -2.01 & -11.48  \\
372 & 256 & 2364.61 & 2364.61 &  & 3.87 & 23.70 & 7.299 & 6.681 & 7.112 & 6.729 &  & 0.000 & 0.000 & 0.000 & -1.90 & -11.57  \\
374 & 258 & 2368.28 & 2368.28 &  & 3.67 & 23.86 & 7.326 & 6.683 & 7.133 & 6.730 &  & 0.000 & 0.000 & 0.000 & -1.24 & -11.66  \\
376 & 260 & 2368.88 & 2368.88 &  & 0.60 & 24.28 & 7.347 & 6.704 & 7.155 & 6.751 &  & 0.000 & 0.000 & 0.000 & -0.33 & -11.86  \\
378 & 262 & 2369.49 & 2369.49 &  & 0.61 & 24.68 & 7.368 & 6.724 & 7.177 & 6.772 &  & 0.000 & 0.000 & 0.000 & -0.35 & -12.07  \\
380 & 264 & 2370.11 & 2370.11 &  & 0.62 & 25.07 & 7.390 & 6.745 & 7.199 & 6.793 &  & 0.014 & 0.018 & 0.015 & -0.38 & -12.26  \\
382 & 266 & 2371.03 & 2372.16 &  & 0.92 & 25.22 & 7.417 & 6.768 & 7.226 & 6.815 &  & 0.056 & 0.067 & 0.060 & -0.56 & -12.38  \\
384 & 268 & 2372.75 & 2374.77 &  & 1.72 & 25.53 & 7.609 & 6.995 & 7.429 & 7.041 &  & 0.434 & 0.431 & 0.433 & -1.09 & -12.49  \\
386 & 270 & 2374.87 & 2376.89 &  & 2.13 & 25.88 & 7.631 & 7.007 & 7.449 & 7.053 &  & 0.432 & 0.430 & 0.431 & -1.06 & -12.66  \\
388 & 272 & 2376.93 & 2378.91 &  & 2.05 & 26.24 & 7.653 & 7.020 & 7.469 & 7.065 &  & 0.431 & 0.428 & 0.430 & -1.01 & -12.84  \\
390 & 274 & 2378.86 & 2380.77 &  & 1.93 & 26.65 & 7.672 & 7.032 & 7.488 & 7.078 &  & 0.429 & 0.425 & 0.428 & -0.93 & -13.04  \\
392 & 276 & 2380.57 & 2382.39 &  & 1.71 & 27.09 & 7.689 & 7.043 & 7.503 & 7.088 &  & 0.423 & 0.419 & 0.422 & -0.78 & -13.24  \\
394 & 278 & 2382.16 & 2383.79 &  & 1.59 & 27.54 & 7.663 & 7.011 & 7.477 & 7.056 &  & 0.370 & 0.359 & 0.367 & -0.87 & -13.49  \\
396 & 280 & 2383.75 & 2385.26 &  & 1.59 & 27.89 & 7.683 & 7.023 & 7.496 & 7.068 &  & 0.370 & 0.359 & 0.366 & -0.70 & -13.66  \\
398 & 282 & 2384.96 & 2386.50 &  & 1.21 & 27.66 & 7.695 & 7.022 & 7.505 & 7.067 &  & 0.352 & 0.345 & 0.350 & -0.63 & -13.76  \\
400 & 284 & 2386.33 & 2387.69 &  & 1.37 & 27.64 & 7.667 & 6.961 & 7.469 & 7.007 &  & 0.238 & 0.261 & 0.244 & -0.85 & -13.57  \\
402 & 286 & 2387.99 & 2389.32 &  & 1.66 & 27.94 & 7.692 & 6.977 & 7.493 & 7.023 &  & 0.246 & 0.268 & 0.253 & -0.83 & -13.72  \\
404 & 288 & 2389.59 & 2390.87 &  & 1.60 & 28.24 & 7.716 & 6.991 & 7.515 & 7.036 &  & 0.252 & 0.274 & 0.259 & -0.78 & -13.86  \\
406 & 290 & 2391.08 & 2392.30 &  & 1.49 & 28.56 & 7.739 & 7.005 & 7.537 & 7.050 &  & 0.257 & 0.279 & 0.263 & -0.71 & -14.01  \\
408 & 292 & 2392.37 & 2393.45 &  & 1.29 & 28.94 & 7.761 & 7.021 & 7.558 & 7.066 &  & 0.261 & 0.284 & 0.268 & -0.50 & -14.18  \\
410 & 294 & 2393.10 & 2394.36 &  & 0.74 & 29.25 & 7.783 & 7.033 & 7.579 & 7.079 &  & 0.263 & 0.285 & 0.269 & -0.35 & -14.35  \\
412 & 296 & 2393.74 & 2395.12 &  & 0.64 & 29.57 & 7.805 & 7.046 & 7.599 & 7.091 &  & 0.265 & 0.285 & 0.270 & -0.33 & -14.52  \\
414 & 298 & 2394.37 & 2395.79 &  & 0.63 & 29.92 & 7.827 & 7.059 & 7.619 & 7.104 &  & 0.266 & 0.285 & 0.271 & -0.33 & -14.69  \\
416 & 300 & 2395.00 & 2396.38 &  & 0.62 & 30.27 & 7.848 & 7.071 & 7.639 & 7.116 &  & 0.267 & 0.285 & 0.272 & -0.32 & -14.86  \\
418 & 302 & 2395.60 & 2396.89 &  & 0.60 & 30.62 & 7.869 & 7.083 & 7.659 & 7.128 &  & 0.268 & 0.285 & 0.272 & -0.29 & -15.03  \\
420 & 304 & 2396.13 & 2397.19 &  & 0.53 & 30.98 & 7.891 & 7.094 & 7.679 & 7.139 &  & 0.268 & 0.285 & 0.273 & -0.06 & -15.19  \\
422 & 306 & 2395.83 & 2397.10 &  & \underline{-0.30} & 31.24 & 7.911 & 7.103 & 7.698 & 7.148 &  & 0.265 & 0.282 & 0.270 & \underline{0.16} & -15.35  \\
$\sigma$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=118$ (Og)}  \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
288 & 170 & 2033.16 & 2034.78 &  & 14.41 & \underline{-1.26} & 6.356 & 6.209 & 6.296 & 6.260 &  & 0.105 & 0.100 & 0.103 & -7.80 & -0.11  \\
290 & 172 & 2049.52 & 2049.52 &  & 16.36 & 1.01 & 6.371 & 6.220 & 6.310 & 6.271 &  & 0.000 & 0.000 & 0.000 & -7.73 & -1.22  \\
292 & 174 & 2063.80 & 2063.80 &  & 14.28 & 1.83 & 6.390 & 6.225 & 6.324 & 6.277 &  & 0.012 & 0.012 & 0.012 & -7.09 & -1.42  \\
294 & 176 & 2077.83 & 2077.83 &  & 14.02 & 3.63 & 6.410 & 6.232 & 6.339 & 6.283 &  & 0.048 & 0.045 & 0.047 & -6.98 & -1.51  \\
296 & 178 & 2091.55 & 2092.64 &  & 13.72 & 4.22 & 6.432 & 6.239 & 6.356 & 6.290 &  & 0.059 & 0.055 & 0.057 & -6.68 & -1.67  \\
298 & 180 & 2104.53 & 2104.53 &  & 12.98 & 4.78 & 6.449 & 6.243 & 6.368 & 6.294 &  & 0.000 & 0.000 & 0.000 & -6.59 & -2.08  \\
300 & 182 & 2117.47 & 2117.47 &  & 12.94 & 5.30 & 6.469 & 6.248 & 6.383 & 6.299 &  & 0.000 & 0.000 & 0.000 & -6.38 & -2.30  \\
302 & 184 & 2129.81 & 2129.81 &  & 12.34 & 5.71 & 6.489 & 6.253 & 6.398 & 6.304 &  & 0.000 & 0.000 & 0.000 & -5.65 & -2.51  \\
304 & 186 & 2139.97 & 2139.97 &  & 10.15 & 6.34 & 6.515 & 6.274 & 6.423 & 6.325 &  & 0.000 & 0.000 & 0.000 & -5.08 & -2.82  \\
306 & 188 & 2150.46 & 2152.52 &  & 10.49 & 7.43 & 6.824 & 6.615 & 6.744 & 6.664 &  & 0.554 & 0.568 & 0.559 & -5.32 & -3.81  \\
308 & 190 & 2161.22 & 2163.83 &  & 10.77 & 8.20 & 6.846 & 6.631 & 6.764 & 6.679 &  & 0.552 & 0.569 & 0.558 & -5.19 & -3.87  \\
310 & 192 & 2171.41 & 2174.03 &  & 10.19 & 8.12 & 6.860 & 6.635 & 6.776 & 6.683 &  & 0.542 & 0.559 & 0.548 & -5.10 & -4.09  \\
312 & 194 & 2181.98 & 2184.48 &  & 10.56 & 8.51 & 6.824 & 6.580 & 6.732 & 6.628 &  & 0.462 & 0.477 & 0.468 & -5.26 & -3.97  \\
314 & 196 & 2192.20 & 2194.73 &  & 10.22 & 8.93 & 6.836 & 6.583 & 6.742 & 6.632 &  & 0.449 & 0.461 & 0.453 & -5.02 & -4.20  \\
316 & 198 & 2202.18 & 2204.47 &  & 9.98 & 9.36 & 6.826 & 6.565 & 6.730 & 6.613 &  & 0.410 & 0.417 & 0.413 & -4.89 & -4.41  \\
318 & 200 & 2211.68 & 2214.00 &  & 9.50 & 9.83 & 6.835 & 6.564 & 6.736 & 6.612 &  & 0.392 & 0.397 & 0.394 & -4.70 & -4.64  \\
320 & 202 & 2220.92 & 2223.27 &  & 9.24 & 10.36 & 6.857 & 6.577 & 6.755 & 6.625 &  & 0.388 & 0.391 & 0.389 & -4.59 & -4.91  \\
322 & 204 & 2229.75 & 2231.81 &  & 8.83 & 10.68 & 6.830 & 6.539 & 6.724 & 6.587 &  & 0.320 & 0.322 & 0.320 & -4.63 & -5.13  \\
324 & 206 & 2238.86 & 2240.84 &  & 9.12 & 11.22 & 6.841 & 6.541 & 6.734 & 6.590 &  & 0.303 & 0.307 & 0.304 & -4.55 & -5.35  \\
326 & 208 & 2247.81 & 2249.68 &  & 8.94 & 11.63 & 6.853 & 6.543 & 6.743 & 6.592 &  & 0.286 & 0.294 & 0.289 & -4.46 & -5.56  \\
328 & 210 & 2256.59 & 2258.33 &  & 8.79 & 12.07 & 6.865 & 6.543 & 6.751 & 6.592 &  & 0.268 & 0.280 & 0.272 & -4.38 & -5.75  \\
330 & 212 & 2265.18 & 2266.80 &  & 8.58 & 12.58 & 6.882 & 6.550 & 6.765 & 6.598 &  & 0.259 & 0.274 & 0.265 & -4.22 & -5.98  \\
332 & 214 & 2273.41 & 2275.07 &  & 8.23 & 13.07 & 6.906 & 6.563 & 6.786 & 6.611 &  & 0.262 & 0.277 & 0.267 & -4.06 & -6.23  \\
334 & 216 & 2281.38 & 2283.12 &  & 7.97 & 13.58 & 6.929 & 6.575 & 6.806 & 6.624 &  & 0.265 & 0.279 & 0.270 & -3.95 & -6.49  \\
336 & 218 & 2289.17 & 2290.92 &  & 7.79 & 14.11 & 6.952 & 6.588 & 6.826 & 6.636 &  & 0.267 & 0.281 & 0.272 & -3.85 & -6.76  \\
338 & 220 & 2296.73 & 2298.32 &  & 7.56 & 14.71 & 6.974 & 6.601 & 6.846 & 6.649 &  & 0.269 & 0.282 & 0.273 & -3.58 & -7.04  \\
340 & 222 & 2303.55 & 2305.09 &  & 6.82 & 15.49 & 6.988 & 6.612 & 6.860 & 6.660 &  & 0.254 & 0.266 & 0.258 & -3.33 & -7.44  \\
342 & 224 & 2309.93 & 2311.62 &  & 6.38 & 16.04 & 7.009 & 6.622 & 6.878 & 6.670 &  & 0.249 & 0.260 & 0.253 & -3.15 & -7.72  \\
344 & 226 & 2316.11 & 2317.94 &  & 6.18 & 16.56 & 7.028 & 6.631 & 6.894 & 6.679 &  & 0.243 & 0.253 & 0.247 & -3.10 & -7.98  \\
346 & 228 & 2322.25 & 2324.15 &  & 6.13 & 17.03 & 7.047 & 6.639 & 6.910 & 6.687 &  & 0.237 & 0.246 & 0.240 & -3.08 & -8.22  \\
348 & 230 & 2328.36 & 2330.25 &  & 6.12 & 17.45 & 7.067 & 6.647 & 6.927 & 6.695 &  & 0.232 & 0.240 & 0.234 & -3.05 & -8.43  \\
350 & 232 & 2334.39 & 2336.16 &  & 6.03 & 17.80 & 7.089 & 6.655 & 6.946 & 6.703 &  & 0.229 & 0.236 & 0.232 & -2.66 & -8.61  \\
352 & 234 & 2338.88 & 2340.86 &  & 4.49 & 18.14 & 7.107 & 6.662 & 6.961 & 6.709 &  & 0.217 & 0.224 & 0.220 & -2.26 & -8.79  \\
354 & 236 & 2343.34 & 2345.48 &  & 4.46 & 18.48 & 7.123 & 6.668 & 6.975 & 6.715 &  & 0.205 & 0.212 & 0.207 & -2.25 & -8.95  \\
356 & 238 & 2347.79 & 2349.99 &  & 4.45 & 18.79 & 7.138 & 6.673 & 6.988 & 6.721 &  & 0.189 & 0.197 & 0.192 & -2.26 & -9.10  \\
358 & 240 & 2352.34 & 2354.39 &  & 4.54 & 19.11 & 7.151 & 6.678 & 6.999 & 6.726 &  & 0.170 & 0.176 & 0.172 & -2.30 & -9.27  \\
360 & 242 & 2356.85 & 2358.90 &  & 4.52 & 19.40 & 7.167 & 6.680 & 7.011 & 6.728 &  & 0.155 & 0.161 & 0.157 & -2.27 & -9.41  \\
362 & 244 & 2361.36 & 2363.32 &  & 4.51 & 19.71 & 7.183 & 6.681 & 7.023 & 6.728 &  & 0.138 & 0.144 & 0.140 & -2.28 & -9.57  \\
364 & 246 & 2365.89 & 2367.73 &  & 4.52 & 20.02 & 7.203 & 6.683 & 7.039 & 6.731 &  & 0.128 & 0.134 & 0.130 & -1.93 & -9.72  \\
366 & 248 & 2369.58 & 2370.57 &  & 3.69 & 20.92 & 7.200 & 6.682 & 7.037 & 6.729 &  & 0.062 & 0.052 & 0.059 & -2.36 & -10.30  \\
368 & 250 & 2374.17 & 2374.17 &  & 4.59 & 21.62 & 7.220 & 6.684 & 7.053 & 6.732 &  & 0.040 & 0.032 & 0.037 & -2.30 & -10.52  \\
370 & 252 & 2378.72 & 2378.72 &  & 4.56 & 22.07 & 7.241 & 6.688 & 7.070 & 6.736 &  & 0.000 & 0.000 & 0.000 & -2.25 & -10.72  \\
372 & 254 & 2383.03 & 2383.03 &  & 4.31 & 22.30 & 7.265 & 6.691 & 7.088 & 6.738 &  & 0.000 & 0.000 & 0.000 & -2.10 & -10.83  \\
374 & 256 & 2387.09 & 2387.09 &  & 4.06 & 22.48 & 7.291 & 6.692 & 7.107 & 6.740 &  & 0.000 & 0.000 & 0.000 & -1.99 & -10.93  \\
376 & 258 & 2390.93 & 2390.93 &  & 3.84 & 22.65 & 7.317 & 6.694 & 7.128 & 6.742 &  & 0.000 & 0.000 & 0.000 & -1.38 & -11.01  \\
378 & 260 & 2391.94 & 2391.94 &  & 1.01 & 23.06 & 7.338 & 6.715 & 7.150 & 6.763 &  & 0.000 & 0.000 & 0.000 & -0.54 & -11.22  \\
380 & 262 & 2392.96 & 2392.96 &  & 1.02 & 23.47 & 7.360 & 6.736 & 7.172 & 6.783 &  & 0.000 & 0.000 & 0.000 & -0.55 & -11.43  \\
382 & 264 & 2393.99 & 2393.99 &  & 1.04 & 23.88 & 7.381 & 6.757 & 7.194 & 6.804 &  & 0.000 & 0.000 & 0.000 & -0.56 & -11.63  \\
384 & 266 & 2395.15 & 2395.15 &  & 1.16 & 24.12 & 7.406 & 6.780 & 7.219 & 6.827 &  & 0.043 & 0.052 & 0.046 & -0.68 & -11.78  \\
386 & 268 & 2397.10 & 2399.17 &  & 1.95 & 24.35 & 7.600 & 7.013 & 7.425 & 7.059 &  & 0.430 & 0.430 & 0.430 & -1.26 & -11.93  \\
388 & 270 & 2399.56 & 2401.62 &  & 2.46 & 24.69 & 7.620 & 7.023 & 7.443 & 7.068 &  & 0.426 & 0.425 & 0.425 & -1.24 & -12.10  \\
390 & 272 & 2401.98 & 2404.00 &  & 2.41 & 25.05 & 7.640 & 7.034 & 7.462 & 7.079 &  & 0.423 & 0.421 & 0.423 & -1.20 & -12.28  \\
392 & 274 & 2404.31 & 2406.25 &  & 2.33 & 25.44 & 7.661 & 7.047 & 7.482 & 7.092 &  & 0.423 & 0.419 & 0.422 & -1.13 & -12.47  \\
394 & 276 & 2406.38 & 2408.08 &  & 2.07 & 25.81 & 7.629 & 7.011 & 7.450 & 7.056 &  & 0.362 & 0.350 & 0.359 & -1.11 & -12.74  \\
396 & 278 & 2408.52 & 2410.15 &  & 2.14 & 26.36 & 7.653 & 7.025 & 7.471 & 7.070 &  & 0.366 & 0.353 & 0.362 & -1.04 & -12.90  \\
398 & 280 & 2410.44 & 2411.93 &  & 1.92 & 26.70 & 7.674 & 7.038 & 7.491 & 7.083 &  & 0.367 & 0.354 & 0.363 & -0.85 & -13.06  \\
400 & 282 & 2411.88 & 2413.44 &  & 1.44 & 26.92 & 7.688 & 7.041 & 7.503 & 7.086 &  & 0.355 & 0.344 & 0.352 & -0.71 & -13.18  \\
402 & 284 & 2413.23 & 2414.78 &  & 1.35 & 26.90 & 7.697 & 7.036 & 7.509 & 7.081 &  & 0.331 & 0.327 & 0.330 & -0.75 & -13.25  \\
404 & 286 & 2414.84 & 2416.19 &  & 1.61 & 26.85 & 7.681 & 6.994 & 7.487 & 7.040 &  & 0.246 & 0.265 & 0.251 & -0.97 & -13.18  \\
406 & 288 & 2416.71 & 2418.04 &  & 1.87 & 27.12 & 7.704 & 7.007 & 7.508 & 7.053 &  & 0.251 & 0.269 & 0.256 & -0.92 & -13.31  \\
408 & 290 & 2418.49 & 2419.74 &  & 1.78 & 27.41 & 7.727 & 7.019 & 7.529 & 7.065 &  & 0.255 & 0.273 & 0.260 & -0.86 & -13.44  \\
410 & 292 & 2420.10 & 2421.18 &  & 1.60 & 27.73 & 7.749 & 7.032 & 7.550 & 7.078 &  & 0.257 & 0.277 & 0.263 & -0.67 & -13.59  \\
412 & 294 & 2421.19 & 2422.44 &  & 1.09 & 28.08 & 7.770 & 7.047 & 7.570 & 7.092 &  & 0.258 & 0.276 & 0.263 & -0.53 & -13.78  \\
414 & 296 & 2422.19 & 2423.55 &  & 1.00 & 28.44 & 7.790 & 7.061 & 7.590 & 7.106 &  & 0.259 & 0.276 & 0.264 & -0.51 & -13.96  \\
416 & 298 & 2423.17 & 2424.57 &  & 0.98 & 28.79 & 7.812 & 7.074 & 7.610 & 7.119 &  & 0.260 & 0.277 & 0.265 & -0.50 & -14.14  \\
418 & 300 & 2424.13 & 2425.50 &  & 0.96 & 29.13 & 7.834 & 7.086 & 7.630 & 7.131 &  & 0.262 & 0.278 & 0.266 & -0.48 & -14.30  \\
420 & 302 & 2425.05 & 2426.33 &  & 0.92 & 29.45 & 7.856 & 7.096 & 7.650 & 7.141 &  & 0.263 & 0.278 & 0.267 & -0.45 & -14.45  \\
422 & 304 & 2425.88 & 2426.93 &  & 0.83 & 29.75 & 7.879 & 7.106 & 7.671 & 7.151 &  & 0.265 & 0.279 & 0.269 & -0.24 & -14.58  \\
424 & 306 & 2425.94 & 2427.23 &  & 0.06 & 30.12 & 7.898 & 7.118 & 7.689 & 7.163 &  & 0.261 & 0.276 & 0.265 & -0.01 & -14.79  \\
426 & 308 & 2425.89 & 2427.28 &  & \underline{-0.05} & 30.44 & 7.918 & 7.128 & 7.707 & 7.173 &  & 0.258 & 0.273 & 0.262 & \underline{0.02} & -14.97  \\
$\sigma$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline %
\multicolumn{8}{l}{$Z=120$ (120)} \\ %  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &
290 & 170 & 2033.99 & 2033.99 &  & 17.28 & 0.83 & 6.353 & 6.222 & 6.299 & 6.274 &  & 0.000 & 0.000 & 0.000 & -8.72 & -0.75  \\
292 & 172 & 2051.29 & 2051.29 &  & 17.30 & 1.77 & 6.374 & 6.235 & 6.317 & 6.286 &  & 0.000 & 0.000 & 0.000 & -8.03 & -1.18  \\
294 & 174 & 2065.98 & 2065.98 &  & 14.70 & 2.18 & 6.393 & 6.241 & 6.331 & 6.292 &  & 0.000 & 0.000 & 0.000 & -7.29 & -0.10  \\
296 & 176 & 2080.28 & 2080.28 &  & 14.30 & 2.45 & 6.412 & 6.247 & 6.346 & 6.298 &  & 0.000 & 0.000 & 0.000 & -7.11 & -0.36  \\
298 & 178 & 2094.26 & 2094.26 &  & 13.98 & 2.71 & 6.432 & 6.253 & 6.360 & 6.304 &  & 0.000 & 0.000 & 0.000 & -6.96 & -0.70  \\
300 & 180 & 2107.95 & 2107.95 &  & 13.69 & 3.42 & 6.451 & 6.259 & 6.375 & 6.310 &  & 0.000 & 0.000 & 0.000 & -6.80 & -1.01  \\
302 & 182 & 2121.31 & 2121.31 &  & 13.36 & 3.84 & 6.471 & 6.265 & 6.390 & 6.316 &  & 0.000 & 0.000 & 0.000 & -6.59 & -1.31  \\
304 & 184 & 2133.99 & 2133.99 &  & 12.68 & 4.18 & 6.491 & 6.269 & 6.404 & 6.320 &  & 0.000 & 0.000 & 0.000 & -5.85 & -1.65  \\
306 & 186 & 2146.19 & 2148.42 &  & 12.20 & 6.22 & 6.814 & 6.639 & 6.746 & 6.687 &  & 0.565 & 0.587 & 0.574 & -5.97 & -2.35  \\
308 & 188 & 2157.44 & 2159.91 &  & 11.25 & 6.99 & 6.841 & 6.656 & 6.769 & 6.704 &  & 0.569 & 0.590 & 0.577 & -5.58 & -2.65  \\
310 & 190 & 2168.40 & 2171.00 &  & 10.96 & 7.18 & 6.869 & 6.675 & 6.794 & 6.722 &  & 0.576 & 0.594 & 0.583 & -5.45 & -2.96  \\
312 & 192 & 2179.10 & 2181.71 &  & 10.70 & 7.69 & 6.893 & 6.689 & 6.816 & 6.737 &  & 0.578 & 0.595 & 0.584 & -5.32 & -3.25  \\
314 & 194 & 2189.54 & 2192.15 &  & 10.44 & 7.57 & 6.912 & 6.699 & 6.831 & 6.746 &  & 0.573 & 0.592 & 0.580 & -5.20 & -3.54  \\
316 & 196 & 2199.96 & 2202.52 &  & 10.42 & 7.77 & 6.849 & 6.615 & 6.761 & 6.663 &  & 0.461 & 0.479 & 0.468 & -5.23 & -3.59  \\
318 & 198 & 2210.35 & 2212.67 &  & 10.38 & 8.17 & 6.832 & 6.590 & 6.742 & 6.639 &  & 0.415 & 0.426 & 0.419 & -5.13 & -3.82  \\
320 & 200 & 2220.31 & 2222.63 &  & 9.96 & 8.63 & 6.838 & 6.585 & 6.744 & 6.633 &  & 0.392 & 0.398 & 0.394 & -4.95 & -4.05  \\
322 & 202 & 2230.07 & 2232.39 &  & 9.76 & 9.15 & 6.855 & 6.593 & 6.758 & 6.641 &  & 0.382 & 0.385 & 0.383 & -4.85 & -4.30  \\
324 & 204 & 2239.59 & 2241.92 &  & 9.52 & 9.84 & 6.880 & 6.608 & 6.780 & 6.656 &  & 0.383 & 0.384 & 0.384 & -4.70 & -4.54  \\
326 & 206 & 2248.94 & 2250.93 &  & 9.35 & 10.08 & 6.850 & 6.569 & 6.748 & 6.617 &  & 0.313 & 0.314 & 0.313 & -4.77 & -4.71  \\
328 & 208 & 2258.29 & 2260.18 &  & 9.35 & 10.48 & 6.862 & 6.570 & 6.756 & 6.619 &  & 0.297 & 0.301 & 0.299 & -4.65 & -4.90  \\
330 & 210 & 2267.43 & 2269.22 &  & 9.14 & 10.84 & 6.872 & 6.569 & 6.763 & 6.618 &  & 0.278 & 0.287 & 0.281 & -4.57 & -5.08  \\
332 & 212 & 2276.41 & 2278.07 &  & 8.98 & 11.24 & 6.883 & 6.569 & 6.771 & 6.617 &  & 0.261 & 0.273 & 0.265 & -4.46 & -5.29  \\
334 & 214 & 2285.14 & 2286.84 &  & 8.72 & 11.73 & 6.905 & 6.579 & 6.790 & 6.628 &  & 0.260 & 0.272 & 0.264 & -4.32 & -5.52  \\
336 & 216 & 2293.64 & 2295.41 &  & 8.50 & 12.25 & 6.927 & 6.592 & 6.809 & 6.640 &  & 0.262 & 0.273 & 0.266 & -4.22 & -5.78  \\
338 & 218 & 2301.96 & 2303.73 &  & 8.33 & 12.79 & 6.949 & 6.604 & 6.828 & 6.652 &  & 0.263 & 0.274 & 0.267 & -4.13 & -6.04  \\
340 & 220 & 2310.06 & 2311.69 &  & 8.10 & 13.33 & 6.970 & 6.615 & 6.847 & 6.663 &  & 0.262 & 0.273 & 0.266 & -3.94 & -6.32  \\
342 & 222 & 2317.70 & 2319.18 &  & 7.63 & 14.15 & 6.986 & 6.628 & 6.863 & 6.676 &  & 0.251 & 0.262 & 0.255 & -3.66 & -6.68  \\
344 & 224 & 2324.66 & 2326.34 &  & 6.96 & 14.73 & 7.007 & 6.640 & 6.881 & 6.688 &  & 0.248 & 0.259 & 0.251 & -3.43 & -6.99  \\
346 & 226 & 2331.39 & 2333.22 &  & 6.74 & 15.28 & 7.027 & 6.650 & 6.899 & 6.698 &  & 0.243 & 0.254 & 0.247 & -3.36 & -7.28  \\
348 & 228 & 2338.02 & 2339.92 &  & 6.63 & 15.78 & 7.047 & 6.659 & 6.916 & 6.707 &  & 0.238 & 0.249 & 0.242 & -3.32 & -7.55  \\
350 & 230 & 2344.58 & 2346.47 &  & 6.56 & 16.22 & 7.067 & 6.668 & 6.933 & 6.715 &  & 0.233 & 0.244 & 0.237 & -3.26 & -7.79  \\
352 & 232 & 2350.98 & 2352.78 &  & 6.40 & 16.59 & 7.090 & 6.676 & 6.952 & 6.724 &  & 0.232 & 0.242 & 0.235 & -2.87 & -7.99  \\
354 & 234 & 2355.84 & 2357.85 &  & 4.86 & 16.95 & 7.107 & 6.684 & 6.967 & 6.732 &  & 0.221 & 0.232 & 0.225 & -2.43 & -8.18  \\
356 & 236 & 2360.62 & 2362.79 &  & 4.79 & 17.28 & 7.124 & 6.691 & 6.981 & 6.739 &  & 0.208 & 0.220 & 0.212 & -2.41 & -8.36  \\
358 & 238 & 2365.38 & 2367.57 &  & 4.75 & 17.59 & 7.138 & 6.696 & 6.993 & 6.743 &  & 0.192 & 0.202 & 0.195 & -2.42 & -8.51  \\
360 & 240 & 2370.24 & 2372.27 &  & 4.86 & 17.90 & 7.149 & 6.698 & 7.002 & 6.746 &  & 0.170 & 0.179 & 0.173 & -2.45 & -8.68  \\
362 & 242 & 2375.03 & 2377.03 &  & 4.79 & 18.18 & 7.163 & 6.697 & 7.012 & 6.745 &  & 0.153 & 0.159 & 0.155 & -2.42 & -8.83  \\
364 & 244 & 2379.85 & 2381.74 &  & 4.82 & 18.49 & 7.178 & 6.696 & 7.023 & 6.743 &  & 0.135 & 0.139 & 0.136 & -2.42 & -8.99  \\
366 & 246 & 2384.65 & 2386.49 &  & 4.80 & 18.77 & 7.199 & 6.699 & 7.039 & 6.746 &  & 0.126 & 0.131 & 0.128 & -1.93 & -9.12  \\
368 & 248 & 2389.44 & 2389.44 &  & 4.79 & 19.87 & 7.190 & 6.691 & 7.031 & 6.739 &  & 0.000 & 0.000 & 0.000 & -2.59 & -9.57  \\
370 & 250 & 2394.53 & 2394.53 &  & 5.08 & 20.36 & 7.212 & 6.695 & 7.049 & 6.742 &  & 0.000 & 0.000 & 0.000 & -2.52 & -9.71  \\
372 & 252 & 2399.43 & 2399.43 &  & 4.90 & 20.71 & 7.234 & 6.699 & 7.066 & 6.746 &  & 0.000 & 0.000 & 0.000 & -2.38 & -9.84  \\
374 & 254 & 2403.95 & 2403.95 &  & 4.52 & 20.91 & 7.258 & 6.701 & 7.084 & 6.749 &  & 0.000 & 0.000 & 0.000 & -2.20 & -9.96  \\
376 & 256 & 2408.18 & 2408.18 &  & 4.23 & 21.09 & 7.283 & 6.703 & 7.103 & 6.751 &  & 0.000 & 0.000 & 0.000 & -2.08 & -10.07  \\
378 & 258 & 2412.19 & 2412.19 &  & 4.02 & 21.27 & 7.309 & 6.705 & 7.123 & 6.753 &  & 0.000 & 0.000 & 0.000 & -1.52 & -10.20  \\
380 & 260 & 2413.62 & 2413.62 &  & 1.43 & 21.68 & 7.330 & 6.727 & 7.145 & 6.774 &  & 0.000 & 0.000 & 0.000 & -0.75 & -10.43  \\
382 & 262 & 2415.05 & 2415.05 &  & 1.43 & 22.09 & 7.352 & 6.748 & 7.167 & 6.795 &  & 0.000 & 0.000 & 0.000 & -0.76 & -10.65  \\
384 & 264 & 2416.50 & 2416.50 &  & 1.45 & 22.50 & 7.373 & 6.769 & 7.189 & 6.816 &  & 0.000 & 0.000 & 0.000 & -0.77 & -10.88  \\
386 & 266 & 2417.99 & 2417.99 &  & 1.49 & 22.84 & 7.397 & 6.793 & 7.214 & 6.840 &  & 0.034 & 0.040 & 0.036 & -0.85 & -11.11  \\
388 & 268 & 2420.37 & 2422.44 &  & 2.38 & 23.27 & 7.582 & 7.021 & 7.413 & 7.067 &  & 0.415 & 0.414 & 0.414 & -1.44 & -11.43  \\
390 & 270 & 2423.20 & 2424.93 &  & 2.83 & 23.64 & 7.551 & 6.985 & 7.382 & 7.030 &  & 0.348 & 0.339 & 0.345 & -1.45 & -11.66  \\
392 & 272 & 2426.01 & 2427.72 &  & 2.80 & 24.03 & 7.573 & 6.998 & 7.402 & 7.044 &  & 0.349 & 0.340 & 0.346 & -1.38 & -11.83  \\
394 & 274 & 2428.68 & 2430.41 &  & 2.67 & 24.37 & 7.597 & 7.013 & 7.424 & 7.058 &  & 0.353 & 0.343 & 0.350 & -1.32 & -11.99  \\
396 & 276 & 2431.24 & 2432.97 &  & 2.56 & 24.87 & 7.622 & 7.027 & 7.446 & 7.073 &  & 0.359 & 0.347 & 0.355 & -1.27 & -12.15  \\
398 & 278 & 2433.70 & 2435.35 &  & 2.46 & 25.18 & 7.645 & 7.042 & 7.468 & 7.087 &  & 0.364 & 0.350 & 0.360 & -1.20 & -12.31  \\
400 & 280 & 2435.95 & 2437.43 &  & 2.25 & 25.51 & 7.667 & 7.054 & 7.488 & 7.099 &  & 0.366 & 0.352 & 0.362 & -1.00 & -12.46  \\
402 & 282 & 2437.65 & 2439.27 &  & 1.70 & 25.77 & 7.683 & 7.062 & 7.503 & 7.107 &  & 0.357 & 0.344 & 0.353 & -0.82 & -12.60  \\
404 & 284 & 2439.18 & 2440.85 &  & 1.53 & 25.95 & 7.696 & 7.063 & 7.513 & 7.109 &  & 0.342 & 0.333 & 0.340 & -0.80 & -12.71  \\
406 & 286 & 2440.74 & 2442.27 &  & 1.55 & 25.90 & 7.695 & 7.049 & 7.510 & 7.094 &  & 0.306 & 0.305 & 0.306 & -0.92 & -12.72  \\
408 & 288 & 2442.72 & 2444.08 &  & 1.98 & 26.01 & 7.694 & 7.024 & 7.503 & 7.070 &  & 0.252 & 0.266 & 0.256 & -1.05 & -12.74  \\
410 & 290 & 2444.76 & 2446.02 &  & 2.04 & 26.26 & 7.716 & 7.034 & 7.522 & 7.079 &  & 0.252 & 0.267 & 0.256 & -1.00 & -12.86  \\
412 & 292 & 2446.63 & 2447.75 &  & 1.87 & 26.54 & 7.737 & 7.044 & 7.542 & 7.090 &  & 0.253 & 0.269 & 0.257 & -0.84 & -13.00  \\
414 & 294 & 2448.13 & 2449.36 &  & 1.49 & 26.94 & 7.757 & 7.060 & 7.561 & 7.105 &  & 0.252 & 0.268 & 0.257 & -0.72 & -13.19  \\
416 & 296 & 2449.51 & 2450.84 &  & 1.38 & 27.32 & 7.777 & 7.075 & 7.581 & 7.120 &  & 0.253 & 0.268 & 0.258 & -0.69 & -13.37  \\
418 & 298 & 2450.84 & 2452.21 &  & 1.33 & 27.67 & 7.799 & 7.088 & 7.602 & 7.133 &  & 0.255 & 0.269 & 0.259 & -0.67 & -13.54  \\
420 & 300 & 2452.12 & 2453.46 &  & 1.28 & 27.99 & 7.821 & 7.099 & 7.622 & 7.144 &  & 0.257 & 0.270 & 0.260 & -0.64 & -13.70  \\
422 & 302 & 2453.34 & 2454.60 &  & 1.22 & 28.28 & 7.844 & 7.110 & 7.642 & 7.154 &  & 0.258 & 0.271 & 0.262 & -0.59 & -13.84  \\
424 & 304 & 2454.41 & 2455.52 &  & 1.07 & 28.53 & 7.867 & 7.119 & 7.663 & 7.164 &  & 0.260 & 0.272 & 0.264 & -0.42 & -13.97  \\
426 & 306 & 2454.96 & 2456.24 &  & 0.55 & 29.01 & 7.885 & 7.134 & 7.681 & 7.178 &  & 0.258 & 0.270 & 0.261 & -0.21 & -14.21  \\
428 & 308 & 2455.27 & 2456.65 &  & 0.32 & 29.38 & 7.905 & 7.145 & 7.699 & 7.189 &  & 0.254 & 0.267 & 0.257 & -0.15 & -14.41  \\
430 & 310 & 2455.51 & 2456.93 &  & 0.24 & 29.72 & 7.924 & 7.155 & 7.717 & 7.199 &  & 0.249 & 0.262 & 0.252 & -0.13 & -14.59  \\
432 & 312 & 2455.73 & 2457.16 &  & 0.22 & 30.07 & 7.942 & 7.164 & 7.734 & 7.209 &  & 0.243 & 0.256 & 0.246 & -0.12 & -14.77  \\
434 & 314 & 2455.95 & 2457.36 &  & 0.21 & 30.40 & 7.961 & 7.173 & 7.751 & 7.217 &  & 0.237 & 0.251 & 0.241 & -0.11 & -14.93  \\
436 & 316 & 2456.13 & 2457.50 &  & 0.19 & 30.68 & 7.982 & 7.180 & 7.769 & 7.224 &  & 0.232 & 0.247 & 0.236 & -0.09 & -15.07  \\
438 & 318 & 2456.25 & 2457.55 &  & 0.12 & 30.94 & 8.002 & 7.187 & 7.788 & 7.232 &  & 0.228 & 0.243 & 0.232 & -0.01 & -15.21  \\
440 & 320 & 2456.11 & 2457.43 &  & \underline{-0.14} & 31.37 & 8.018 & 7.201 & 7.804 & 7.245 &  & 0.222 & 0.236 & 0.226 & \underline{0.19} & -15.43  \\
$\sigma$ &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\ \hline %
\hline \hline

\label{tab2}
\end{longtable}
